Rethinking Weak Supervision in Anomaly Detection: A Comprehensive Benchmark

Weakly supervised anomaly detection (WSAD) has developed in three primary directions: incomplete, inexact, and inaccurate supervision. However, these directions remain isolated, lacking a unified framework to assess whether they address unique challenges or share fundamental mechanisms. This paper introduces WSADBench, the first benchmark that unifies evaluation across distinct weakly supervised scenarios, benchmarking diverse approaches from specialized WSAD methods to advanced tabular foundation models. WSADBench establishes standardized protocols to evaluate 36 algorithms across 4 modalities by systematically varying label quantity, granularity, and quality, revealing the performance boundaries of various methods. Based on over 700K experiments, WSADBench reveals four critical insights: (i) Strong intrinsic correlations exist between these weak supervision scenarios, challenging the isolation of current research directions. (ii) Specialized WSAD algorithms excel only in extreme label-scarcity regimes but are quickly dominated by tabular foundation models and general classification methods as supervision increases or in OOD scenarios. (iii) Unlabeled data shows inconsistent utility across settings, with marginal gains compared to label refinement. (iv) Models exhibit asymmetric sensitivity to different types of label noise. We release WSADBench as an open-source benchmark with code and datasets to facilitate future WSAD research: https://github.com/SUFE-AILAB/WSADBench.

==> (inline-0) <==
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\rla$)}} \\
      \cmidrule(lr){4-9}
      & & & 1\% & 5\% & 10\% & 25\% & 50\% & 100\% \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.481 {\tiny $\pm$ 0.257} (9) & 0.623 {\tiny $\pm$ 0.261} (7) & 0.688 {\tiny $\pm$ 0.257} (5) & 0.767 {\tiny $\pm$ 0.248} (4) & 0.816 {\tiny $\pm$ 0.239} (4) & 0.864 {\tiny $\pm$ 0.219} (4) \\
      & DeepSAD & Repr. Learning
      & 0.379 {\tiny $\pm$ 0.251} (13) & 0.497 {\tiny $\pm$ 0.276} (14) & 0.568 {\tiny $\pm$ 0.283} (15) & 0.670 {\tiny $\pm$ 0.278} (14) & 0.752 {\tiny $\pm$ 0.263} (11) & 0.813 {\tiny $\pm$ 0.243} (10) \\
      & REPEN & Repr. Learning
      & 0.408 {\tiny $\pm$ 0.259} (11) & 0.538 {\tiny $\pm$ 0.275} (11) & 0.602 {\tiny $\pm$ 0.276} (12) & 0.686 {\tiny $\pm$ 0.278} (13) & 0.739 {\tiny $\pm$ 0.272} (12) & 0.779 {\tiny $\pm$ 0.265} (12) \\
      & AA-BiGAN & GAN-based
      & 0.308 {\tiny $\pm$ 0.267} (17) & 0.306 {\tiny $\pm$ 0.263} (18) & 0.310 {\tiny $\pm$ 0.269} (18) & 0.306 {\tiny $\pm$ 0.267} (19) & 0.321 {\tiny $\pm$ 0.280} (19) & 0.351 {\tiny $\pm$ 0.286} (19) \\
      & GANomaly & GAN-based
      & 0.314 {\tiny $\pm$ 0.261} (16) & 0.315 {\tiny $\pm$ 0.255} (17) & 0.316 {\tiny $\pm$ 0.260} (17) & 0.319 {\tiny $\pm$ 0.254} (18) & 0.335 {\tiny $\pm$ 0.264} (18) & 0.382 {\tiny $\pm$ 0.291} (18) \\
      & DevNet & Score Learning
      & 0.555 {\tiny $\pm$ 0.314} (2) & 0.635 {\tiny $\pm$ 0.304} (6) & 0.666 {\tiny $\pm$ 0.302} (8) & 0.695 {\tiny $\pm$ 0.293} (10) & 0.713 {\tiny $\pm$ 0.287} (14) & 0.722 {\tiny $\pm$ 0.284} (14) \\
      & FEAWAD & Score Learning
      & 0.524 {\tiny $\pm$ 0.296} (5) & 0.646 {\tiny $\pm$ 0.286} (4) & 0.691 {\tiny $\pm$ 0.281} (4) & 0.741 {\tiny $\pm$ 0.275} (6) & 0.772 {\tiny $\pm$ 0.261} (8) & 0.786 {\tiny $\pm$ 0.259} (11) \\
      & PReNet & Score Learning
      & 0.547 {\tiny $\pm$ 0.309} (3) & 0.644 {\tiny $\pm$ 0.295} (5) & 0.676 {\tiny $\pm$ 0.292} (6) & 0.704 {\tiny $\pm$ 0.286} (9) & 0.721 {\tiny $\pm$ 0.281} (13) & 0.729 {\tiny $\pm$ 0.281} (13) \\
      & RoSAS & Data Aug.
      & 0.378 {\tiny $\pm$ 0.249} (14) & 0.498 {\tiny $\pm$ 0.258} (13) & 0.570 {\tiny $\pm$ 0.272} (14) & 0.689 {\tiny $\pm$ 0.267} (11) & 0.762 {\tiny $\pm$ 0.262} (10) & 0.826 {\tiny $\pm$ 0.240} (9) \\
      & Dual-MGAN & Data Aug.
      & 0.518 {\tiny $\pm$ 0.293} (7) & 0.580 {\tiny $\pm$ 0.297} (10) & 0.603 {\tiny $\pm$ 0.296} (11) & 0.626 {\tiny $\pm$ 0.295} (15) & 0.647 {\tiny $\pm$ 0.297} (15) & 0.671 {\tiny $\pm$ 0.298} (15) \\
      & SOEL-NTL & Pseudo Labeling
      & 0.275 {\tiny $\pm$ 0.227} (18) & 0.295 {\tiny $\pm$ 0.233} (19) & 0.310 {\tiny $\pm$ 0.245} (19) & 0.349 {\tiny $\pm$ 0.260} (16) & 0.416 {\tiny $\pm$ 0.276} (16) & 0.489 {\tiny $\pm$ 0.299} (17) \\
      & DDAE & Diffusion DAE
      & 0.320 {\tiny $\pm$ 0.240} (15) & 0.323 {\tiny $\pm$ 0.243} (16) & 0.331 {\tiny $\pm$ 0.244} (16) & 0.347 {\tiny $\pm$ 0.251} (17) & 0.386 {\tiny $\pm$ 0.269} (17) & 0.517 {\tiny $\pm$ 0.325} (16) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost & GBDT
      & 0.241 {\tiny $\pm$ 0.266} (19) & 0.495 {\tiny $\pm$ 0.311} (15) & 0.622 {\tiny $\pm$ 0.291} (10) & 0.738 {\tiny $\pm$ 0.268} (7) & 0.795 {\tiny $\pm$ 0.264} (5) & 0.858 {\tiny $\pm$ 0.231} (5) \\
      & CatBoost & GBDT
      & 0.521 {\tiny $\pm$ 0.281} (6) & 0.650 {\tiny $\pm$ 0.276} (3) & 0.715 {\tiny $\pm$ 0.271} (3) & 0.783 {\tiny $\pm$ 0.257} (3) & 0.842 {\tiny $\pm$ 0.227} (3) & 0.883 {\tiny $\pm$ 0.201} (3) \\
      & FTTransformer & Deep (Sup.)
      & 0.515 {\tiny $\pm$ 0.322} (8) & 0.621 {\tiny $\pm$ 0.294} (8) & 0.664 {\tiny $\pm$ 0.291} (9) & 0.729 {\tiny $\pm$ 0.283} (8) & 0.782 {\tiny $\pm$ 0.269} (7) & 0.853 {\tiny $\pm$ 0.237} (6) \\
      & TabM & Deep (Sup.)
      & 0.468 {\tiny $\pm$ 0.298} (10) & 0.615 {\tiny $\pm$ 0.288} (9) & 0.675 {\tiny $\pm$ 0.274} (7) & 0.744 {\tiny $\pm$ 0.268} (5) & 0.787 {\tiny $\pm$ 0.251} (6) & 0.830 {\tiny $\pm$ 0.243} (8) \\
      & TabR-S & Deep (Sup.)
      & 0.405 {\tiny $\pm$ 0.276} (12) & 0.517 {\tiny $\pm$ 0.274} (12) & 0.596 {\tiny $\pm$ 0.280} (13) & 0.686 {\tiny $\pm$ 0.282} (12) & 0.768 {\tiny $\pm$ 0.265} (9) & 0.851 {\tiny $\pm$ 0.239} (7) \\
      & TabPFN & Found. Model
      & 0.528 {\tiny $\pm$ 0.260} (4) & 0.710 {\tiny $\pm$ 0.251} (2) & 0.770 {\tiny $\pm$ 0.243} (2) & 0.831 {\tiny $\pm$ 0.223} (2) & 0.864 {\tiny $\pm$ 0.212} (2) & 0.900 {\tiny $\pm$ 0.189} (2) \\
      & LimiX & Found. Model
      & \textbf{0.585 {\tiny $\pm$ 0.269} (1)} & \textbf{0.716 {\tiny $\pm$ 0.253} (1)} & \textbf{0.771 {\tiny $\pm$ 0.246} (1)} & \textbf{0.833 {\tiny $\pm$ 0.230} (1)} & \textbf{0.869 {\tiny $\pm$ 0.204} (1)} & \textbf{0.903 {\tiny $\pm$ 0.181} (1)} \\
      \midrule
      Median Unsup. & ECOD & Probabilistic & \multicolumn{6}{c}{0.365 {\tiny $\pm$ 0.264}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.385 {\tiny $\pm$ 0.244} (11) & 0.518 {\tiny $\pm$ 0.255} (10) & 0.580 {\tiny $\pm$ 0.258} (8) & 0.657 {\tiny $\pm$ 0.260} (5) & 0.697 {\tiny $\pm$ 0.260} (4) & 0.723 {\tiny $\pm$ 0.253} (4) & 0.791 {\tiny $\pm$ 0.241} (4) \\
      & DeepSAD
      & 0.332 {\tiny $\pm$ 0.223} (15) & 0.423 {\tiny $\pm$ 0.255} (14) & 0.474 {\tiny $\pm$ 0.266} (15) & 0.556 {\tiny $\pm$ 0.283} (14) & 0.604 {\tiny $\pm$ 0.290} (14) & 0.637 {\tiny $\pm$ 0.287} (13) & 0.715 {\tiny $\pm$ 0.270} (10) \\
      & REPEN
      & 0.353 {\tiny $\pm$ 0.235} (13) & 0.482 {\tiny $\pm$ 0.261} (12) & 0.537 {\tiny $\pm$ 0.274} (12) & 0.607 {\tiny $\pm$ 0.286} (11) & 0.643 {\tiny $\pm$ 0.291} (10) & 0.667 {\tiny $\pm$ 0.290} (10) & 0.714 {\tiny $\pm$ 0.280} (11) \\
      & AA-BiGAN
      & 0.322 {\tiny $\pm$ 0.274} (16) & 0.284 {\tiny $\pm$ 0.244} (19) & 0.282 {\tiny $\pm$ 0.245} (19) & 0.282 {\tiny $\pm$ 0.249} (19) & 0.299 {\tiny $\pm$ 0.259} (19) & 0.288 {\tiny $\pm$ 0.249} (19) & 0.331 {\tiny $\pm$ 0.274} (19) \\
      & GANomaly
      & 0.310 {\tiny $\pm$ 0.257} (18) & 0.313 {\tiny $\pm$ 0.257} (17) & 0.314 {\tiny $\pm$ 0.258} (17) & 0.319 {\tiny $\pm$ 0.258} (18) & 0.318 {\tiny $\pm$ 0.258} (18) & 0.323 {\tiny $\pm$ 0.265} (18) & 0.341 {\tiny $\pm$ 0.275} (18) \\
      & DevNet
      & \textbf{0.517 {\tiny $\pm$ 0.315} (1)} & 0.576 {\tiny $\pm$ 0.317} (5) & 0.610 {\tiny $\pm$ 0.311} (4) & 0.648 {\tiny $\pm$ 0.304} (7) & 0.666 {\tiny $\pm$ 0.302} (9) & 0.676 {\tiny $\pm$ 0.296} (8) & 0.697 {\tiny $\pm$ 0.291} (14) \\
      & FEAWAD
      & 0.469 {\tiny $\pm$ 0.295} (5) & 0.568 {\tiny $\pm$ 0.303} (6) & 0.608 {\tiny $\pm$ 0.300} (6) & 0.662 {\tiny $\pm$ 0.292} (4) & 0.687 {\tiny $\pm$ 0.289} (5) & 0.703 {\tiny $\pm$ 0.285} (5) & 0.744 {\tiny $\pm$ 0.275} (7) \\
      & PReNet
      & 0.508 {\tiny $\pm$ 0.309} (3) & 0.578 {\tiny $\pm$ 0.310} (3) & 0.608 {\tiny $\pm$ 0.304} (5) & 0.650 {\tiny $\pm$ 0.300} (6) & 0.667 {\tiny $\pm$ 0.295} (8) & 0.675 {\tiny $\pm$ 0.292} (9) & 0.701 {\tiny $\pm$ 0.286} (13) \\
      & RoSAS
      & 0.346 {\tiny $\pm$ 0.233} (14) & 0.420 {\tiny $\pm$ 0.232} (15) & 0.484 {\tiny $\pm$ 0.250} (14) & 0.554 {\tiny $\pm$ 0.273} (15) & 0.602 {\tiny $\pm$ 0.281} (15) & 0.634 {\tiny $\pm$ 0.284} (14) & 0.719 {\tiny $\pm$ 0.280} (9) \\
      & Dual-MGAN
      & 0.479 {\tiny $\pm$ 0.290} (4) & 0.547 {\tiny $\pm$ 0.298} (7) & 0.571 {\tiny $\pm$ 0.301} (9) & 0.603 {\tiny $\pm$ 0.299} (12) & 0.621 {\tiny $\pm$ 0.305} (12) & 0.623 {\tiny $\pm$ 0.299} (15) & 0.634 {\tiny $\pm$ 0.301} (15) \\
      & SOEL-NTL
      & 0.277 {\tiny $\pm$ 0.227} (19) & 0.294 {\tiny $\pm$ 0.238} (18) & 0.289 {\tiny $\pm$ 0.230} (18) & 0.333 {\tiny $\pm$ 0.246} (17) & 0.354 {\tiny $\pm$ 0.259} (16) & 0.384 {\tiny $\pm$ 0.281} (16) & 0.418 {\tiny $\pm$ 0.289} (16) \\
      & DDAE
      & 0.321 {\tiny $\pm$ 0.242} (17) & 0.323 {\tiny $\pm$ 0.243} (16) & 0.328 {\tiny $\pm$ 0.245} (16) & 0.337 {\tiny $\pm$ 0.247} (16) & 0.349 {\tiny $\pm$ 0.257} (17) & 0.364 {\tiny $\pm$ 0.270} (17) & 0.411 {\tiny $\pm$ 0.306} (17) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost
      & 0.430 {\tiny $\pm$ 0.266} (8) & 0.505 {\tiny $\pm$ 0.259} (11) & 0.558 {\tiny $\pm$ 0.259} (11) & 0.630 {\tiny $\pm$ 0.266} (9) & 0.670 {\tiny $\pm$ 0.264} (7) & 0.695 {\tiny $\pm$ 0.261} (7) & 0.766 {\tiny $\pm$ 0.253} (5) \\
      & CatBoost
      & 0.457 {\tiny $\pm$ 0.274} (6) & 0.577 {\tiny $\pm$ 0.272} (4) & 0.635 {\tiny $\pm$ 0.272} (3) & 0.689 {\tiny $\pm$ 0.269} (3) & 0.729 {\tiny $\pm$ 0.263} (3) & 0.750 {\tiny $\pm$ 0.254} (3) & 0.809 {\tiny $\pm$ 0.236} (3) \\
      & FTTransformer
      & 0.448 {\tiny $\pm$ 0.310} (7) & 0.541 {\tiny $\pm$ 0.317} (8) & 0.567 {\tiny $\pm$ 0.315} (10) & 0.612 {\tiny $\pm$ 0.321} (10) & 0.629 {\tiny $\pm$ 0.327} (11) & 0.653 {\tiny $\pm$ 0.323} (11) & 0.705 {\tiny $\pm$ 0.315} (12) \\
      & TabM
      & 0.404 {\tiny $\pm$ 0.279} (10) & 0.527 {\tiny $\pm$ 0.307} (9) & 0.582 {\tiny $\pm$ 0.306} (7) & 0.643 {\tiny $\pm$ 0.297} (8) & 0.681 {\tiny $\pm$ 0.291} (6) & 0.701 {\tiny $\pm$ 0.285} (6) & 0.758 {\tiny $\pm$ 0.265} (6) \\
      & TabR-S
      & 0.370 {\tiny $\pm$ 0.275} (12) & 0.458 {\tiny $\pm$ 0.270} (13) & 0.513 {\tiny $\pm$ 0.273} (13) & 0.569 {\tiny $\pm$ 0.281} (13) & 0.613 {\tiny $\pm$ 0.288} (13) & 0.641 {\tiny $\pm$ 0.292} (12) & 0.725 {\tiny $\pm$ 0.283} (8) \\
      & TabPFN
      & 0.415 {\tiny $\pm$ 0.255} (9) & 0.600 {\tiny $\pm$ 0.269} (2) & 0.667 {\tiny $\pm$ 0.266} (2) & 0.735 {\tiny $\pm$ 0.253} (2) & 0.771 {\tiny $\pm$ 0.244} (2) & 0.793 {\tiny $\pm$ 0.238} (2) & 0.842 {\tiny $\pm$ 0.221} (2) \\
      & LimiX
      & 0.515 {\tiny $\pm$ 0.261} (2) & \textbf{0.641 {\tiny $\pm$ 0.263} (1)} & \textbf{0.688 {\tiny $\pm$ 0.261} (1)} & \textbf{0.745 {\tiny $\pm$ 0.251} (1)} & \textbf{0.778 {\tiny $\pm$ 0.241} (1)} & \textbf{0.799 {\tiny $\pm$ 0.235} (1)} & \textbf{0.844 {\tiny $\pm$ 0.218} (1)} \\
      \midrule
      Median Unsup. & ECOD & \multicolumn{7}{c}{0.365 {\tiny $\pm$ 0.264}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\rla$)}} \\
      \cmidrule(lr){4-9}
      & & & 1\% & 5\% & 10\% & 25\% & 50\% & 100\% \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.388 {\tiny $\pm$ 0.242} (9) & 0.571 {\tiny $\pm$ 0.301} (9) & 0.633 {\tiny $\pm$ 0.307} (9) & 0.711 {\tiny $\pm$ 0.311} (9) & 0.759 {\tiny $\pm$ 0.307} (9) & 0.798 {\tiny $\pm$ 0.301} (10) \\
      & DeepSAD & Repr. Learning
      & 0.268 {\tiny $\pm$ 0.168} (18) & 0.395 {\tiny $\pm$ 0.226} (14) & 0.474 {\tiny $\pm$ 0.249} (14) & 0.606 {\tiny $\pm$ 0.278} (13) & 0.722 {\tiny $\pm$ 0.291} (13) & 0.826 {\tiny $\pm$ 0.280} (3) \\
      & REPEN & Repr. Learning
      & 0.288 {\tiny $\pm$ 0.198} (13) & 0.481 {\tiny $\pm$ 0.264} (11) & 0.592 {\tiny $\pm$ 0.292} (11) & 0.711 {\tiny $\pm$ 0.307} (10) & 0.773 {\tiny $\pm$ 0.305} (6) & 0.816 {\tiny $\pm$ 0.298} (5) \\
      & AA-BiGAN & GAN-based
      & 0.332 {\tiny $\pm$ 0.246} (10) & 0.318 {\tiny $\pm$ 0.220} (16) & 0.320 {\tiny $\pm$ 0.227} (16) & 0.321 {\tiny $\pm$ 0.230} (17) & 0.330 {\tiny $\pm$ 0.236} (17) & 0.366 {\tiny $\pm$ 0.272} (17) \\
      & GANomaly & GAN-based
      & 0.277 {\tiny $\pm$ 0.282} (17) & 0.279 {\tiny $\pm$ 0.282} (18) & 0.279 {\tiny $\pm$ 0.280} (18) & 0.283 {\tiny $\pm$ 0.283} (18) & 0.285 {\tiny $\pm$ 0.285} (18) & 0.311 {\tiny $\pm$ 0.295} (18) \\
      & DevNet & Score Learning
      & 0.459 {\tiny $\pm$ 0.296} (5) & 0.629 {\tiny $\pm$ 0.307} (4) & 0.694 {\tiny $\pm$ 0.312} (2) & 0.756 {\tiny $\pm$ 0.308} (2) & 0.782 {\tiny $\pm$ 0.299} (4) & 0.798 {\tiny $\pm$ 0.291} (9) \\
      & FEAWAD & Score Learning
      & 0.449 {\tiny $\pm$ 0.290} (7) & 0.601 {\tiny $\pm$ 0.304} (7) & 0.666 {\tiny $\pm$ 0.304} (6) & 0.750 {\tiny $\pm$ 0.305} (4) & 0.790 {\tiny $\pm$ 0.296} (3) & 0.812 {\tiny $\pm$ 0.284} (6) \\
      & PReNet & Score Learning
      & 0.468 {\tiny $\pm$ 0.300} (3) & 0.624 {\tiny $\pm$ 0.307} (5) & 0.688 {\tiny $\pm$ 0.309} (4) & 0.752 {\tiny $\pm$ 0.303} (3) & 0.781 {\tiny $\pm$ 0.296} (5) & 0.795 {\tiny $\pm$ 0.290} (11) \\
      & RoSAS & Data Aug.
      & 0.285 {\tiny $\pm$ 0.203} (15) & 0.457 {\tiny $\pm$ 0.271} (12) & 0.548 {\tiny $\pm$ 0.287} (12) & 0.659 {\tiny $\pm$ 0.294} (12) & 0.747 {\tiny $\pm$ 0.292} (10) & 0.820 {\tiny $\pm$ 0.277} (4) \\
      & Dual-MGAN & Data Aug.
      & \textbf{0.520 {\tiny $\pm$ 0.307} (1)} & 0.636 {\tiny $\pm$ 0.311} (2) & 0.689 {\tiny $\pm$ 0.314} (3) & 0.740 {\tiny $\pm$ 0.314} (6) & 0.764 {\tiny $\pm$ 0.313} (8) & 0.776 {\tiny $\pm$ 0.311} (13) \\
      & SOEL-NTL & Pseudo Labeling
      & 0.292 {\tiny $\pm$ 0.231} (12) & 0.287 {\tiny $\pm$ 0.235} (17) & 0.292 {\tiny $\pm$ 0.238} (17) & 0.338 {\tiny $\pm$ 0.269} (16) & 0.383 {\tiny $\pm$ 0.291} (16) & 0.449 {\tiny $\pm$ 0.317} (16) \\
      & DDAE & Diffusion DAE
      & 0.321 {\tiny $\pm$ 0.225} (11) & 0.325 {\tiny $\pm$ 0.226} (15) & 0.332 {\tiny $\pm$ 0.231} (15) & 0.358 {\tiny $\pm$ 0.247} (15) & 0.404 {\tiny $\pm$ 0.274} (15) & 0.592 {\tiny $\pm$ 0.349} (15) \\
      \midrule
      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost & GBDT
      & 0.283 {\tiny $\pm$ 0.241} (16) & 0.534 {\tiny $\pm$ 0.284} (10) & 0.596 {\tiny $\pm$ 0.294} (10) & 0.680 {\tiny $\pm$ 0.304} (11) & 0.744 {\tiny $\pm$ 0.307} (11) & 0.795 {\tiny $\pm$ 0.303} (12) \\
      & CatBoost & GBDT
      & 0.448 {\tiny $\pm$ 0.275} (8) & 0.579 {\tiny $\pm$ 0.316} (8) & 0.635 {\tiny $\pm$ 0.322} (8) & 0.713 {\tiny $\pm$ 0.321} (8) & 0.764 {\tiny $\pm$ 0.313} (7) & 0.802 {\tiny $\pm$ 0.301} (8) \\
      & TabM & Deep (Sup.)
      & 0.461 {\tiny $\pm$ 0.293} (4) & 0.605 {\tiny $\pm$ 0.306} (6) & 0.660 {\tiny $\pm$ 0.313} (7) & 0.720 {\tiny $\pm$ 0.325} (7) & 0.741 {\tiny $\pm$ 0.334} (12) & 0.762 {\tiny $\pm$ 0.340} (14) \\
      & TabR-S & Deep (Sup.)
      & 0.287 {\tiny $\pm$ 0.210} (14) & 0.411 {\tiny $\pm$ 0.242} (13) & 0.488 {\tiny $\pm$ 0.269} (13) & 0.600 {\tiny $\pm$ 0.291} (14) & 0.696 {\tiny $\pm$ 0.296} (14) & 0.808 {\tiny $\pm$ 0.280} (7) \\
      & TabPFN & Found. Model
      & 0.458 {\tiny $\pm$ 0.266} (6) & \textbf{0.639 {\tiny $\pm$ 0.305} (1)} & \textbf{0.702 {\tiny $\pm$ 0.307} (1)} & \textbf{0.774 {\tiny $\pm$ 0.294} (1)} & \textbf{0.817 {\tiny $\pm$ 0.274} (1)} & \textbf{0.849 {\tiny $\pm$ 0.258} (1)} \\
      & LimiX & Found. Model
      & 0.518 {\tiny $\pm$ 0.301} (2) & 0.633 {\tiny $\pm$ 0.309} (3) & 0.679 {\tiny $\pm$ 0.306} (5) & 0.749 {\tiny $\pm$ 0.295} (5) & 0.797 {\tiny $\pm$ 0.285} (2) & 0.831 {\tiny $\pm$ 0.278} (2) \\
      \midrule
      Median Unsup. & IForest & Isolation-based & \multicolumn{6}{c}{0.360 {\tiny $\pm$ 0.270}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.300 {\tiny $\pm$ 0.198} (12) & 0.404 {\tiny $\pm$ 0.248} (9) & 0.471 {\tiny $\pm$ 0.271} (9) & 0.557 {\tiny $\pm$ 0.297} (9) & 0.598 {\tiny $\pm$ 0.305} (9) & 0.631 {\tiny $\pm$ 0.308} (8) & 0.710 {\tiny $\pm$ 0.316} (8) \\
      & DeepSAD
      & 0.217 {\tiny $\pm$ 0.147} (16) & 0.269 {\tiny $\pm$ 0.168} (18) & 0.302 {\tiny $\pm$ 0.180} (17) & 0.376 {\tiny $\pm$ 0.213} (14) & 0.423 {\tiny $\pm$ 0.232} (15) & 0.455 {\tiny $\pm$ 0.239} (14) & 0.599 {\tiny $\pm$ 0.279} (13) \\
      & REPEN
      & 0.213 {\tiny $\pm$ 0.175} (17) & 0.298 {\tiny $\pm$ 0.203} (15) & 0.350 {\tiny $\pm$ 0.215} (12) & 0.447 {\tiny $\pm$ 0.243} (12) & 0.517 {\tiny $\pm$ 0.265} (12) & 0.564 {\tiny $\pm$ 0.277} (11) & 0.707 {\tiny $\pm$ 0.308} (10) \\
      & AA-BiGAN
      & nan {\tiny $\pm$ nan} (18) & 0.315 {\tiny $\pm$ 0.228} (13) & 0.327 {\tiny $\pm$ 0.231} (13) & 0.324 {\tiny $\pm$ 0.227} (16) & 0.324 {\tiny $\pm$ 0.217} (17) & 0.322 {\tiny $\pm$ 0.228} (16) & 0.345 {\tiny $\pm$ 0.237} (16) \\
      & GANomaly
      & 0.282 {\tiny $\pm$ 0.284} (14) & 0.275 {\tiny $\pm$ 0.281} (17) & 0.278 {\tiny $\pm$ 0.281} (18) & 0.278 {\tiny $\pm$ 0.282} (18) & 0.284 {\tiny $\pm$ 0.283} (18) & 0.286 {\tiny $\pm$ 0.286} (17) & 0.280 {\tiny $\pm$ 0.281} (17) \\
      & DevNet
      & 0.333 {\tiny $\pm$ 0.249} (7) & 0.467 {\tiny $\pm$ 0.288} (4) & 0.541 {\tiny $\pm$ 0.299} (4) & 0.625 {\tiny $\pm$ 0.309} (3) & \textbf{0.670 {\tiny $\pm$ 0.315} (1)} & 0.694 {\tiny $\pm$ 0.314} (2) & 0.756 {\tiny $\pm$ 0.314} (2) \\
      & FEAWAD
      & 0.328 {\tiny $\pm$ 0.242} (9) & 0.448 {\tiny $\pm$ 0.274} (7) & 0.515 {\tiny $\pm$ 0.295} (7) & 0.599 {\tiny $\pm$ 0.303} (7) & 0.642 {\tiny $\pm$ 0.307} (6) & 0.670 {\tiny $\pm$ 0.307} (6) & 0.755 {\tiny $\pm$ 0.312} (3) \\
      & PReNet
      & 0.349 {\tiny $\pm$ 0.260} (5) & 0.479 {\tiny $\pm$ 0.292} (3) & 0.541 {\tiny $\pm$ 0.304} (3) & 0.619 {\tiny $\pm$ 0.310} (5) & 0.660 {\tiny $\pm$ 0.312} (4) & 0.686 {\tiny $\pm$ 0.311} (4) & 0.753 {\tiny $\pm$ 0.310} (5) \\
      & RoSAS
      & 0.362 {\tiny $\pm$ 0.166} (4) & 0.384 {\tiny $\pm$ 0.193} (10) & 0.457 {\tiny $\pm$ 0.208} (11) & 0.497 {\tiny $\pm$ 0.238} (11) & 0.537 {\tiny $\pm$ 0.265} (11) & 0.541 {\tiny $\pm$ 0.282} (12) & 0.658 {\tiny $\pm$ 0.298} (12) \\
      & Dual-MGAN
      & 0.421 {\tiny $\pm$ 0.290} (2) & 0.522 {\tiny $\pm$ 0.300} (2) & 0.557 {\tiny $\pm$ 0.308} (2) & 0.627 {\tiny $\pm$ 0.313} (2) & 0.667 {\tiny $\pm$ 0.317} (3) & 0.688 {\tiny $\pm$ 0.316} (3) & 0.743 {\tiny $\pm$ 0.318} (6) \\
      & SOEL-NTL
      & 0.318 {\tiny $\pm$ 0.262} (11) & 0.304 {\tiny $\pm$ 0.259} (14) & 0.305 {\tiny $\pm$ 0.250} (16) & 0.366 {\tiny $\pm$ 0.258} (15) & 0.459 {\tiny $\pm$ 0.284} (13) & 0.184 {\tiny $\pm$ 0.180} (18) & 0.187 {\tiny $\pm$ 0.197} (18) \\
      & DDAE
      & 0.319 {\tiny $\pm$ 0.223} (10) & 0.322 {\tiny $\pm$ 0.225} (12) & 0.323 {\tiny $\pm$ 0.226} (14) & 0.324 {\tiny $\pm$ 0.225} (17) & 0.329 {\tiny $\pm$ 0.230} (16) & 0.334 {\tiny $\pm$ 0.231} (15) & 0.364 {\tiny $\pm$ 0.254} (15) \\
      \midrule
      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost
      & 0.231 {\tiny $\pm$ 0.151} (15) & 0.379 {\tiny $\pm$ 0.233} (11) & 0.460 {\tiny $\pm$ 0.269} (10) & 0.550 {\tiny $\pm$ 0.293} (10) & 0.590 {\tiny $\pm$ 0.301} (10) & 0.622 {\tiny $\pm$ 0.304} (10) & 0.704 {\tiny $\pm$ 0.315} (11) \\
      & CatBoost
      & 0.403 {\tiny $\pm$ 0.269} (3) & 0.443 {\tiny $\pm$ 0.274} (8) & 0.491 {\tiny $\pm$ 0.287} (8) & 0.566 {\tiny $\pm$ 0.310} (8) & 0.598 {\tiny $\pm$ 0.320} (8) & 0.624 {\tiny $\pm$ 0.324} (9) & 0.708 {\tiny $\pm$ 0.327} (9) \\
      & TabM
      & 0.344 {\tiny $\pm$ 0.256} (6) & 0.462 {\tiny $\pm$ 0.281} (5) & 0.522 {\tiny $\pm$ 0.291} (6) & 0.602 {\tiny $\pm$ 0.304} (6) & 0.641 {\tiny $\pm$ 0.311} (7) & 0.665 {\tiny $\pm$ 0.314} (7) & 0.728 {\tiny $\pm$ 0.328} (7) \\
      & TabR-S
      & 0.284 {\tiny $\pm$ 0.241} (13) & 0.285 {\tiny $\pm$ 0.204} (16) & 0.308 {\tiny $\pm$ 0.206} (15) & 0.385 {\tiny $\pm$ 0.235} (13) & 0.435 {\tiny $\pm$ 0.253} (14) & 0.469 {\tiny $\pm$ 0.261} (13) & 0.583 {\tiny $\pm$ 0.293} (14) \\
      & TabPFN
      & 0.331 {\tiny $\pm$ 0.234} (8) & 0.450 {\tiny $\pm$ 0.262} (6) & 0.536 {\tiny $\pm$ 0.287} (5) & \textbf{0.627 {\tiny $\pm$ 0.306} (1)} & 0.670 {\tiny $\pm$ 0.310} (2) & \textbf{0.697 {\tiny $\pm$ 0.309} (1)} & \textbf{0.772 {\tiny $\pm$ 0.305} (1)} \\
      & LimiX
      & \textbf{0.422 {\tiny $\pm$ 0.282} (1)} & \textbf{0.524 {\tiny $\pm$ 0.298} (1)} & \textbf{0.565 {\tiny $\pm$ 0.304} (1)} & 0.622 {\tiny $\pm$ 0.310} (4) & 0.653 {\tiny $\pm$ 0.310} (5) & 0.678 {\tiny $\pm$ 0.307} (5) & 0.754 {\tiny $\pm$ 0.302} (4) \\
      \midrule
      Median Unsup. & IForest & \multicolumn{7}{c}{0.360 {\tiny $\pm$ 0.270}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.132 {\tiny $\pm$ 0.073} (9) & 0.180 {\tiny $\pm$ 0.105} (9) & 0.221 {\tiny $\pm$ 0.125} (8) & 0.282 {\tiny $\pm$ 0.147} (9) & 0.334 {\tiny $\pm$ 0.166} (9) & 0.376 {\tiny $\pm$ 0.178} (9) & 0.535 {\tiny $\pm$ 0.183} (9) \\
      & DeepSAD
      & 0.088 {\tiny $\pm$ 0.038} (18) & 0.112 {\tiny $\pm$ 0.064} (17) & 0.130 {\tiny $\pm$ 0.074} (16) & 0.171 {\tiny $\pm$ 0.092} (16) & 0.214 {\tiny $\pm$ 0.128} (14) & 0.247 {\tiny $\pm$ 0.146} (14) & 0.436 {\tiny $\pm$ 0.217} (13) \\
      & REPEN
      & 0.108 {\tiny $\pm$ 0.057} (15) & 0.146 {\tiny $\pm$ 0.080} (13) & 0.172 {\tiny $\pm$ 0.088} (13) & 0.231 {\tiny $\pm$ 0.124} (12) & 0.301 {\tiny $\pm$ 0.158} (11) & 0.353 {\tiny $\pm$ 0.173} (11) & 0.565 {\tiny $\pm$ 0.193} (8) \\
      & AA-BiGAN
      & 0.065 {\tiny $\pm$ 0.025} (19) & 0.077 {\tiny $\pm$ 0.040} (19) & 0.076 {\tiny $\pm$ 0.048} (19) & 0.076 {\tiny $\pm$ 0.051} (19) & 0.085 {\tiny $\pm$ 0.079} (19) & 0.091 {\tiny $\pm$ 0.085} (19) & 0.117 {\tiny $\pm$ 0.093} (18) \\
      & GANomaly
      & 0.109 {\tiny $\pm$ 0.054} (14) & 0.111 {\tiny $\pm$ 0.054} (18) & 0.110 {\tiny $\pm$ 0.052} (18) & 0.111 {\tiny $\pm$ 0.055} (17) & 0.111 {\tiny $\pm$ 0.056} (17) & 0.106 {\tiny $\pm$ 0.051} (17) & 0.107 {\tiny $\pm$ 0.056} (19) \\
      & DevNet
      & 0.171 {\tiny $\pm$ 0.114} (5) & \textbf{0.306 {\tiny $\pm$ 0.184} (1)} & 0.352 {\tiny $\pm$ 0.193} (3) & 0.436 {\tiny $\pm$ 0.201} (2) & 0.501 {\tiny $\pm$ 0.199} (2) & \textbf{0.544 {\tiny $\pm$ 0.193} (1)} & 0.645 {\tiny $\pm$ 0.173} (2) \\
      & FEAWAD
      & 0.146 {\tiny $\pm$ 0.085} (8) & 0.242 {\tiny $\pm$ 0.145} (6) & 0.289 {\tiny $\pm$ 0.173} (7) & 0.365 {\tiny $\pm$ 0.191} (7) & 0.441 {\tiny $\pm$ 0.187} (7) & 0.495 {\tiny $\pm$ 0.192} (7) & 0.625 {\tiny $\pm$ 0.176} (6) \\
      & PReNet
      & 0.184 {\tiny $\pm$ 0.112} (2) & 0.294 {\tiny $\pm$ 0.185} (3) & 0.340 {\tiny $\pm$ 0.188} (4) & 0.433 {\tiny $\pm$ 0.187} (3) & \textbf{0.501 {\tiny $\pm$ 0.195} (1)} & 0.543 {\tiny $\pm$ 0.190} (2) & 0.644 {\tiny $\pm$ 0.168} (3) \\
      & RoSAS
      & 0.127 {\tiny $\pm$ 0.069} (12) & 0.193 {\tiny $\pm$ 0.109} (8) & 0.217 {\tiny $\pm$ 0.126} (10) & 0.284 {\tiny $\pm$ 0.134} (8) & 0.331 {\tiny $\pm$ 0.164} (10) & 0.379 {\tiny $\pm$ 0.176} (8) & 0.523 {\tiny $\pm$ 0.186} (10) \\
      & Dual-MGAN
      & 0.176 {\tiny $\pm$ 0.098} (3) & 0.284 {\tiny $\pm$ 0.162} (5) & 0.338 {\tiny $\pm$ 0.184} (5) & 0.419 {\tiny $\pm$ 0.181} (4) & 0.487 {\tiny $\pm$ 0.191} (3) & 0.536 {\tiny $\pm$ 0.195} (3) & 0.630 {\tiny $\pm$ 0.183} (5) \\
      & SOEL-NTL
      & 0.156 {\tiny $\pm$ 0.129} (7) & 0.145 {\tiny $\pm$ 0.092} (14) & 0.159 {\tiny $\pm$ 0.097} (14) & 0.181 {\tiny $\pm$ 0.129} (14) & 0.187 {\tiny $\pm$ 0.156} (15) & 0.100 {\tiny $\pm$ 0.118} (18) & 0.117 {\tiny $\pm$ 0.171} (17) \\
      & DDAE
      & 0.172 {\tiny $\pm$ 0.102} (4) & 0.173 {\tiny $\pm$ 0.102} (11) & 0.173 {\tiny $\pm$ 0.101} (12) & 0.175 {\tiny $\pm$ 0.102} (15) & 0.178 {\tiny $\pm$ 0.104} (16) & 0.180 {\tiny $\pm$ 0.105} (15) & 0.194 {\tiny $\pm$ 0.109} (16) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost
      & 0.106 {\tiny $\pm$ 0.052} (16) & 0.176 {\tiny $\pm$ 0.104} (10) & 0.221 {\tiny $\pm$ 0.126} (9) & 0.281 {\tiny $\pm$ 0.149} (10) & 0.335 {\tiny $\pm$ 0.165} (8) & 0.375 {\tiny $\pm$ 0.183} (10) & 0.512 {\tiny $\pm$ 0.190} (11) \\
      & CatBoost
      & 0.120 {\tiny $\pm$ 0.054} (13) & 0.156 {\tiny $\pm$ 0.095} (12) & 0.195 {\tiny $\pm$ 0.116} (11) & 0.251 {\tiny $\pm$ 0.155} (11) & 0.276 {\tiny $\pm$ 0.174} (12) & 0.323 {\tiny $\pm$ 0.191} (12) & 0.512 {\tiny $\pm$ 0.202} (12) \\
      & FTTransformer
      & 0.105 {\tiny $\pm$ 0.076} (17) & 0.125 {\tiny $\pm$ 0.117} (16) & 0.114 {\tiny $\pm$ 0.141} (17) & 0.094 {\tiny $\pm$ 0.140} (18) & 0.100 {\tiny $\pm$ 0.150} (18) & 0.116 {\tiny $\pm$ 0.179} (16) & 0.207 {\tiny $\pm$ 0.215} (15) \\
      & TabM
      & 0.163 {\tiny $\pm$ 0.092} (6) & 0.292 {\tiny $\pm$ 0.161} (4) & 0.352 {\tiny $\pm$ 0.168} (2) & \textbf{0.437 {\tiny $\pm$ 0.185} (1)} & 0.487 {\tiny $\pm$ 0.197} (4) & 0.528 {\tiny $\pm$ 0.198} (4) & 0.614 {\tiny $\pm$ 0.210} (7) \\
      & TabR-S
      & 0.131 {\tiny $\pm$ 0.081} (10) & 0.133 {\tiny $\pm$ 0.086} (15) & 0.152 {\tiny $\pm$ 0.090} (15) & 0.209 {\tiny $\pm$ 0.131} (13) & 0.261 {\tiny $\pm$ 0.152} (13) & 0.287 {\tiny $\pm$ 0.171} (13) & 0.411 {\tiny $\pm$ 0.193} (14) \\
      & TabPFN
      & 0.129 {\tiny $\pm$ 0.069} (11) & 0.226 {\tiny $\pm$ 0.150} (7) & 0.304 {\tiny $\pm$ 0.159} (6) & 0.401 {\tiny $\pm$ 0.173} (6) & 0.461 {\tiny $\pm$ 0.185} (6) & 0.513 {\tiny $\pm$ 0.186} (5) & \textbf{0.667 {\tiny $\pm$ 0.164} (1)} \\
      & LimiX
      & \textbf{0.187 {\tiny $\pm$ 0.105} (1)} & 0.303 {\tiny $\pm$ 0.180} (2) & \textbf{0.356 {\tiny $\pm$ 0.195} (1)} & 0.411 {\tiny $\pm$ 0.197} (5) & 0.472 {\tiny $\pm$ 0.195} (5) & 0.511 {\tiny $\pm$ 0.201} (6) & 0.631 {\tiny $\pm$ 0.184} (4) \\
      \midrule
      Median Unsup. & VAE & \multicolumn{7}{c}{0.093 {\tiny $\pm$ 0.036}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\rla$)}} \\
      \cmidrule(lr){4-9}
      & & & 1\% & 5\% & 10\% & 25\% & 50\% & 100\% \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.166 {\tiny $\pm$ 0.087} (9) & 0.284 {\tiny $\pm$ 0.147} (8) & 0.366 {\tiny $\pm$ 0.172} (8) & 0.485 {\tiny $\pm$ 0.184} (10) & 0.571 {\tiny $\pm$ 0.174} (9) & 0.669 {\tiny $\pm$ 0.165} (11) \\
      & DeepSAD & Repr. Learning
      & 0.105 {\tiny $\pm$ 0.046} (16) & 0.171 {\tiny $\pm$ 0.100} (15) & 0.225 {\tiny $\pm$ 0.125} (14) & 0.344 {\tiny $\pm$ 0.151} (14) & 0.503 {\tiny $\pm$ 0.159} (13) & 0.726 {\tiny $\pm$ 0.146} (4) \\
      & REPEN & Repr. Learning
      & 0.134 {\tiny $\pm$ 0.058} (13) & 0.248 {\tiny $\pm$ 0.132} (11) & 0.344 {\tiny $\pm$ 0.186} (11) & 0.499 {\tiny $\pm$ 0.203} (8) & 0.618 {\tiny $\pm$ 0.187} (7) & 0.741 {\tiny $\pm$ 0.141} (3) \\
      & AA-BiGAN & GAN-based
      & 0.072 {\tiny $\pm$ 0.023} (19) & 0.072 {\tiny $\pm$ 0.021} (19) & 0.070 {\tiny $\pm$ 0.021} (19) & 0.070 {\tiny $\pm$ 0.020} (19) & 0.071 {\tiny $\pm$ 0.021} (19) & 0.073 {\tiny $\pm$ 0.026} (19) \\
      & GANomaly & GAN-based
      & 0.110 {\tiny $\pm$ 0.055} (15) & 0.113 {\tiny $\pm$ 0.056} (16) & 0.107 {\tiny $\pm$ 0.050} (16) & 0.112 {\tiny $\pm$ 0.055} (17) & 0.114 {\tiny $\pm$ 0.056} (18) & 0.136 {\tiny $\pm$ 0.081} (18) \\
      & DevNet & Score Learning
      & 0.272 {\tiny $\pm$ 0.172} (2) & \textbf{0.430 {\tiny $\pm$ 0.219} (1)} & 0.512 {\tiny $\pm$ 0.219} (2) & 0.607 {\tiny $\pm$ 0.190} (3) & 0.661 {\tiny $\pm$ 0.159} (3) & 0.705 {\tiny $\pm$ 0.152} (6) \\
      & FEAWAD & Score Learning
      & 0.221 {\tiny $\pm$ 0.132} (6) & 0.379 {\tiny $\pm$ 0.203} (7) & 0.461 {\tiny $\pm$ 0.222} (7) & 0.576 {\tiny $\pm$ 0.195} (5) & 0.646 {\tiny $\pm$ 0.167} (6) & 0.717 {\tiny $\pm$ 0.148} (5) \\
      & PReNet & Score Learning
      & 0.261 {\tiny $\pm$ 0.154} (4) & 0.424 {\tiny $\pm$ 0.215} (2) & \textbf{0.513 {\tiny $\pm$ 0.214} (1)} & 0.610 {\tiny $\pm$ 0.182} (2) & 0.668 {\tiny $\pm$ 0.155} (2) & 0.702 {\tiny $\pm$ 0.147} (8) \\
      & RoSAS & Data Aug.
      & 0.164 {\tiny $\pm$ 0.076} (10) & 0.277 {\tiny $\pm$ 0.131} (10) & 0.356 {\tiny $\pm$ 0.170} (10) & 0.485 {\tiny $\pm$ 0.155} (9) & 0.582 {\tiny $\pm$ 0.172} (8) & 0.703 {\tiny $\pm$ 0.135} (7) \\
      & Dual-MGAN & Data Aug.
      & 0.253 {\tiny $\pm$ 0.149} (5) & 0.404 {\tiny $\pm$ 0.207} (5) & 0.498 {\tiny $\pm$ 0.209} (5) & 0.574 {\tiny $\pm$ 0.199} (6) & 0.647 {\tiny $\pm$ 0.165} (5) & 0.685 {\tiny $\pm$ 0.163} (10) \\
      & SOEL-NTL & Pseudo Labeling
      & 0.087 {\tiny $\pm$ 0.041} (18) & 0.101 {\tiny $\pm$ 0.075} (17) & 0.104 {\tiny $\pm$ 0.084} (17) & 0.104 {\tiny $\pm$ 0.072} (18) & 0.135 {\tiny $\pm$ 0.103} (17) & 0.144 {\tiny $\pm$ 0.105} (17) \\
      & DDAE & Diffusion DAE
      & 0.172 {\tiny $\pm$ 0.102} (8) & 0.173 {\tiny $\pm$ 0.103} (14) & 0.176 {\tiny $\pm$ 0.106} (15) & 0.183 {\tiny $\pm$ 0.110} (15) & 0.194 {\tiny $\pm$ 0.121} (16) & 0.224 {\tiny $\pm$ 0.146} (16) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost & GBDT
      & 0.151 {\tiny $\pm$ 0.079} (11) & 0.280 {\tiny $\pm$ 0.145} (9) & 0.361 {\tiny $\pm$ 0.179} (9) & 0.478 {\tiny $\pm$ 0.184} (11) & 0.557 {\tiny $\pm$ 0.174} (11) & 0.667 {\tiny $\pm$ 0.167} (12) \\
      & CatBoost & GBDT
      & 0.143 {\tiny $\pm$ 0.062} (12) & 0.224 {\tiny $\pm$ 0.123} (12) & 0.317 {\tiny $\pm$ 0.165} (12) & 0.466 {\tiny $\pm$ 0.204} (12) & 0.568 {\tiny $\pm$ 0.195} (10) & 0.686 {\tiny $\pm$ 0.164} (9) \\
      & FTTransformer & Deep (Sup.)
      & 0.094 {\tiny $\pm$ 0.077} (17) & 0.084 {\tiny $\pm$ 0.123} (18) & 0.086 {\tiny $\pm$ 0.140} (18) & 0.177 {\tiny $\pm$ 0.157} (16) & 0.257 {\tiny $\pm$ 0.198} (15) & 0.286 {\tiny $\pm$ 0.215} (15) \\
      & TabM & Deep (Sup.)
      & \textbf{0.278 {\tiny $\pm$ 0.163} (1)} & 0.407 {\tiny $\pm$ 0.212} (4) & 0.478 {\tiny $\pm$ 0.209} (6) & 0.542 {\tiny $\pm$ 0.181} (7) & 0.520 {\tiny $\pm$ 0.208} (12) & 0.552 {\tiny $\pm$ 0.229} (14) \\
      & TabR-S & Deep (Sup.)
      & 0.130 {\tiny $\pm$ 0.074} (14) & 0.189 {\tiny $\pm$ 0.093} (13) & 0.249 {\tiny $\pm$ 0.111} (13) & 0.365 {\tiny $\pm$ 0.125} (13) & 0.483 {\tiny $\pm$ 0.145} (14) & 0.660 {\tiny $\pm$ 0.159} (13) \\
      & TabPFN & Found. Model
      & 0.184 {\tiny $\pm$ 0.088} (7) & 0.394 {\tiny $\pm$ 0.188} (6) & 0.503 {\tiny $\pm$ 0.191} (4) & \textbf{0.622 {\tiny $\pm$ 0.163} (1)} & \textbf{0.703 {\tiny $\pm$ 0.137} (1)} & \textbf{0.782 {\tiny $\pm$ 0.118} (1)} \\
      & LimiX & Found. Model
      & 0.266 {\tiny $\pm$ 0.155} (3) & 0.420 {\tiny $\pm$ 0.198} (3) & 0.506 {\tiny $\pm$ 0.213} (3) & 0.580 {\tiny $\pm$ 0.187} (4) & 0.650 {\tiny $\pm$ 0.176} (4) & 0.746 {\tiny $\pm$ 0.135} (2) \\
      \midrule
      Median Unsup. & VAE & Reconstruction & \multicolumn{6}{c}{0.093 {\tiny $\pm$ 0.036}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\gamma_L$)}} \\
      \cmidrule(lr){4-9}
      & & & 1\% & 5\% & 10\% & 25\% & 50\% & 100\% \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.807 {\tiny $\pm$ 0.154} (5) & 0.869 {\tiny $\pm$ 0.135} (4) & 0.903 {\tiny $\pm$ 0.116} (4) & 0.935 {\tiny $\pm$ 0.096} (4) & 0.954 {\tiny $\pm$ 0.072} (4) & 0.968 {\tiny $\pm$ 0.057} (4) \\
      & DeepSAD & Repr. Learning
      & 0.755 {\tiny $\pm$ 0.159} (10) & 0.818 {\tiny $\pm$ 0.144} (12) & 0.854 {\tiny $\pm$ 0.133} (13) & 0.900 {\tiny $\pm$ 0.117} (9) & 0.928 {\tiny $\pm$ 0.099} (7) & 0.949 {\tiny $\pm$ 0.083} (8) \\
      & REPEN & Repr. Learning
      & 0.755 {\tiny $\pm$ 0.157} (9) & 0.828 {\tiny $\pm$ 0.138} (11) & 0.865 {\tiny $\pm$ 0.131} (10) & 0.898 {\tiny $\pm$ 0.125} (10) & 0.916 {\tiny $\pm$ 0.118} (11) & 0.930 {\tiny $\pm$ 0.109} (12) \\
      & AABiGAN & GAN-based
      & 0.663 {\tiny $\pm$ 0.219} (16) & 0.654 {\tiny $\pm$ 0.229} (19) & 0.662 {\tiny $\pm$ 0.222} (19) & 0.675 {\tiny $\pm$ 0.226} (19) & 0.681 {\tiny $\pm$ 0.215} (19) & 0.698 {\tiny $\pm$ 0.225} (19) \\
      & GANomaly & GAN-based
      & 0.677 {\tiny $\pm$ 0.205} (15) & 0.683 {\tiny $\pm$ 0.199} (17) & 0.682 {\tiny $\pm$ 0.202} (17) & 0.686 {\tiny $\pm$ 0.197} (18) & 0.703 {\tiny $\pm$ 0.194} (18) & 0.729 {\tiny $\pm$ 0.194} (18) \\
      & DevNet & Score Learning
      & 0.802 {\tiny $\pm$ 0.174} (6) & 0.859 {\tiny $\pm$ 0.151} (5) & 0.881 {\tiny $\pm$ 0.138} (6) & 0.898 {\tiny $\pm$ 0.128} (11) & 0.911 {\tiny $\pm$ 0.106} (13) & 0.917 {\tiny $\pm$ 0.103} (14) \\
      & FEAWAD & Score Learning
      & 0.747 {\tiny $\pm$ 0.182} (12) & 0.833 {\tiny $\pm$ 0.154} (10) & 0.876 {\tiny $\pm$ 0.134} (7) & 0.908 {\tiny $\pm$ 0.120} (7) & 0.927 {\tiny $\pm$ 0.101} (8) & 0.940 {\tiny $\pm$ 0.088} (11) \\
      & PReNet & Score Learning
      & 0.796 {\tiny $\pm$ 0.177} (7) & 0.856 {\tiny $\pm$ 0.154} (6) & 0.882 {\tiny $\pm$ 0.141} (5) & 0.898 {\tiny $\pm$ 0.132} (12) & 0.913 {\tiny $\pm$ 0.107} (12) & 0.918 {\tiny $\pm$ 0.106} (13) \\
      & RoSAS & Data Augmentation
      & 0.633 {\tiny $\pm$ 0.182} (18) & 0.712 {\tiny $\pm$ 0.173} (16) & 0.764 {\tiny $\pm$ 0.161} (15) & 0.853 {\tiny $\pm$ 0.137} (15) & 0.901 {\tiny $\pm$ 0.125} (14) & 0.945 {\tiny $\pm$ 0.084} (9) \\
      & DualMGAN & Data Augmentation
      & 0.809 {\tiny $\pm$ 0.178} (4) & 0.848 {\tiny $\pm$ 0.156} (8) & 0.862 {\tiny $\pm$ 0.146} (12) & 0.876 {\tiny $\pm$ 0.139} (14) & 0.887 {\tiny $\pm$ 0.125} (15) & 0.899 {\tiny $\pm$ 0.116} (15) \\
      & SOEL-NTL & Pseudo Labeling
      & 0.663 {\tiny $\pm$ 0.199} (17) & 0.678 {\tiny $\pm$ 0.197} (18) & 0.678 {\tiny $\pm$ 0.205} (18) & 0.719 {\tiny $\pm$ 0.188} (17) & 0.752 {\tiny $\pm$ 0.191} (17) & 0.790 {\tiny $\pm$ 0.187} (17) \\
      & AnoDDAE & Diffusion DAE
      & 0.748 {\tiny $\pm$ 0.181} (11) & 0.750 {\tiny $\pm$ 0.181} (15) & 0.755 {\tiny $\pm$ 0.179} (16) & 0.764 {\tiny $\pm$ 0.178} (16) & 0.785 {\tiny $\pm$ 0.179} (16) & 0.825 {\tiny $\pm$ 0.182} (16) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGB & GBDT
      & 0.603 {\tiny $\pm$ 0.157} (19) & 0.788 {\tiny $\pm$ 0.177} (14) & 0.862 {\tiny $\pm$ 0.144} (11) & 0.914 {\tiny $\pm$ 0.113} (5) & 0.937 {\tiny $\pm$ 0.103} (5) & 0.967 {\tiny $\pm$ 0.060} (5) \\
      & CatB & GBDT
      & 0.839 {\tiny $\pm$ 0.157} (3) & 0.892 {\tiny $\pm$ 0.129} (3) & 0.915 {\tiny $\pm$ 0.112} (3) & 0.938 {\tiny $\pm$ 0.098} (3) & 0.956 {\tiny $\pm$ 0.080} (3) & 0.971 {\tiny $\pm$ 0.054} (3) \\
      & FTTransformer & Deep Learning
      & 0.775 {\tiny $\pm$ 0.200} (8) & 0.853 {\tiny $\pm$ 0.155} (7) & 0.870 {\tiny $\pm$ 0.154} (9) & 0.907 {\tiny $\pm$ 0.130} (8) & 0.926 {\tiny $\pm$ 0.133} (9) & 0.954 {\tiny $\pm$ 0.088} (6) \\
      & TabMCls & Deep Learning
      & 0.746 {\tiny $\pm$ 0.194} (13) & 0.835 {\tiny $\pm$ 0.160} (9) & 0.875 {\tiny $\pm$ 0.140} (8) & 0.910 {\tiny $\pm$ 0.126} (6) & 0.931 {\tiny $\pm$ 0.101} (6) & 0.942 {\tiny $\pm$ 0.110} (10) \\
      & TabR-S & Deep Learning
      & 0.742 {\tiny $\pm$ 0.187} (14) & 0.801 {\tiny $\pm$ 0.169} (13) & 0.843 {\tiny $\pm$ 0.154} (14) & 0.887 {\tiny $\pm$ 0.138} (13) & 0.925 {\tiny $\pm$ 0.102} (10) & 0.952 {\tiny $\pm$ 0.084} (7) \\
      & TabPFN & Found. Model
      & 0.855 {\tiny $\pm$ 0.147} (2) & 0.916 {\tiny $\pm$ 0.112} (2) & 0.935 {\tiny $\pm$ 0.097} (2) & 0.953 {\tiny $\pm$ 0.082} (2) & 0.965 {\tiny $\pm$ 0.063} (2) & 0.976 {\tiny $\pm$ 0.051} (2) \\
      & LimiX & Found. Model
      & \textbf{0.872 {\tiny $\pm$ 0.141} (1)} & \textbf{0.919 {\tiny $\pm$ 0.112} (1)} & \textbf{0.938 {\tiny $\pm$ 0.090} (1)} & \textbf{0.956 {\tiny $\pm$ 0.076} (1)} & \textbf{0.968 {\tiny $\pm$ 0.059} (1)} & \textbf{0.979 {\tiny $\pm$ 0.042} (1)} \\
      \midrule
      Median Unsup. & VAE & Reconstruction & \multicolumn{6}{c}{0.740 {\tiny $\pm$ 0.194}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.737 {\tiny $\pm$ 0.179} (9) & 0.807 {\tiny $\pm$ 0.153} (6) & 0.840 {\tiny $\pm$ 0.143} (4) & 0.880 {\tiny $\pm$ 0.127} (4) & 0.900 {\tiny $\pm$ 0.114} (4) & 0.911 {\tiny $\pm$ 0.107} (4) & 0.939 {\tiny $\pm$ 0.087} (4) \\
      & DeepSAD
      & 0.726 {\tiny $\pm$ 0.161} (12) & 0.770 {\tiny $\pm$ 0.159} (11) & 0.794 {\tiny $\pm$ 0.154} (11) & 0.831 {\tiny $\pm$ 0.151} (12) & 0.849 {\tiny $\pm$ 0.146} (12) & 0.863 {\tiny $\pm$ 0.141} (12) & 0.901 {\tiny $\pm$ 0.120} (10) \\
      & REPEN
      & 0.714 {\tiny $\pm$ 0.164} (13) & 0.778 {\tiny $\pm$ 0.163} (10) & 0.807 {\tiny $\pm$ 0.160} (9) & 0.847 {\tiny $\pm$ 0.153} (9) & 0.868 {\tiny $\pm$ 0.144} (9) & 0.879 {\tiny $\pm$ 0.138} (8) & 0.900 {\tiny $\pm$ 0.129} (11) \\
      & AA-BiGAN
      & 0.690 {\tiny $\pm$ 0.209} (15) & 0.640 {\tiny $\pm$ 0.221} (19) & 0.648 {\tiny $\pm$ 0.216} (19) & 0.634 {\tiny $\pm$ 0.220} (19) & 0.661 {\tiny $\pm$ 0.215} (19) & 0.660 {\tiny $\pm$ 0.211} (19) & 0.680 {\tiny $\pm$ 0.221} (19) \\
      & GANomaly
      & 0.672 {\tiny $\pm$ 0.204} (17) & 0.682 {\tiny $\pm$ 0.200} (16) & 0.680 {\tiny $\pm$ 0.205} (17) & 0.687 {\tiny $\pm$ 0.199} (18) & 0.686 {\tiny $\pm$ 0.201} (18) & 0.682 {\tiny $\pm$ 0.206} (18) & 0.696 {\tiny $\pm$ 0.205} (18) \\
      & DevNet
      & 0.759 {\tiny $\pm$ 0.197} (5) & 0.809 {\tiny $\pm$ 0.176} (5) & 0.836 {\tiny $\pm$ 0.157} (6) & 0.864 {\tiny $\pm$ 0.140} (5) & 0.877 {\tiny $\pm$ 0.133} (6) & 0.885 {\tiny $\pm$ 0.126} (6) & 0.903 {\tiny $\pm$ 0.112} (8) \\
      & FEAWAD
      & 0.699 {\tiny $\pm$ 0.198} (14) & 0.767 {\tiny $\pm$ 0.190} (12) & 0.794 {\tiny $\pm$ 0.182} (12) & 0.834 {\tiny $\pm$ 0.164} (11) & 0.859 {\tiny $\pm$ 0.152} (11) & 0.873 {\tiny $\pm$ 0.146} (11) & 0.909 {\tiny $\pm$ 0.119} (6) \\
      & PReNet
      & 0.757 {\tiny $\pm$ 0.196} (6) & 0.803 {\tiny $\pm$ 0.180} (7) & 0.831 {\tiny $\pm$ 0.160} (7) & 0.858 {\tiny $\pm$ 0.146} (8) & 0.872 {\tiny $\pm$ 0.136} (7) & 0.881 {\tiny $\pm$ 0.130} (7) & 0.902 {\tiny $\pm$ 0.115} (9) \\
      & RoSAS
      & 0.616 {\tiny $\pm$ 0.175} (19) & 0.666 {\tiny $\pm$ 0.176} (17) & 0.708 {\tiny $\pm$ 0.182} (16) & 0.753 {\tiny $\pm$ 0.186} (15) & 0.786 {\tiny $\pm$ 0.179} (15) & 0.805 {\tiny $\pm$ 0.176} (15) & 0.865 {\tiny $\pm$ 0.153} (14) \\
      & Dual-MGAN
      & 0.784 {\tiny $\pm$ 0.186} (4) & 0.820 {\tiny $\pm$ 0.169} (4) & 0.840 {\tiny $\pm$ 0.156} (5) & 0.860 {\tiny $\pm$ 0.141} (7) & 0.868 {\tiny $\pm$ 0.137} (8) & 0.873 {\tiny $\pm$ 0.134} (10) & 0.879 {\tiny $\pm$ 0.132} (13) \\
      & SOEL-NTL
      & 0.667 {\tiny $\pm$ 0.203} (18) & 0.662 {\tiny $\pm$ 0.210} (18) & 0.673 {\tiny $\pm$ 0.202} (18) & 0.699 {\tiny $\pm$ 0.204} (17) & 0.710 {\tiny $\pm$ 0.197} (17) & 0.728 {\tiny $\pm$ 0.205} (17) & 0.748 {\tiny $\pm$ 0.203} (17) \\
      & DDAE
      & 0.748 {\tiny $\pm$ 0.181} (8) & 0.750 {\tiny $\pm$ 0.180} (15) & 0.751 {\tiny $\pm$ 0.181} (15) & 0.753 {\tiny $\pm$ 0.182} (16) & 0.759 {\tiny $\pm$ 0.181} (16) & 0.764 {\tiny $\pm$ 0.183} (16) & 0.778 {\tiny $\pm$ 0.186} (16) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost
      & 0.749 {\tiny $\pm$ 0.183} (7) & 0.786 {\tiny $\pm$ 0.165} (8) & 0.820 {\tiny $\pm$ 0.148} (8) & 0.861 {\tiny $\pm$ 0.139} (6) & 0.882 {\tiny $\pm$ 0.127} (5) & 0.894 {\tiny $\pm$ 0.120} (5) & 0.926 {\tiny $\pm$ 0.102} (5) \\
      & CatBoost
      & 0.800 {\tiny $\pm$ 0.174} (2) & 0.848 {\tiny $\pm$ 0.160} (3) & 0.872 {\tiny $\pm$ 0.144} (3) & 0.892 {\tiny $\pm$ 0.131} (3) & 0.908 {\tiny $\pm$ 0.115} (3) & 0.916 {\tiny $\pm$ 0.113} (3) & 0.940 {\tiny $\pm$ 0.091} (3) \\
      & FTTransformer
      & 0.735 {\tiny $\pm$ 0.204} (10) & 0.780 {\tiny $\pm$ 0.210} (9) & 0.788 {\tiny $\pm$ 0.208} (13) & 0.802 {\tiny $\pm$ 0.219} (14) & 0.810 {\tiny $\pm$ 0.226} (14) & 0.823 {\tiny $\pm$ 0.223} (14) & 0.864 {\tiny $\pm$ 0.194} (15) \\
      & TabM
      & 0.683 {\tiny $\pm$ 0.219} (16) & 0.765 {\tiny $\pm$ 0.200} (13) & 0.802 {\tiny $\pm$ 0.187} (10) & 0.843 {\tiny $\pm$ 0.159} (10) & 0.865 {\tiny $\pm$ 0.149} (10) & 0.875 {\tiny $\pm$ 0.140} (9) & 0.909 {\tiny $\pm$ 0.116} (7) \\
      & TabR-S
      & 0.729 {\tiny $\pm$ 0.194} (11) & 0.757 {\tiny $\pm$ 0.180} (14) & 0.777 {\tiny $\pm$ 0.180} (14) & 0.805 {\tiny $\pm$ 0.172} (13) & 0.821 {\tiny $\pm$ 0.170} (13) & 0.837 {\tiny $\pm$ 0.168} (13) & 0.879 {\tiny $\pm$ 0.146} (12) \\
      & TabPFN
      & 0.788 {\tiny $\pm$ 0.179} (3) & 0.861 {\tiny $\pm$ 0.148} (2) & 0.885 {\tiny $\pm$ 0.132} (2) & 0.911 {\tiny $\pm$ 0.115} (2) & 0.927 {\tiny $\pm$ 0.102} (2) & 0.935 {\tiny $\pm$ 0.095} (2) & 0.952 {\tiny $\pm$ 0.079} (2) \\
      & LimiX
      & \textbf{0.831 {\tiny $\pm$ 0.164} (1)} & \textbf{0.871 {\tiny $\pm$ 0.149} (1)} & \textbf{0.893 {\tiny $\pm$ 0.128} (1)} & \textbf{0.915 {\tiny $\pm$ 0.110} (1)} & \textbf{0.932 {\tiny $\pm$ 0.094} (1)} & \textbf{0.938 {\tiny $\pm$ 0.089} (1)} & \textbf{0.956 {\tiny $\pm$ 0.070} (1)} \\
      \midrule
      Median Unsup. & VAE & \multicolumn{7}{c}{0.740 {\tiny $\pm$ 0.192}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\rla$)}} \\
      \cmidrule(lr){4-9}
      & & & \textbf{1\%} & \textbf{5\%} & \textbf{10\%} & \textbf{25\%} & \textbf{50\%} & \textbf{100\%} \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.752 {\tiny $\pm$ 0.168} (6) & 0.844 {\tiny $\pm$ 0.152} (6) & 0.873 {\tiny $\pm$ 0.144} (6) & 0.906 {\tiny $\pm$ 0.130} (7) & 0.925 {\tiny $\pm$ 0.118} (7) & 0.940 {\tiny $\pm$ 0.110} (6) \\
      & DeepSAD & Repr. Learning
      & 0.688 {\tiny $\pm$ 0.139} (16) & 0.750 {\tiny $\pm$ 0.148} (14) & 0.786 {\tiny $\pm$ 0.143} (14) & 0.847 {\tiny $\pm$ 0.135} (14) & 0.900 {\tiny $\pm$ 0.125} (13) & 0.938 {\tiny $\pm$ 0.115} (9) \\
      & REPEN & Repr. Learning
      & 0.695 {\tiny $\pm$ 0.119} (15) & 0.799 {\tiny $\pm$ 0.136} (11) & 0.847 {\tiny $\pm$ 0.138} (11) & 0.895 {\tiny $\pm$ 0.133} (11) & 0.921 {\tiny $\pm$ 0.125} (10) & 0.939 {\tiny $\pm$ 0.116} (7) \\
      & AA-BiGAN & GAN-based
      & 0.745 {\tiny $\pm$ 0.172} (7) & 0.728 {\tiny $\pm$ 0.171} (16) & 0.736 {\tiny $\pm$ 0.169} (16) & 0.743 {\tiny $\pm$ 0.169} (16) & 0.742 {\tiny $\pm$ 0.169} (17) & 0.766 {\tiny $\pm$ 0.171} (17) \\
      & GANomaly & GAN-based
      & 0.718 {\tiny $\pm$ 0.169} (12) & 0.721 {\tiny $\pm$ 0.169} (17) & 0.723 {\tiny $\pm$ 0.166} (17) & 0.724 {\tiny $\pm$ 0.167} (18) & 0.734 {\tiny $\pm$ 0.161} (18) & 0.752 {\tiny $\pm$ 0.161} (18) \\
      & DevNet & Score Learning
      & 0.739 {\tiny $\pm$ 0.165} (9) & 0.846 {\tiny $\pm$ 0.147} (4) & 0.887 {\tiny $\pm$ 0.134} (3) & 0.920 {\tiny $\pm$ 0.120} (2) & 0.934 {\tiny $\pm$ 0.109} (4) & 0.941 {\tiny $\pm$ 0.104} (5) \\
      & FEAWAD & Score Learning
      & 0.704 {\tiny $\pm$ 0.166} (13) & 0.805 {\tiny $\pm$ 0.153} (10) & 0.848 {\tiny $\pm$ 0.140} (10) & 0.908 {\tiny $\pm$ 0.120} (6) & 0.935 {\tiny $\pm$ 0.107} (3) & 0.946 {\tiny $\pm$ 0.100} (3) \\
      & PReNet & Score Learning
      & 0.744 {\tiny $\pm$ 0.169} (8) & 0.839 {\tiny $\pm$ 0.148} (8) & 0.878 {\tiny $\pm$ 0.136} (5) & 0.912 {\tiny $\pm$ 0.122} (5) & 0.929 {\tiny $\pm$ 0.111} (5) & 0.936 {\tiny $\pm$ 0.107} (11) \\
      & RoSAS & Data Aug.
      & 0.633 {\tiny $\pm$ 0.168} (18) & 0.765 {\tiny $\pm$ 0.154} (13) & 0.825 {\tiny $\pm$ 0.147} (12) & 0.879 {\tiny $\pm$ 0.130} (12) & 0.914 {\tiny $\pm$ 0.121} (11) & 0.942 {\tiny $\pm$ 0.110} (4) \\
      & Dual-MGAN & Data Aug.
      & 0.805 {\tiny $\pm$ 0.169} (3) & 0.861 {\tiny $\pm$ 0.149} (2) & 0.889 {\tiny $\pm$ 0.136} (2) & 0.916 {\tiny $\pm$ 0.125} (3) & 0.927 {\tiny $\pm$ 0.119} (6) & 0.934 {\tiny $\pm$ 0.116} (13) \\
      & SOEL-NTL & Pseudo-Labeling
      & 0.733 {\tiny $\pm$ 0.153} (11) & 0.720 {\tiny $\pm$ 0.159} (18) & 0.717 {\tiny $\pm$ 0.159} (18) & 0.732 {\tiny $\pm$ 0.171} (17) & 0.754 {\tiny $\pm$ 0.168} (16) & 0.768 {\tiny $\pm$ 0.171} (16) \\
      & DDAE & Diffusion DAE
      & 0.734 {\tiny $\pm$ 0.173} (10) & 0.738 {\tiny $\pm$ 0.170} (15) & 0.743 {\tiny $\pm$ 0.169} (15) & 0.762 {\tiny $\pm$ 0.162} (15) & 0.794 {\tiny $\pm$ 0.159} (15) & 0.866 {\tiny $\pm$ 0.164} (15) \\
      \midrule
      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost & GBDT
      & 0.665 {\tiny $\pm$ 0.185} (17) & 0.833 {\tiny $\pm$ 0.145} (9) & 0.862 {\tiny $\pm$ 0.140} (9) & 0.898 {\tiny $\pm$ 0.133} (10) & 0.922 {\tiny $\pm$ 0.121} (9) & 0.938 {\tiny $\pm$ 0.115} (10) \\
      & CatBoost & GBDT
      & \textbf{0.813 {\tiny $\pm$ 0.156} (1)} & 0.846 {\tiny $\pm$ 0.162} (5) & 0.863 {\tiny $\pm$ 0.160} (8) & 0.899 {\tiny $\pm$ 0.145} (9) & 0.923 {\tiny $\pm$ 0.128} (8) & 0.939 {\tiny $\pm$ 0.115} (8) \\
      & TabM & Deep (Sup.)
      & 0.762 {\tiny $\pm$ 0.177} (5) & 0.841 {\tiny $\pm$ 0.159} (7) & 0.871 {\tiny $\pm$ 0.148} (7) & 0.900 {\tiny $\pm$ 0.141} (8) & 0.912 {\tiny $\pm$ 0.140} (12) & 0.921 {\tiny $\pm$ 0.136} (14) \\
      & TabR-S & Deep (Sup.)
      & 0.699 {\tiny $\pm$ 0.146} (14) & 0.770 {\tiny $\pm$ 0.150} (12) & 0.801 {\tiny $\pm$ 0.157} (13) & 0.859 {\tiny $\pm$ 0.143} (13) & 0.900 {\tiny $\pm$ 0.128} (14) & 0.936 {\tiny $\pm$ 0.107} (12) \\
      & TabPFN & Found. Model
      & 0.811 {\tiny $\pm$ 0.159} (2) & \textbf{0.873 {\tiny $\pm$ 0.142} (1)} & \textbf{0.900 {\tiny $\pm$ 0.129} (1)} & \textbf{0.929 {\tiny $\pm$ 0.112} (1)} & \textbf{0.946 {\tiny $\pm$ 0.099} (1)} & \textbf{0.957 {\tiny $\pm$ 0.091} (1)} \\
      & LimiX & Found. Model
      & 0.805 {\tiny $\pm$ 0.176} (4) & 0.856 {\tiny $\pm$ 0.155} (3) & 0.881 {\tiny $\pm$ 0.139} (4) & 0.915 {\tiny $\pm$ 0.116} (4) & 0.938 {\tiny $\pm$ 0.104} (2) & 0.952 {\tiny $\pm$ 0.099} (2) \\
      \midrule
      Median Unsup. & CBLOF & Cluster-based & \multicolumn{6}{c}{0.801 {\tiny $\pm$ 0.172}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.708 {\tiny $\pm$ 0.130} (8) & 0.767 {\tiny $\pm$ 0.151} (6) & 0.802 {\tiny $\pm$ 0.152} (5) & 0.841 {\tiny $\pm$ 0.152} (6) & 0.861 {\tiny $\pm$ 0.148} (6) & 0.872 {\tiny $\pm$ 0.145} (6) & 0.905 {\tiny $\pm$ 0.136} (7) \\
      & DeepSAD
      & 0.662 {\tiny $\pm$ 0.130} (12) & 0.690 {\tiny $\pm$ 0.135} (17) & 0.709 {\tiny $\pm$ 0.136} (17) & 0.743 {\tiny $\pm$ 0.142} (14) & 0.765 {\tiny $\pm$ 0.141} (14) & 0.782 {\tiny $\pm$ 0.140} (14) & 0.849 {\tiny $\pm$ 0.136} (14) \\
      & REPEN
      & 0.639 {\tiny $\pm$ 0.102} (15) & 0.705 {\tiny $\pm$ 0.117} (14) & 0.738 {\tiny $\pm$ 0.124} (11) & 0.788 {\tiny $\pm$ 0.129} (11) & 0.818 {\tiny $\pm$ 0.136} (11) & 0.838 {\tiny $\pm$ 0.136} (11) & 0.894 {\tiny $\pm$ 0.137} (11) \\
      & AA-BiGAN
      & nan {\tiny $\pm$ nan} (18) & 0.733 {\tiny $\pm$ 0.168} (11) & 0.735 {\tiny $\pm$ 0.167} (13) & 0.733 {\tiny $\pm$ 0.170} (16) & 0.732 {\tiny $\pm$ 0.168} (16) & 0.735 {\tiny $\pm$ 0.168} (16) & 0.752 {\tiny $\pm$ 0.169} (16) \\
      & GANomaly
      & 0.719 {\tiny $\pm$ 0.169} (7) & 0.715 {\tiny $\pm$ 0.171} (12) & 0.718 {\tiny $\pm$ 0.169} (14) & 0.718 {\tiny $\pm$ 0.170} (17) & 0.721 {\tiny $\pm$ 0.173} (17) & 0.717 {\tiny $\pm$ 0.179} (17) & 0.719 {\tiny $\pm$ 0.170} (17) \\
      & DevNet
      & 0.662 {\tiny $\pm$ 0.147} (13) & 0.746 {\tiny $\pm$ 0.160} (9) & 0.795 {\tiny $\pm$ 0.154} (8) & 0.845 {\tiny $\pm$ 0.149} (4) & 0.872 {\tiny $\pm$ 0.144} (3) & 0.888 {\tiny $\pm$ 0.137} (2) & 0.919 {\tiny $\pm$ 0.123} (2) \\
      & FEAWAD
      & 0.624 {\tiny $\pm$ 0.138} (16) & 0.702 {\tiny $\pm$ 0.157} (15) & 0.748 {\tiny $\pm$ 0.160} (10) & 0.804 {\tiny $\pm$ 0.151} (10) & 0.833 {\tiny $\pm$ 0.145} (10) & 0.855 {\tiny $\pm$ 0.139} (10) & 0.911 {\tiny $\pm$ 0.126} (6) \\
      & PReNet
      & 0.682 {\tiny $\pm$ 0.157} (10) & 0.753 {\tiny $\pm$ 0.164} (7) & 0.790 {\tiny $\pm$ 0.159} (9) & 0.836 {\tiny $\pm$ 0.151} (9) & 0.861 {\tiny $\pm$ 0.146} (5) & 0.877 {\tiny $\pm$ 0.141} (5) & 0.913 {\tiny $\pm$ 0.124} (5) \\
      & RoSAS
      & 0.595 {\tiny $\pm$ 0.122} (17) & 0.627 {\tiny $\pm$ 0.162} (18) & 0.714 {\tiny $\pm$ 0.152} (15) & 0.763 {\tiny $\pm$ 0.154} (12) & 0.805 {\tiny $\pm$ 0.151} (12) & 0.819 {\tiny $\pm$ 0.145} (12) & 0.876 {\tiny $\pm$ 0.136} (12) \\
      & Dual-MGAN
      & 0.758 {\tiny $\pm$ 0.165} (4) & 0.806 {\tiny $\pm$ 0.169} (4) & 0.814 {\tiny $\pm$ 0.165} (4) & 0.855 {\tiny $\pm$ 0.153} (2) & 0.878 {\tiny $\pm$ 0.147} (2) & 0.888 {\tiny $\pm$ 0.141} (3) & 0.916 {\tiny $\pm$ 0.128} (4) \\
      & SOEL-NTL
      & 0.732 {\tiny $\pm$ 0.164} (6) & 0.706 {\tiny $\pm$ 0.165} (13) & 0.675 {\tiny $\pm$ 0.161} (18) & 0.662 {\tiny $\pm$ 0.170} (18) & 0.720 {\tiny $\pm$ 0.168} (18) & 0.526 {\tiny $\pm$ 0.170} (18) & 0.521 {\tiny $\pm$ 0.175} (18) \\
      & DDAE
      & 0.732 {\tiny $\pm$ 0.172} (5) & 0.735 {\tiny $\pm$ 0.173} (10) & 0.736 {\tiny $\pm$ 0.171} (12) & 0.737 {\tiny $\pm$ 0.170} (15) & 0.741 {\tiny $\pm$ 0.170} (15) & 0.745 {\tiny $\pm$ 0.168} (15) & 0.766 {\tiny $\pm$ 0.164} (15) \\
      \midrule
      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost
      & 0.653 {\tiny $\pm$ 0.107} (14) & 0.751 {\tiny $\pm$ 0.143} (8) & 0.796 {\tiny $\pm$ 0.150} (7) & 0.839 {\tiny $\pm$ 0.149} (8) & 0.857 {\tiny $\pm$ 0.146} (8) & 0.870 {\tiny $\pm$ 0.144} (8) & 0.903 {\tiny $\pm$ 0.136} (8) \\
      & CatBoost
      & \textbf{0.794 {\tiny $\pm$ 0.157} (1)} & \textbf{0.813 {\tiny $\pm$ 0.156} (1)} & 0.830 {\tiny $\pm$ 0.157} (2) & 0.844 {\tiny $\pm$ 0.164} (5) & 0.852 {\tiny $\pm$ 0.165} (9) & 0.859 {\tiny $\pm$ 0.163} (9) & 0.896 {\tiny $\pm$ 0.150} (10) \\
      & TabM
      & 0.691 {\tiny $\pm$ 0.171} (9) & 0.769 {\tiny $\pm$ 0.169} (5) & 0.802 {\tiny $\pm$ 0.165} (6) & 0.839 {\tiny $\pm$ 0.159} (7) & 0.860 {\tiny $\pm$ 0.156} (7) & 0.872 {\tiny $\pm$ 0.152} (7) & 0.903 {\tiny $\pm$ 0.144} (9) \\
      & TabR-S
      & 0.680 {\tiny $\pm$ 0.160} (11) & 0.698 {\tiny $\pm$ 0.148} (16) & 0.714 {\tiny $\pm$ 0.144} (16) & 0.757 {\tiny $\pm$ 0.151} (13) & 0.779 {\tiny $\pm$ 0.154} (13) & 0.797 {\tiny $\pm$ 0.151} (13) & 0.856 {\tiny $\pm$ 0.146} (13) \\
      & TabPFN
      & 0.764 {\tiny $\pm$ 0.160} (3) & 0.812 {\tiny $\pm$ 0.156} (2) & \textbf{0.838 {\tiny $\pm$ 0.155} (1)} & \textbf{0.868 {\tiny $\pm$ 0.146} (1)} & \textbf{0.886 {\tiny $\pm$ 0.141} (1)} & \textbf{0.897 {\tiny $\pm$ 0.134} (1)} & \textbf{0.927 {\tiny $\pm$ 0.119} (1)} \\
      & LimiX
      & 0.774 {\tiny $\pm$ 0.174} (2) & 0.810 {\tiny $\pm$ 0.173} (3) & 0.827 {\tiny $\pm$ 0.168} (3) & 0.852 {\tiny $\pm$ 0.158} (3) & 0.867 {\tiny $\pm$ 0.152} (4) & 0.879 {\tiny $\pm$ 0.144} (4) & 0.917 {\tiny $\pm$ 0.121} (3) \\
      \midrule
      Median Unsup. & IForest & \multicolumn{7}{c}{0.763 {\tiny $\pm$ 0.174}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{6}{c}{\textbf{Label Ratio ($\rla$)}} \\
      \cmidrule(lr){4-9}
      & & & \textbf{1\%} & \textbf{5\%} & \textbf{10\%} & \textbf{25\%} & \textbf{50\%} & \textbf{100\%} \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{11}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & 0.698 {\tiny $\pm$ 0.088} (8) & 0.795 {\tiny $\pm$ 0.098} (7) & 0.844 {\tiny $\pm$ 0.086} (7) & 0.892 {\tiny $\pm$ 0.069} (8) & 0.917 {\tiny $\pm$ 0.053} (9) & 0.942 {\tiny $\pm$ 0.040} (9) \\
      & DeepSAD & Repr. Learning
      & 0.611 {\tiny $\pm$ 0.086} (16) & 0.671 {\tiny $\pm$ 0.098} (13) & 0.710 {\tiny $\pm$ 0.101} (14) & 0.785 {\tiny $\pm$ 0.085} (13) & 0.856 {\tiny $\pm$ 0.063} (13) & 0.925 {\tiny $\pm$ 0.051} (12) \\
      & REPEN & Repr. Learning
      & 0.633 {\tiny $\pm$ 0.072} (13) & 0.730 {\tiny $\pm$ 0.091} (12) & 0.785 {\tiny $\pm$ 0.104} (12) & 0.862 {\tiny $\pm$ 0.091} (12) & 0.911 {\tiny $\pm$ 0.066} (11) & 0.944 {\tiny $\pm$ 0.045} (8) \\
      & AA-BiGAN & GAN-based
      & 0.606 {\tiny $\pm$ 0.079} (17) & 0.592 {\tiny $\pm$ 0.078} (17) & 0.584 {\tiny $\pm$ 0.079} (17) & 0.583 {\tiny $\pm$ 0.079} (18) & 0.587 {\tiny $\pm$ 0.082} (18) & 0.588 {\tiny $\pm$ 0.089} (18) \\
      & GANomaly & GAN-based
      & 0.665 {\tiny $\pm$ 0.121} (11) & 0.667 {\tiny $\pm$ 0.126} (14) & 0.662 {\tiny $\pm$ 0.116} (15) & 0.670 {\tiny $\pm$ 0.122} (15) & 0.674 {\tiny $\pm$ 0.112} (16) & 0.700 {\tiny $\pm$ 0.119} (16) \\
      & DevNet & Score Learning
      & 0.745 {\tiny $\pm$ 0.122} (5) & 0.851 {\tiny $\pm$ 0.110} (4) & 0.891 {\tiny $\pm$ 0.089} (3) & \textbf{0.932 {\tiny $\pm$ 0.050} (1)} & 0.945 {\tiny $\pm$ 0.038} (2) & 0.956 {\tiny $\pm$ 0.030} (3) \\
      & FEAWAD & Score Learning
      & 0.689 {\tiny $\pm$ 0.101} (9) & 0.795 {\tiny $\pm$ 0.108} (8) & 0.839 {\tiny $\pm$ 0.103} (9) & 0.898 {\tiny $\pm$ 0.076} (7) & 0.925 {\tiny $\pm$ 0.060} (6) & 0.946 {\tiny $\pm$ 0.044} (7) \\
      & PReNet & Score Learning
      & 0.749 {\tiny $\pm$ 0.110} (4) & 0.854 {\tiny $\pm$ 0.105} (2) & 0.893 {\tiny $\pm$ 0.085} (2) & 0.925 {\tiny $\pm$ 0.056} (2) & 0.944 {\tiny $\pm$ 0.038} (3) & 0.952 {\tiny $\pm$ 0.032} (4) \\
      & RoSAS & Data Aug.
      & 0.664 {\tiny $\pm$ 0.109} (12) & 0.771 {\tiny $\pm$ 0.121} (10) & 0.817 {\tiny $\pm$ 0.107} (11) & 0.880 {\tiny $\pm$ 0.073} (11) & 0.912 {\tiny $\pm$ 0.054} (10) & 0.941 {\tiny $\pm$ 0.048} (10) \\
      & Dual-MGAN & Data Aug.
      & 0.770 {\tiny $\pm$ 0.094} (3) & 0.847 {\tiny $\pm$ 0.100} (6) & \textbf{0.893 {\tiny $\pm$ 0.073} (1)} & 0.912 {\tiny $\pm$ 0.082} (5) & 0.938 {\tiny $\pm$ 0.042} (5) & 0.948 {\tiny $\pm$ 0.035} (5) \\
      & SOEL-NTL & Pseudo-Labeling
      & 0.612 {\tiny $\pm$ 0.101} (15) & 0.619 {\tiny $\pm$ 0.112} (16) & 0.619 {\tiny $\pm$ 0.116} (16) & 0.627 {\tiny $\pm$ 0.119} (17) & 0.653 {\tiny $\pm$ 0.128} (17) & 0.671 {\tiny $\pm$ 0.125} (17) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost & GBDT
      & 0.676 {\tiny $\pm$ 0.086} (10) & 0.790 {\tiny $\pm$ 0.096} (9) & 0.840 {\tiny $\pm$ 0.083} (8) & 0.891 {\tiny $\pm$ 0.068} (9) & 0.920 {\tiny $\pm$ 0.047} (8) & 0.940 {\tiny $\pm$ 0.039} (11) \\
      & CatBoost & GBDT
      & 0.719 {\tiny $\pm$ 0.082} (7) & 0.761 {\tiny $\pm$ 0.087} (11) & 0.820 {\tiny $\pm$ 0.089} (10) & 0.888 {\tiny $\pm$ 0.074} (10) & 0.921 {\tiny $\pm$ 0.052} (7) & 0.947 {\tiny $\pm$ 0.037} (6) \\
      & FTTransformer & Deep (Sup.)
      & 0.557 {\tiny $\pm$ 0.153} (18) & 0.395 {\tiny $\pm$ 0.231} (18) & 0.359 {\tiny $\pm$ 0.255} (18) & 0.651 {\tiny $\pm$ 0.224} (16) & 0.732 {\tiny $\pm$ 0.189} (15) & 0.774 {\tiny $\pm$ 0.128} (15) \\
      & TabM & Deep (Sup.)
      & 0.774 {\tiny $\pm$ 0.105} (2) & 0.851 {\tiny $\pm$ 0.097} (3) & 0.882 {\tiny $\pm$ 0.078} (6) & 0.909 {\tiny $\pm$ 0.055} (6) & 0.910 {\tiny $\pm$ 0.062} (12) & 0.917 {\tiny $\pm$ 0.063} (14) \\
      & TabR-S & Deep (Sup.)
      & 0.621 {\tiny $\pm$ 0.106} (14) & 0.665 {\tiny $\pm$ 0.112} (15) & 0.726 {\tiny $\pm$ 0.122} (13) & 0.782 {\tiny $\pm$ 0.119} (14) & 0.856 {\tiny $\pm$ 0.068} (14) & 0.920 {\tiny $\pm$ 0.051} (13) \\
      & TabPFN & Found. Model
      & 0.734 {\tiny $\pm$ 0.095} (6) & 0.847 {\tiny $\pm$ 0.093} (5) & 0.888 {\tiny $\pm$ 0.076} (5) & 0.923 {\tiny $\pm$ 0.056} (3) & \textbf{0.946 {\tiny $\pm$ 0.039} (1)} & \textbf{0.963 {\tiny $\pm$ 0.029} (1)} \\
      & LimiX & Found. Model
      & \textbf{0.793 {\tiny $\pm$ 0.098} (1)} & \textbf{0.859 {\tiny $\pm$ 0.093} (1)} & 0.890 {\tiny $\pm$ 0.085} (4) & 0.918 {\tiny $\pm$ 0.066} (4) & 0.941 {\tiny $\pm$ 0.042} (4) & 0.958 {\tiny $\pm$ 0.032} (2) \\
      \midrule
      Median Unsup. & AutoEncoder & Reconstruction & \multicolumn{6}{c}{0.708 {\tiny $\pm$ 0.118}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multicolumn{7}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){3-9}
      & & 1 & 3 & 5 & 10 & 15 & 20 & 50 \\
      \midrule
      % === Semi-supervised Block ===
      \multirow{12}{*}{Semi-supervised}
      & XGBOD
      & 0.651 {\tiny $\pm$ 0.085} (11) & 0.719 {\tiny $\pm$ 0.079} (9) & 0.755 {\tiny $\pm$ 0.088} (8) & 0.802 {\tiny $\pm$ 0.074} (8) & 0.833 {\tiny $\pm$ 0.073} (9) & 0.854 {\tiny $\pm$ 0.070} (9) & 0.909 {\tiny $\pm$ 0.054} (8) \\
      & DeepSAD
      & 0.582 {\tiny $\pm$ 0.074} (18) & 0.612 {\tiny $\pm$ 0.078} (16) & 0.636 {\tiny $\pm$ 0.084} (16) & 0.682 {\tiny $\pm$ 0.083} (15) & 0.708 {\tiny $\pm$ 0.089} (15) & 0.738 {\tiny $\pm$ 0.090} (13) & 0.823 {\tiny $\pm$ 0.093} (13) \\
      & REPEN
      & 0.597 {\tiny $\pm$ 0.073} (17) & 0.640 {\tiny $\pm$ 0.069} (15) & 0.675 {\tiny $\pm$ 0.067} (13) & 0.730 {\tiny $\pm$ 0.076} (12) & 0.769 {\tiny $\pm$ 0.077} (12) & 0.801 {\tiny $\pm$ 0.080} (12) & 0.891 {\tiny $\pm$ 0.063} (11) \\
      & AA-BiGAN
      & 0.537 {\tiny $\pm$ 0.120} (19) & 0.577 {\tiny $\pm$ 0.099} (19) & 0.544 {\tiny $\pm$ 0.103} (18) & 0.530 {\tiny $\pm$ 0.118} (18) & 0.539 {\tiny $\pm$ 0.121} (18) & 0.548 {\tiny $\pm$ 0.125} (17) & 0.610 {\tiny $\pm$ 0.110} (17) \\
      & GANomaly
      & 0.665 {\tiny $\pm$ 0.126} (9) & 0.668 {\tiny $\pm$ 0.121} (14) & 0.666 {\tiny $\pm$ 0.124} (14) & 0.663 {\tiny $\pm$ 0.128} (16) & 0.667 {\tiny $\pm$ 0.128} (16) & 0.658 {\tiny $\pm$ 0.123} (16) & 0.656 {\tiny $\pm$ 0.127} (16) \\
      & DevNet
      & 0.655 {\tiny $\pm$ 0.094} (10) & 0.770 {\tiny $\pm$ 0.106} (5) & 0.819 {\tiny $\pm$ 0.093} (3) & \textbf{0.874 {\tiny $\pm$ 0.072} (1)} & \textbf{0.901 {\tiny $\pm$ 0.058} (1)} & \textbf{0.915 {\tiny $\pm$ 0.052} (1)} & \textbf{0.943 {\tiny $\pm$ 0.038} (1)} \\
      & FEAWAD
      & 0.635 {\tiny $\pm$ 0.088} (12) & 0.694 {\tiny $\pm$ 0.090} (11) & 0.732 {\tiny $\pm$ 0.108} (10) & 0.792 {\tiny $\pm$ 0.092} (9) & 0.836 {\tiny $\pm$ 0.082} (7) & 0.863 {\tiny $\pm$ 0.074} (7) & 0.916 {\tiny $\pm$ 0.054} (7) \\
      & PReNet
      & 0.691 {\tiny $\pm$ 0.097} (4) & 0.771 {\tiny $\pm$ 0.110} (4) & 0.814 {\tiny $\pm$ 0.089} (5) & 0.864 {\tiny $\pm$ 0.074} (3) & 0.894 {\tiny $\pm$ 0.060} (2) & 0.906 {\tiny $\pm$ 0.057} (3) & 0.938 {\tiny $\pm$ 0.043} (4) \\
      & RoSAS
      & 0.600 {\tiny $\pm$ 0.094} (16) & 0.684 {\tiny $\pm$ 0.093} (12) & 0.722 {\tiny $\pm$ 0.096} (11) & 0.784 {\tiny $\pm$ 0.081} (11) & 0.821 {\tiny $\pm$ 0.079} (10) & 0.850 {\tiny $\pm$ 0.068} (10) & 0.890 {\tiny $\pm$ 0.060} (12) \\
      & Dual-MGAN
      & 0.722 {\tiny $\pm$ 0.097} (2) & 0.785 {\tiny $\pm$ 0.095} (3) & 0.817 {\tiny $\pm$ 0.085} (4) & 0.859 {\tiny $\pm$ 0.076} (5) & 0.885 {\tiny $\pm$ 0.065} (5) & 0.906 {\tiny $\pm$ 0.060} (2) & 0.936 {\tiny $\pm$ 0.042} (5) \\
      & SOEL-NTL
      & 0.676 {\tiny $\pm$ 0.119} (7) & 0.675 {\tiny $\pm$ 0.105} (13) & 0.660 {\tiny $\pm$ 0.097} (15) & 0.644 {\tiny $\pm$ 0.092} (17) & 0.658 {\tiny $\pm$ 0.095} (17) & 0.526 {\tiny $\pm$ 0.103} (18) & 0.525 {\tiny $\pm$ 0.128} (19) \\
      & DDAE
      & 0.721 {\tiny $\pm$ 0.123} (3) & 0.721 {\tiny $\pm$ 0.122} (8) & 0.722 {\tiny $\pm$ 0.122} (12) & 0.724 {\tiny $\pm$ 0.123} (13) & 0.727 {\tiny $\pm$ 0.124} (13) & 0.730 {\tiny $\pm$ 0.125} (14) & 0.740 {\tiny $\pm$ 0.129} (15) \\
      \midrule
      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost
      & 0.605 {\tiny $\pm$ 0.065} (15) & 0.703 {\tiny $\pm$ 0.078} (10) & 0.751 {\tiny $\pm$ 0.081} (9) & 0.804 {\tiny $\pm$ 0.073} (7) & 0.835 {\tiny $\pm$ 0.069} (8) & 0.854 {\tiny $\pm$ 0.066} (8) & 0.905 {\tiny $\pm$ 0.050} (9) \\
      & CatBoost
      & 0.679 {\tiny $\pm$ 0.090} (6) & 0.722 {\tiny $\pm$ 0.091} (7) & 0.760 {\tiny $\pm$ 0.094} (7) & 0.787 {\tiny $\pm$ 0.089} (10) & 0.793 {\tiny $\pm$ 0.089} (11) & 0.821 {\tiny $\pm$ 0.081} (11) & 0.900 {\tiny $\pm$ 0.059} (10) \\
      & FTTransformer
      & 0.606 {\tiny $\pm$ 0.103} (14) & 0.603 {\tiny $\pm$ 0.157} (17) & 0.543 {\tiny $\pm$ 0.184} (19) & 0.436 {\tiny $\pm$ 0.216} (19) & 0.397 {\tiny $\pm$ 0.234} (19) & 0.394 {\tiny $\pm$ 0.274} (19) & 0.539 {\tiny $\pm$ 0.341} (18) \\
      & TabM
      & 0.685 {\tiny $\pm$ 0.089} (5) & 0.785 {\tiny $\pm$ 0.092} (2) & \textbf{0.834 {\tiny $\pm$ 0.075} (1)} & 0.870 {\tiny $\pm$ 0.069} (2) & 0.888 {\tiny $\pm$ 0.065} (3) & 0.905 {\tiny $\pm$ 0.058} (5) & 0.928 {\tiny $\pm$ 0.053} (6) \\
      & TabR-S
      & 0.629 {\tiny $\pm$ 0.116} (13) & 0.593 {\tiny $\pm$ 0.106} (18) & 0.636 {\tiny $\pm$ 0.101} (17) & 0.684 {\tiny $\pm$ 0.123} (14) & 0.710 {\tiny $\pm$ 0.132} (14) & 0.722 {\tiny $\pm$ 0.133} (15) & 0.813 {\tiny $\pm$ 0.104} (14) \\
      & TabPFN
      & 0.675 {\tiny $\pm$ 0.107} (8) & 0.745 {\tiny $\pm$ 0.107} (6) & 0.798 {\tiny $\pm$ 0.086} (6) & 0.847 {\tiny $\pm$ 0.070} (6) & 0.874 {\tiny $\pm$ 0.067} (6) & 0.896 {\tiny $\pm$ 0.058} (6) & 0.940 {\tiny $\pm$ 0.039} (2) \\
      & LimiX
      & \textbf{0.738 {\tiny $\pm$ 0.109} (1)} & \textbf{0.802 {\tiny $\pm$ 0.098} (1)} & 0.828 {\tiny $\pm$ 0.087} (2) & 0.862 {\tiny $\pm$ 0.076} (4) & 0.886 {\tiny $\pm$ 0.070} (4) & 0.906 {\tiny $\pm$ 0.062} (4) & 0.939 {\tiny $\pm$ 0.041} (3) \\
      \midrule
      Median Unsup. & VAE & \multicolumn{7}{c}{0.659 {\tiny $\pm$ 0.100}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{3}{c}{\textbf{Label Ratio ($\rla$)}} & \multicolumn{3}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){4-6} \cmidrule(lr){7-9}
      & & & 1\% & 5\% & 10\% & 1 & 5 & 10 \\
      \midrule

      % === Semi-supervised Block ===
      \multirow{11}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & \res{0.481}{0.257}{9}{} & \res{0.623}{0.261}{7}{} & \res{0.688}{0.257}{5}{} & \res{0.385}{0.244}{11}{} & \res{0.580}{0.258}{8}{} & \res{0.657}{0.260}{5}{} \\
      & DeepSAD & Repr. Learning
      & \res{0.379}{0.251}{13}{} & \res{0.497}{0.276}{14}{} & \res{0.568}{0.283}{15}{} & \res{0.332}{0.223}{16}{} & \res{0.474}{0.266}{15}{} & \res{0.556}{0.283}{14}{} \\
      & REPEN & Repr. Learning
      & \res{0.408}{0.259}{11}{} & \res{0.538}{0.275}{11}{} & \res{0.602}{0.276}{12}{} & \res{0.353}{0.235}{13}{} & \res{0.537}{0.274}{12}{} & \res{0.607}{0.286}{11}{} \\
      \addlinespace[0.2em]
      & AA-BiGAN & GAN-based
      & \res{0.308}{0.267}{17}{} & \res{0.306}{0.263}{18}{} & \res{0.310}{0.269}{18}{} & \res{0.322}{0.274}{17}{} & \res{0.282}{0.245}{18}{} & \res{0.282}{0.249}{18}{} \\
      & GANomaly & GAN-based
      & \res{0.314}{0.261}{16}{} & \res{0.315}{0.255}{17}{} & \res{0.316}{0.260}{17}{} & \res{0.310}{0.257}{18}{} & \res{0.314}{0.258}{17}{} & \res{0.319}{0.258}{17}{} \\
      \addlinespace[0.2em]
      & DevNet &  Score Learning
      & \res{0.555}{0.314}{2}{} & \res{0.635}{0.304}{6}{} & \res{0.666}{0.302}{8}{} & \res{0.517}{0.315}{1}{b} & \res{0.610}{0.311}{4}{} & \res{0.648}{0.304}{7}{} \\
      & FEAWAD & Score Learning
      & \res{0.524}{0.296}{5}{} & \res{0.646}{0.286}{4}{} & \res{0.691}{0.281}{4}{} & \res{0.469}{0.295}{5}{} & \res{0.608}{0.300}{6}{} & \res{0.662}{0.292}{4}{} \\
      & PReNet & Score Learning
      & \res{0.547}{0.309}{3}{} & \res{0.644}{0.295}{5}{} & \res{0.676}{0.292}{6}{} & \res{0.508}{0.309}{3}{} & \res{0.608}{0.304}{5}{} & \res{0.650}{0.300}{6}{} \\
      \addlinespace[0.2em]
      & RoSAS & Data Aug.
      & \res{0.378}{0.249}{15}{} & \res{0.498}{0.258}{13}{} & \res{0.570}{0.272}{14}{} & \res{0.346}{0.233}{14}{} & \res{0.484}{0.250}{14}{} & \res{0.554}{0.273}{15}{} \\
      & Dual-MGAN & Data Aug.
      & \res{0.518}{0.293}{7}{} & \res{0.580}{0.297}{10}{} & \res{0.603}{0.296}{11}{} & \res{0.479}{0.290}{4}{} & \res{0.571}{0.301}{9}{} & \res{0.603}{0.299}{12}{} \\
      \addlinespace[0.2em]
      & SOEL-NTL & Pseudo-Labeling
      & \res{0.378}{0.258}{14}{} & \res{0.385}{0.260}{16}{} & \res{0.415}{0.272}{16}{} & \res{0.344}{0.240}{15}{} & \res{0.435}{0.273}{16}{} & \res{0.491}{0.287}{16}{} \\

      \midrule

      % === Supervised Block ===
      \multirow{7}{*}{Supervised}
      & XGBoost & GBDT
      & \res{0.241}{0.266}{18}{} & \res{0.495}{0.311}{15}{} & \res{0.622}{0.291}{10}{} & \res{0.430}{0.266}{8}{} & \res{0.558}{0.259}{11}{} & \res{0.630}{0.266}{9}{} \\
      & CatBoost & GBDT
      & \res{0.521}{0.281}{6}{} & \res{0.650}{0.276}{3}{} & \res{0.715}{0.271}{3}{} & \res{0.457}{0.274}{6}{} & \res{0.635}{0.272}{3}{} & \res{0.689}{0.269}{3}{} \\
      \addlinespace[0.2em]
      & FTTransformer & Deep (Sup.)
      & \res{0.515}{0.322}{8}{} & \res{0.621}{0.294}{8}{} & \res{0.664}{0.291}{9}{} & \res{0.448}{0.310}{7}{} & \res{0.567}{0.315}{10}{} & \res{0.612}{0.321}{10}{} \\
      & TabM & Deep (Sup.)
      & \res{0.468}{0.298}{10}{} & \res{0.615}{0.288}{9}{} & \res{0.675}{0.274}{7}{} & \res{0.404}{0.279}{10}{} & \res{0.582}{0.306}{7}{} & \res{0.643}{0.297}{8}{} \\
      & TabR-S & Deep (Sup.)
      & \res{0.405}{0.276}{12}{} & \res{0.517}{0.274}{12}{} & \res{0.596}{0.280}{13}{} & \res{0.370}{0.275}{12}{} & \res{0.513}{0.273}{13}{} & \res{0.569}{0.281}{13}{} \\
      \addlinespace[0.2em]
      & TabPFN & Found. Model
      & \res{0.528}{0.260}{4}{} & \res{0.710}{0.251}{2}{} & \res{0.770}{0.243}{2}{} & \res{0.415}{0.255}{9}{} & \res{0.667}{0.266}{2}{} & \res{0.735}{0.253}{2}{} \\
      & LimiX & Found. Model
      & \res{0.585}{0.269}{1}{b} & \res{0.716}{0.253}{1}{b} & \res{0.771}{0.246}{1}{b} & \res{0.515}{0.261}{2}{} & \res{0.688}{0.261}{1}{b} & \res{0.745}{0.251}{1}{b} \\

      \midrule
      Median Unsup. & ECOD & Probabilistic & \multicolumn{6}{c}{0.365 {\tiny $\pm$ 0.264}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{3}{c}{\textbf{Label Ratio ($\gamma_a$)}} & \multicolumn{3}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){4-6} \cmidrule(lr){7-9}
      & & & 1\% & 5\% & 10\% & 1 & 5 & 10 \\
      \midrule

      % === Semi-supervised Block ===
      \multirow{11}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & \res{0.388}{0.242}{9}{} & \res{0.571}{0.301}{9}{} & \res{0.633}{0.307}{9}{} & \res{0.300}{0.198}{11}{} & \res{0.471}{0.271}{9}{} & \res{0.557}{0.297}{9}{} \\
      & DeepSAD & Repr. Learning
      & \res{0.268}{0.168}{17}{} & \res{0.395}{0.226}{14}{} & \res{0.474}{0.249}{14}{} & \res{0.217}{0.147}{16}{} & \res{0.302}{0.180}{16}{} & \res{0.376}{0.213}{14}{} \\
      & REPEN & Repr. Learning
      & \res{0.288}{0.198}{12}{} & \res{0.481}{0.264}{11}{} & \res{0.592}{0.292}{11}{} & \res{0.213}{0.175}{17}{} & \res{0.350}{0.215}{11}{} & \res{0.447}{0.243}{11}{} \\
      & AA-BiGAN & GAN-based
      & \res{0.332}{0.246}{10}{} & \res{0.318}{0.220}{15}{} & \res{0.320}{0.227}{15}{} & \res{0.314}{0.253}{10}{} & \res{0.327}{0.231}{13}{} & \res{0.324}{0.227}{16}{} \\
      & GANomaly & GAN-based
      & \res{0.277}{0.282}{16}{} & \res{0.279}{0.282}{17}{} & \res{0.279}{0.280}{17}{} & \res{0.282}{0.284}{13}{} & \res{0.278}{0.281}{17}{} & \res{0.278}{0.282}{17}{} \\
      & DevNet & Score Learning
      & \res{0.459}{0.296}{5}{} & \res{0.629}{0.307}{4}{} & \res{0.694}{0.312}{2}{} & \res{0.333}{0.249}{6}{} & \res{0.541}{0.299}{4}{} & \res{0.625}{0.309}{3}{} \\
      & FEAWAD & Score Learning
      & \res{0.449}{0.290}{7}{} & \res{0.601}{0.304}{7}{} & \res{0.666}{0.304}{6}{} & \res{0.328}{0.242}{8}{} & \res{0.515}{0.295}{7}{} & \res{0.599}{0.303}{7}{} \\
      & PReNet &  Score Learning
      & \res{0.468}{0.300}{3}{} & \res{0.624}{0.307}{5}{} & \res{0.688}{0.309}{4}{} & \res{0.349}{0.260}{4}{} & \res{0.541}{0.304}{3}{} & \res{0.619}{0.310}{5}{} \\
      & RoSAS & Data Aug.
      & \res{0.285}{0.203}{14}{} & \res{0.457}{0.271}{12}{} & \res{0.548}{0.287}{12}{} & \res{0.218}{0.173}{15}{} & \res{0.341}{0.216}{12}{} & \res{0.434}{0.257}{12}{} \\
      & Dual-MGAN & Data Aug.
      & \res{0.520}{0.307}{1}{b} & \res{0.636}{0.311}{2}{} & \res{0.689}{0.314}{3}{} & \res{0.421}{0.290}{2}{} & \res{0.557}{0.308}{2}{} & \res{0.627}{0.313}{2}{} \\
      & SOEL-NTL & Pseudo-Labeling
      & \res{0.292}{0.231}{11}{} & \res{0.287}{0.235}{16}{} & \res{0.292}{0.238}{16}{} & \res{0.318}{0.262}{9}{} & \res{0.305}{0.250}{15}{} & \res{0.366}{0.258}{15}{} \\

      \midrule

      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost & GBDT
      & \res{0.283}{0.241}{15}{} & \res{0.534}{0.284}{10}{} & \res{0.596}{0.294}{10}{} & \res{0.231}{0.151}{14}{} & \res{0.460}{0.269}{10}{} & \res{0.550}{0.293}{10}{} \\
      & CatBoost & GBDT
      & \res{0.448}{0.275}{8}{} & \res{0.579}{0.316}{8}{} & \res{0.635}{0.322}{8}{} & \res{0.403}{0.269}{3}{} & \res{0.491}{0.287}{8}{} & \res{0.566}{0.310}{8}{} \\
      & TabM & Deep (Sup.)
      & \res{0.461}{0.293}{4}{} & \res{0.605}{0.306}{6}{} & \res{0.660}{0.313}{7}{} & \res{0.344}{0.256}{5}{} & \res{0.522}{0.291}{6}{} & \res{0.602}{0.304}{6}{} \\
      & TabR-S & Deep (Sup.)
      & \res{0.287}{0.210}{13}{} & \res{0.411}{0.242}{13}{} & \res{0.488}{0.269}{13}{} & \res{0.284}{0.241}{12}{} & \res{0.308}{0.206}{14}{} & \res{0.385}{0.235}{13}{} \\
      & TabPFN & Found. Model
      & \res{0.458}{0.266}{6}{} & \res{0.639}{0.305}{1}{b} & \res{0.702}{0.307}{1}{b} & \res{0.331}{0.234}{7}{} & \res{0.536}{0.287}{5}{} & \res{0.627}{0.306}{1}{b} \\
      & LimiX & Found. Model
      & \res{0.518}{0.301}{2}{} & \res{0.633}{0.309}{3}{} & \res{0.679}{0.306}{5}{} & \res{0.422}{0.282}{1}{b} & \res{0.565}{0.304}{1}{b} & \res{0.622}{0.310}{4}{} \\

      \midrule
      Median Unsup. & IForest & Isolation-based & \multicolumn{6}{c}{0.360 {\tiny $\pm$ 0.270}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccc}
      \toprule
      \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Key Mechanism}} & \multicolumn{3}{c}{\textbf{Label Ratio ($\rla$)}} & \multicolumn{3}{c}{\textbf{Label Count ($\nla$)}} \\
      \cmidrule(lr){4-6} \cmidrule(lr){7-9}
      & & & 1\% & 5\% & 10\% & 1 & 5 & 10 \\
      \midrule

      % === Semi-supervised Block ===
      \multirow{11}{*}{Semi-supervised}
      & XGBOD & Repr. Learning
      & \res{0.166}{0.087}{8}{} & \res{0.284}{0.147}{8}{} & \res{0.366}{0.172}{8}{} & \res{0.132}{0.073}{8}{} & \res{0.221}{0.125}{8}{} & \res{0.282}{0.147}{9}{} \\
      & DeepSAD & Repr. Learning
      & \res{0.105}{0.046}{14}{} & \res{0.171}{0.100}{13}{} & \res{0.225}{0.125}{13}{} & \res{0.088}{0.038}{16}{} & \res{0.130}{0.074}{14}{} & \res{0.171}{0.092}{14}{} \\
      & REPEN & Repr. Learning
      & \res{0.134}{0.058}{12}{} & \res{0.248}{0.132}{11}{} & \res{0.344}{0.186}{11}{} & \res{0.108}{0.057}{13}{} & \res{0.172}{0.088}{12}{} & \res{0.231}{0.124}{12}{} \\
      & AA-BiGAN & GAN-based
      & \res{0.067}{0.025}{17}{} & \res{0.072}{0.029}{17}{} & \res{0.078}{0.050}{17}{} & \res{0.065}{0.025}{17}{} & \res{0.076}{0.048}{17}{} & \res{0.076}{0.051}{17}{} \\
      & GANomaly & GAN-based
      & \res{0.110}{0.055}{13}{} & \res{0.113}{0.056}{14}{} & \res{0.107}{0.050}{14}{} & \res{0.109}{0.054}{12}{} & \res{0.110}{0.052}{16}{} & \res{0.111}{0.055}{15}{} \\
      & DevNet & Score Learning
      & \res{0.272}{0.172}{2}{} & \res{0.430}{0.219}{1}{b} & \res{0.512}{0.219}{2}{} & \res{0.171}{0.114}{4}{} & \res{0.352}{0.193}{3}{} & \res{0.436}{0.201}{2}{} \\
      & FEAWAD & Score Learning
      & \res{0.221}{0.132}{6}{} & \res{0.379}{0.203}{7}{} & \res{0.461}{0.222}{7}{} & \res{0.146}{0.085}{7}{} & \res{0.289}{0.173}{7}{} & \res{0.365}{0.191}{7}{} \\
      & PReNet &  Score Learning
      & \res{0.261}{0.154}{4}{} & \res{0.424}{0.215}{2}{} & \res{0.513}{0.214}{1}{b} & \res{0.184}{0.112}{2}{} & \res{0.340}{0.188}{4}{} & \res{0.433}{0.187}{3}{} \\
      & RoSAS & Data Aug.
      & \res{0.164}{0.076}{9}{} & \res{0.277}{0.131}{10}{} & \res{0.356}{0.170}{10}{} & \res{0.127}{0.069}{10}{} & \res{0.217}{0.126}{10}{} & \res{0.284}{0.134}{8}{} \\
      & Dual-MGAN & Data Aug.
      & \res{0.253}{0.149}{5}{} & \res{0.404}{0.207}{5}{} & \res{0.498}{0.209}{5}{} & \res{0.176}{0.098}{3}{} & \res{0.338}{0.184}{5}{} & \res{0.419}{0.181}{4}{} \\
      & SOEL-NTL & Pseudo-Labeling
      & \res{0.087}{0.041}{16}{} & \res{0.101}{0.075}{15}{} & \res{0.104}{0.084}{15}{} & \res{0.156}{0.129}{6}{} & \res{0.159}{0.097}{13}{} & \res{0.181}{0.129}{13}{} \\

      \midrule

      % === Supervised Block ===
      \multirow{6}{*}{Supervised}
      & XGBoost & GBDT
      & \res{0.151}{0.079}{10}{} & \res{0.280}{0.145}{9}{} & \res{0.361}{0.179}{9}{} & \res{0.106}{0.052}{14}{} & \res{0.221}{0.126}{9}{} & \res{0.281}{0.149}{10}{} \\
      & CatBoost & GBDT
      & \res{0.143}{0.062}{11}{} & \res{0.224}{0.123}{12}{} & \res{0.317}{0.165}{12}{} & \res{0.120}{0.054}{11}{} & \res{0.195}{0.116}{11}{} & \res{0.251}{0.155}{11}{} \\
      & FTTransformer & Deep (Sup.)
      & \res{0.094}{0.077}{15}{} & \res{0.084}{0.123}{16}{} & \res{0.086}{0.140}{16}{} & \res{0.105}{0.076}{15}{} & \res{0.114}{0.141}{15}{} & \res{0.094}{0.140}{16}{} \\
      & TabM & Deep (Sup.)
      & \res{0.278}{0.163}{1}{b} & \res{0.407}{0.212}{4}{} & \res{0.478}{0.209}{6}{} & \res{0.163}{0.092}{5}{} & \res{0.352}{0.168}{2}{} & \res{0.437}{0.185}{1}{b} \\
      & TabPFN & Found. Model
      & \res{0.184}{0.088}{7}{} & \res{0.394}{0.188}{6}{} & \res{0.503}{0.191}{4}{} & \res{0.129}{0.069}{9}{} & \res{0.304}{0.159}{6}{} & \res{0.401}{0.173}{6}{} \\
      & LimiX & Found. Model
      & \res{0.266}{0.155}{3}{} & \res{0.420}{0.198}{3}{} & \res{0.506}{0.213}{3}{} & \res{0.187}{0.105}{1}{b} & \res{0.356}{0.195}{1}{b} & \res{0.411}{0.197}{5}{} \\

      \midrule
      Median Unsup. & VAE & Reconstruction & \multicolumn{6}{c}{0.093 {\tiny $\pm$ 0.036}} \\
      \bottomrule
  \end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
\multicolumn{1}{l}{\textbf{Pretrain}} & \multicolumn{1}{l}{\textbf{Model}} & \multicolumn{1}{l}{\textbf{Category}} & \multicolumn{5}{c}{\textbf{AUCROC}} & \multicolumn{5}{c}{\textbf{AUCPR}} \\
\cmidrule(lr){4-8} \cmidrule(lr){9-13}
& & & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} \\
\midrule
\multirow{12}{*}{i3d} 
& AR-Net & Dynamic MIL & 0.858 {\tiny $\pm$ 0.001} (5) & \textbf{0.806 {\tiny $\pm$ 0.001} (1)} & 0.871 {\tiny $\pm$ 0.000} (2) & 0.898 {\tiny $\pm$ 0.003} (6) & 0.858 (3) & 0.298 {\tiny $\pm$ 0.001} (4) & 0.207 {\tiny $\pm$ 0.000} (4) & 0.658 {\tiny $\pm$ 0.001} (2) & \textbf{0.557 {\tiny $\pm$ 0.002} (1)} & \textbf{0.430 (1)} \\
& MGFN & Magnitude MIL & 0.849 {\tiny $\pm$ 0.042} (7) & 0.795 {\tiny $\pm$ 0.006} (4) & 0.779 {\tiny $\pm$ 0.021} (11) & 0.688 {\tiny $\pm$ 0.032} (11) & 0.778 (11) & 0.262 {\tiny $\pm$ 0.060} (9) & 0.171 {\tiny $\pm$ 0.003} (10) & 0.446 {\tiny $\pm$ 0.039} (11) & 0.154 {\tiny $\pm$ 0.028} (11) & 0.258 (11) \\
& RTFM & Magnitude MIL & 0.808 {\tiny $\pm$ 0.017} (10) & 0.779 {\tiny $\pm$ 0.014} (8) & 0.837 {\tiny $\pm$ 0.007} (6) & 0.845 {\tiny $\pm$ 0.010} (8) & 0.817 (8) & 0.268 {\tiny $\pm$ 0.013} (8) & 0.209 {\tiny $\pm$ 0.024} (3) & 0.606 {\tiny $\pm$ 0.012} (5) & 0.460 {\tiny $\pm$ 0.014} (6) & 0.386 (6) \\
& Sultani & Vanilla MIL & 0.834 {\tiny $\pm$ 0.003} (9) & \textbf{0.806 {\tiny $\pm$ 0.001} (1)} & 0.797 {\tiny $\pm$ 0.003} (10) & 0.851 {\tiny $\pm$ 0.001} (7) & 0.822 (7) & 0.285 {\tiny $\pm$ 0.002} (7) & \textbf{0.216 {\tiny $\pm$ 0.002} (1)} & 0.590 {\tiny $\pm$ 0.007} (7) & 0.477 {\tiny $\pm$ 0.004} (4) & 0.392 (5) \\
& UR-DMU & Uncertainty-Aware MIL & 0.838 {\tiny $\pm$ 0.023} (8) & 0.760 {\tiny $\pm$ 0.014} (10) & 0.827 {\tiny $\pm$ 0.008} (9) & 0.833 {\tiny $\pm$ 0.016} (9) & 0.815 (9) & 0.227 {\tiny $\pm$ 0.023} (10) & 0.185 {\tiny $\pm$ 0.017} (7) & 0.600 {\tiny $\pm$ 0.009} (6) & 0.350 {\tiny $\pm$ 0.066} (9) & 0.341 (9) \\
& VadCLIP & Language-Guided MIL & \textbf{0.885 {\tiny $\pm$ 0.004} (1)} & 0.755 {\tiny $\pm$ 0.010} (11) & 0.834 {\tiny $\pm$ 0.002} (7) & 0.906 {\tiny $\pm$ 0.006} (4) & 0.845 (5) & 0.293 {\tiny $\pm$ 0.007} (5) & 0.162 {\tiny $\pm$ 0.013} (11) & 0.536 {\tiny $\pm$ 0.003} (10) & 0.384 {\tiny $\pm$ 0.010} (8) & 0.344 (8) \\
& GCN-Anomaly & Label Denoising & 0.808 {\tiny $\pm$ 0.009} (10) & 0.793 {\tiny $\pm$ 0.002} (6) & 0.855 {\tiny $\pm$ 0.002} (4) & 0.727 {\tiny $\pm$ 0.039} (10) & 0.796 (10) & 0.216 {\tiny $\pm$ 0.016} (11) & 0.188 {\tiny $\pm$ 0.003} (6) & 0.621 {\tiny $\pm$ 0.005} (3) & 0.191 {\tiny $\pm$ 0.046} (10) & 0.304 (10) \\

\cmidrule{2-13}
& IForest & Isolation-based & 0.419 {\tiny $\pm$ 0.010} (12) & 0.504 {\tiny $\pm$ 0.002} (12) & 0.640 {\tiny $\pm$ 0.006} (12) & 0.646 {\tiny $\pm$ 0.003} (12) & 0.552 (12) & 0.066 {\tiny $\pm$ 0.002} (12) & 0.085 {\tiny $\pm$ 0.000} (12) & 0.343 {\tiny $\pm$ 0.007} (12) & 0.117 {\tiny $\pm$ 0.010} (12) & 0.153 (12) \\
& CatB & GBDT & 0.875 {\tiny $\pm$ 0.003} (4) & 0.794 {\tiny $\pm$ 0.003} (5) & 0.842 {\tiny $\pm$ 0.000} (5) & 0.908 {\tiny $\pm$ 0.001} (2) & 0.855 (4) & 0.302 {\tiny $\pm$ 0.006} (3) & 0.180 {\tiny $\pm$ 0.003} (8) & 0.564 {\tiny $\pm$ 0.002} (9) & 0.400 {\tiny $\pm$ 0.001} (7) & 0.362 (7) \\
& DevNet & Score Learning & 0.850 {\tiny $\pm$ 0.032} (6) & 0.787 {\tiny $\pm$ 0.025} (7) & 0.827 {\tiny $\pm$ 0.027} (8) & 0.904 {\tiny $\pm$ 0.001} (5) & 0.842 (6) & 0.285 {\tiny $\pm$ 0.036} (6) & 0.199 {\tiny $\pm$ 0.006} (5) & 0.568 {\tiny $\pm$ 0.071} (8) & 0.520 {\tiny $\pm$ 0.007} (2) & 0.393 (4) \\
& FEAWAD & Score Learning & 0.882 {\tiny $\pm$ 0.003} (2) & 0.804 {\tiny $\pm$ 0.004} (3) & 0.856 {\tiny $\pm$ 0.001} (3) & 0.907 {\tiny $\pm$ 0.000} (3) & 0.862 (2) & \textbf{0.317 {\tiny $\pm$ 0.011} (1)} & 0.214 {\tiny $\pm$ 0.006} (2) & 0.616 {\tiny $\pm$ 0.002} (4) & 0.504 {\tiny $\pm$ 0.008} (3) & 0.413 (2) \\
& DeepSAD & Repr. Learning & 0.880 {\tiny $\pm$ 0.003} (3) & 0.776 {\tiny $\pm$ 0.006} (9) & \textbf{0.883 {\tiny $\pm$ 0.001} (1)} & \textbf{0.916 {\tiny $\pm$ 0.003} (1)} & \textbf{0.864 (1)} & 0.307 {\tiny $\pm$ 0.003} (2) & 0.174 {\tiny $\pm$ 0.008} (9) & \textbf{0.662 {\tiny $\pm$ 0.002} (1)} & 0.461 {\tiny $\pm$ 0.021} (5) & 0.401 (3) \\

\midrule

\multirow{12}{*}{x3d} 
& AR-Net & Dynamic MIL & 0.872 {\tiny $\pm$ 0.002} (5) & 0.792 {\tiny $\pm$ 0.002} (4) & \textbf{0.881 {\tiny $\pm$ 0.001} (1)} & 0.910 {\tiny $\pm$ 0.002} (4) & 0.864 (2) & 0.344 {\tiny $\pm$ 0.002} (2) & 0.202 {\tiny $\pm$ 0.001} (4) & \textbf{0.667 {\tiny $\pm$ 0.001} (1)} & \textbf{0.521 {\tiny $\pm$ 0.014} (1)} & \textbf{0.433 (1)} \\
& MGFN & Magnitude MIL & \textbf{0.894 {\tiny $\pm$ 0.012} (1)} & 0.796 {\tiny $\pm$ 0.003} (3) & 0.766 {\tiny $\pm$ 0.030} (11) & 0.732 {\tiny $\pm$ 0.044} (11) & 0.797 (11) & 0.331 {\tiny $\pm$ 0.018} (4) & 0.170 {\tiny $\pm$ 0.002} (10) & 0.412 {\tiny $\pm$ 0.045} (11) & 0.205 {\tiny $\pm$ 0.056} (11) & 0.280 (11) \\
& RTFM & Magnitude MIL & 0.850 {\tiny $\pm$ 0.047} (9) & 0.778 {\tiny $\pm$ 0.004} (6) & 0.852 {\tiny $\pm$ 0.015} (5) & 0.770 {\tiny $\pm$ 0.071} (10) & 0.812 (9) & 0.330 {\tiny $\pm$ 0.044} (5) & \textbf{0.212 {\tiny $\pm$ 0.008} (1)} & 0.621 {\tiny $\pm$ 0.020} (4) & 0.424 {\tiny $\pm$ 0.044} (7) & 0.397 (4) \\
& Sultani & Vanilla MIL & 0.823 {\tiny $\pm$ 0.005} (11) & 0.800 {\tiny $\pm$ 0.001} (2) & 0.787 {\tiny $\pm$ 0.003} (10) & 0.828 {\tiny $\pm$ 0.004} (8) & 0.809 (10) & 0.280 {\tiny $\pm$ 0.004} (10) & 0.204 {\tiny $\pm$ 0.002} (3) & 0.577 {\tiny $\pm$ 0.003} (8) & 0.446 {\tiny $\pm$ 0.012} (5) & 0.377 (6) \\
& UR-DMU & Uncertainty-Aware MIL & 0.827 {\tiny $\pm$ 0.019} (10) & 0.769 {\tiny $\pm$ 0.005} (9) & 0.835 {\tiny $\pm$ 0.007} (7) & 0.854 {\tiny $\pm$ 0.011} (7) & 0.821 (8) & 0.219 {\tiny $\pm$ 0.016} (11) & 0.175 {\tiny $\pm$ 0.004} (8) & 0.594 {\tiny $\pm$ 0.007} (7) & 0.369 {\tiny $\pm$ 0.041} (9) & 0.339 (10) \\
& VadCLIP & Language-Guided MIL & 0.885 {\tiny $\pm$ 0.003} (3) & 0.757 {\tiny $\pm$ 0.009} (11) & 0.832 {\tiny $\pm$ 0.002} (8) & 0.906 {\tiny $\pm$ 0.005} (5) & 0.845 (5) & 0.293 {\tiny $\pm$ 0.008} (9) & 0.162 {\tiny $\pm$ 0.012} (11) & 0.532 {\tiny $\pm$ 0.006} (9) & 0.386 {\tiny $\pm$ 0.010} (8) & 0.343 (9) \\
& GCN-Anomaly & Label Denoising & 0.859 {\tiny $\pm$ 0.006} (7) & 0.769 {\tiny $\pm$ 0.004} (9) & 0.873 {\tiny $\pm$ 0.003} (2) & 0.788 {\tiny $\pm$ 0.008} (9) & 0.822 (7) & 0.307 {\tiny $\pm$ 0.009} (8) & 0.183 {\tiny $\pm$ 0.004} (6) & 0.651 {\tiny $\pm$ 0.011} (2) & 0.313 {\tiny $\pm$ 0.019} (10) & 0.363 (8) \\
\cmidrule{2-13}

& IForest & Isolation-based & 0.433 {\tiny $\pm$ 0.028} (12) & 0.506 {\tiny $\pm$ 0.036} (12) & 0.516 {\tiny $\pm$ 0.003} (12) & 0.660 {\tiny $\pm$ 0.016} (12) & 0.529 (12) & 0.067 {\tiny $\pm$ 0.007} (12) & 0.080 {\tiny $\pm$ 0.011} (12) & 0.222 {\tiny $\pm$ 0.003} (12) & 0.107 {\tiny $\pm$ 0.018} (12) & 0.119 (12) \\
& CatB & GBDT & 0.854 {\tiny $\pm$ 0.001} (8) & 0.786 {\tiny $\pm$ 0.002} (5) & 0.822 {\tiny $\pm$ 0.002} (9) & 0.918 {\tiny $\pm$ 0.001} (3) & 0.845 (6) & 0.327 {\tiny $\pm$ 0.004} (6) & 0.182 {\tiny $\pm$ 0.002} (7) & 0.527 {\tiny $\pm$ 0.003} (10) & 0.425 {\tiny $\pm$ 0.008} (6) & 0.365 (7) \\
& DevNet & Score Learning & 0.864 {\tiny $\pm$ 0.012} (6) & 0.777 {\tiny $\pm$ 0.002} (7) & 0.846 {\tiny $\pm$ 0.030} (6) & 0.901 {\tiny $\pm$ 0.005} (6) & 0.847 (4) & 0.326 {\tiny $\pm$ 0.008} (7) & 0.199 {\tiny $\pm$ 0.002} (5) & 0.600 {\tiny $\pm$ 0.061} (6) & 0.453 {\tiny $\pm$ 0.017} (4) & 0.395 (5) \\
& FEAWAD & Score Learning & 0.893 {\tiny $\pm$ 0.005} (2) & \textbf{0.801 {\tiny $\pm$ 0.009} (1)} & 0.868 {\tiny $\pm$ 0.007} (4) & 0.921 {\tiny $\pm$ 0.002} (2) & \textbf{0.871 (1)} & \textbf{0.354 {\tiny $\pm$ 0.007} (1)} & 0.208 {\tiny $\pm$ 0.007} (2) & 0.629 {\tiny $\pm$ 0.021} (3) & 0.474 {\tiny $\pm$ 0.012} (3) & 0.417 (2) \\
& DeepSAD & Repr. Learning & 0.881 {\tiny $\pm$ 0.004} (4) & 0.773 {\tiny $\pm$ 0.016} (8) & 0.872 {\tiny $\pm$ 0.005} (3) & \textbf{0.926 {\tiny $\pm$ 0.002} (1)} & 0.863 (3) & 0.334 {\tiny $\pm$ 0.004} (3) & 0.174 {\tiny $\pm$ 0.006} (9) & 0.616 {\tiny $\pm$ 0.014} (5) & 0.483 {\tiny $\pm$ 0.031} (2) & 0.402 (3) \\
\midrule
\multirow{12}{*}{sf50} 
& AR-Net & Dynamic MIL & 0.869 {\tiny $\pm$ 0.001} (5) & 0.786 {\tiny $\pm$ 0.001} (4) & 0.877 {\tiny $\pm$ 0.001} (2) & 0.925 {\tiny $\pm$ 0.001} (5) & 0.864 (4) & 0.313 {\tiny $\pm$ 0.002} (3) & 0.192 {\tiny $\pm$ 0.002} (3) & \textbf{0.658 {\tiny $\pm$ 0.002} (1)} & \textbf{0.579 {\tiny $\pm$ 0.005} (1)} & \textbf{0.435 (1)} \\
& MGFN & Magnitude MIL & 0.834 {\tiny $\pm$ 0.035} (9) & 0.748 {\tiny $\pm$ 0.009} (10) & 0.824 {\tiny $\pm$ 0.058} (11) & 0.897 {\tiny $\pm$ 0.044} (7) & 0.826 (10) & 0.259 {\tiny $\pm$ 0.032} (10) & 0.147 {\tiny $\pm$ 0.006} (11) & 0.554 {\tiny $\pm$ 0.127} (10) & 0.387 {\tiny $\pm$ 0.102} (10) & 0.337 (10) \\
& RTFM & Magnitude MIL & 0.868 {\tiny $\pm$ 0.024} (6) & \textbf{0.799 {\tiny $\pm$ 0.011} (1)} & 0.846 {\tiny $\pm$ 0.018} (8) & 0.877 {\tiny $\pm$ 0.023} (9) & 0.848 (6) & \textbf{0.338 {\tiny $\pm$ 0.032} (1)} & \textbf{0.228 {\tiny $\pm$ 0.013} (1)} & 0.611 {\tiny $\pm$ 0.036} (7) & 0.494 {\tiny $\pm$ 0.064} (5) & 0.418 (2) \\
& Sultani & Vanilla MIL & 0.816 {\tiny $\pm$ 0.006} (10) & 0.768 {\tiny $\pm$ 0.004} (7) & 0.855 {\tiny $\pm$ 0.002} (6) & 0.884 {\tiny $\pm$ 0.004} (8) & 0.831 (9) & 0.260 {\tiny $\pm$ 0.005} (9) & 0.177 {\tiny $\pm$ 0.004} (6) & 0.642 {\tiny $\pm$ 0.003} (3) & 0.531 {\tiny $\pm$ 0.008} (2) & 0.403 (5) \\
& UR-DMU & Uncertainty-Aware MIL & 0.867 {\tiny $\pm$ 0.024} (7) & 0.784 {\tiny $\pm$ 0.009} (5) & 0.861 {\tiny $\pm$ 0.002} (5) & 0.871 {\tiny $\pm$ 0.033} (10) & 0.846 (7) & 0.263 {\tiny $\pm$ 0.045} (8) & 0.190 {\tiny $\pm$ 0.006} (4) & 0.613 {\tiny $\pm$ 0.006} (6) & 0.441 {\tiny $\pm$ 0.037} (7) & 0.377 (7) \\
& VadCLIP & Language-Guided MIL & 0.894 {\tiny $\pm$ 0.002} (2) & 0.745 {\tiny $\pm$ 0.011} (11) & 0.832 {\tiny $\pm$ 0.002} (10) & 0.924 {\tiny $\pm$ 0.006} (6) & 0.849 (5) & 0.299 {\tiny $\pm$ 0.010} (6) & 0.166 {\tiny $\pm$ 0.005} (9) & 0.529 {\tiny $\pm$ 0.010} (11) & 0.433 {\tiny $\pm$ 0.017} (8) & 0.357 (9) \\
& GCN-Anomaly & Label Denoising & 0.801 {\tiny $\pm$ 0.011} (11) & 0.752 {\tiny $\pm$ 0.003} (9) & 0.865 {\tiny $\pm$ 0.005} (4) & 0.806 {\tiny $\pm$ 0.032} (11) & 0.806 (11) & 0.244 {\tiny $\pm$ 0.006} (11) & 0.152 {\tiny $\pm$ 0.003} (10) & 0.628 {\tiny $\pm$ 0.020} (4) & 0.205 {\tiny $\pm$ 0.053} (11) & 0.307 (11) \\

\cmidrule{2-13}
& IForest & Isolation-based & 0.465 {\tiny $\pm$ 0.015} (12) & 0.579 {\tiny $\pm$ 0.012} (12) & 0.547 {\tiny $\pm$ 0.015} (12) & 0.649 {\tiny $\pm$ 0.009} (12) & 0.560 (12) & 0.073 {\tiny $\pm$ 0.004} (12) & 0.120 {\tiny $\pm$ 0.006} (12) & 0.244 {\tiny $\pm$ 0.008} (12) & 0.117 {\tiny $\pm$ 0.010} (12) & 0.139 (12) \\
& CatB & GBDT & \textbf{0.900 {\tiny $\pm$ 0.000} (1)} & 0.797 {\tiny $\pm$ 0.005} (3) & 0.846 {\tiny $\pm$ 0.001} (7) & \textbf{0.940 {\tiny $\pm$ 0.000} (1)} & 0.871 (3) & 0.337 {\tiny $\pm$ 0.001} (2) & 0.182 {\tiny $\pm$ 0.002} (5) & 0.554 {\tiny $\pm$ 0.002} (9) & 0.432 {\tiny $\pm$ 0.002} (9) & 0.376 (8) \\
& DevNet & Score Learning & 0.845 {\tiny $\pm$ 0.047} (8) & 0.762 {\tiny $\pm$ 0.013} (8) & 0.839 {\tiny $\pm$ 0.033} (9) & 0.936 {\tiny $\pm$ 0.001} (3) & 0.845 (8) & 0.292 {\tiny $\pm$ 0.051} (7) & 0.167 {\tiny $\pm$ 0.003} (8) & 0.577 {\tiny $\pm$ 0.084} (8) & 0.528 {\tiny $\pm$ 0.007} (4) & 0.391 (6) \\
& FEAWAD & Score Learning & 0.889 {\tiny $\pm$ 0.002} (4) & 0.799 {\tiny $\pm$ 0.003} (2) & 0.868 {\tiny $\pm$ 0.003} (3) & 0.933 {\tiny $\pm$ 0.001} (4) & \textbf{0.872 (1)} & 0.309 {\tiny $\pm$ 0.004} (4) & 0.205 {\tiny $\pm$ 0.010} (2) & 0.628 {\tiny $\pm$ 0.006} (5) & 0.529 {\tiny $\pm$ 0.008} (3) & 0.418 (3) \\
& DeepSAD & Repr. Learning & 0.893 {\tiny $\pm$ 0.005} (3) & 0.771 {\tiny $\pm$ 0.003} (6) & \textbf{0.884 {\tiny $\pm$ 0.007} (1)} & 0.937 {\tiny $\pm$ 0.006} (2) & 0.871 (2) & 0.306 {\tiny $\pm$ 0.004} (5) & 0.175 {\tiny $\pm$ 0.004} (7) & 0.645 {\tiny $\pm$ 0.024} (2) & 0.493 {\tiny $\pm$ 0.036} (6) & 0.405 (4) \\

\midrule
\multirow{13}{*}{mvit} 
& AR-Net & Dynamic MIL & 0.828 {\tiny $\pm$ 0.001} (8) & 0.793 {\tiny $\pm$ 0.001} (4) & 0.880 {\tiny $\pm$ 0.000} (2) & 0.939 {\tiny $\pm$ 0.001} (5) & 0.860 (6) & 0.311 {\tiny $\pm$ 0.007} (8) & 0.176 {\tiny $\pm$ 0.001} (7) & 0.676 {\tiny $\pm$ 0.001} (2) & \textbf{0.601 {\tiny $\pm$ 0.005} (1)} & 0.441 (3) \\
& MGFN & Magnitude MIL & 0.662 {\tiny $\pm$ 0.140} (12) & 0.779 {\tiny $\pm$ 0.007} (9) & 0.808 {\tiny $\pm$ 0.032} (12) & 0.865 {\tiny $\pm$ 0.048} (11) & 0.778 (12) & 0.164 {\tiny $\pm$ 0.105} (12) & 0.156 {\tiny $\pm$ 0.006} (12) & 0.511 {\tiny $\pm$ 0.071} (12) & 0.400 {\tiny $\pm$ 0.084} (11) & 0.308 (12) \\
& RTFM & Magnitude MIL & 0.812 {\tiny $\pm$ 0.009} (10) & 0.782 {\tiny $\pm$ 0.004} (8) & 0.857 {\tiny $\pm$ 0.007} (8) & 0.730 {\tiny $\pm$ 0.040} (12) & 0.795 (11) & 0.318 {\tiny $\pm$ 0.007} (6) & \textbf{0.208 {\tiny $\pm$ 0.009} (1)} & 0.619 {\tiny $\pm$ 0.024} (7) & 0.433 {\tiny $\pm$ 0.039} (8) & 0.395 (8) \\
& Sultani & Vanilla MIL & 0.818 {\tiny $\pm$ 0.004} (9) & 0.778 {\tiny $\pm$ 0.001} (10) & 0.828 {\tiny $\pm$ 0.003} (11) & 0.903 {\tiny $\pm$ 0.004} (8) & 0.832 (8) & 0.318 {\tiny $\pm$ 0.006} (6) & 0.170 {\tiny $\pm$ 0.001} (8) & 0.586 {\tiny $\pm$ 0.009} (10) & 0.520 {\tiny $\pm$ 0.007} (5) & 0.398 (7) \\
& UR-DMU & Uncertainty-Aware MIL & 0.841 {\tiny $\pm$ 0.045} (7) & 0.748 {\tiny $\pm$ 0.005} (12) & 0.850 {\tiny $\pm$ 0.006} (9) & 0.883 {\tiny $\pm$ 0.019} (10) & 0.831 (9) & 0.265 {\tiny $\pm$ 0.056} (10) & 0.165 {\tiny $\pm$ 0.002} (9) & 0.588 {\tiny $\pm$ 0.012} (8) & 0.433 {\tiny $\pm$ 0.018} (8) & 0.363 (9) \\
& VadCLIP & Language-Guided MIL & 0.881 {\tiny $\pm$ 0.006} (6) & 0.763 {\tiny $\pm$ 0.004} (11) & 0.835 {\tiny $\pm$ 0.002} (10) & 0.923 {\tiny $\pm$ 0.006} (7) & 0.851 (7) & 0.310 {\tiny $\pm$ 0.006} (9) & 0.162 {\tiny $\pm$ 0.005} (10) & 0.529 {\tiny $\pm$ 0.004} (11) & 0.415 {\tiny $\pm$ 0.003} (10) & 0.354 (10) \\
& GCN-Anomaly & Label Denoising & 0.747 {\tiny $\pm$ 0.017} (11) & 0.783 {\tiny $\pm$ 0.003} (7) & 0.870 {\tiny $\pm$ 0.002} (5) & 0.894 {\tiny $\pm$ 0.019} (9) & 0.824 (10) & 0.230 {\tiny $\pm$ 0.020} (11) & 0.161 {\tiny $\pm$ 0.003} (11) & 0.644 {\tiny $\pm$ 0.008} (4) & 0.367 {\tiny $\pm$ 0.026} (12) & 0.351 (11) \\

\cmidrule{2-13}
& IForest & Isolation-based & 0.514 {\tiny $\pm$ 0.002} (13) & 0.441 {\tiny $\pm$ 0.024} (13) & 0.607 {\tiny $\pm$ 0.002} (13) & 0.647 {\tiny $\pm$ 0.036} (13) & 0.552 (13) & 0.098 {\tiny $\pm$ 0.006} (13) & 0.069 {\tiny $\pm$ 0.005} (13) & 0.289 {\tiny $\pm$ 0.007} (13) & 0.116 {\tiny $\pm$ 0.021} (13) & 0.143 (13) \\
& CatB & GBDT & 0.909 {\tiny $\pm$ 0.001} (4) & 0.799 {\tiny $\pm$ 0.002} (3) & 0.873 {\tiny $\pm$ 0.001} (4) & 0.945 {\tiny $\pm$ 0.000} (3) & 0.881 (3) & 0.394 {\tiny $\pm$ 0.006} (2) & 0.180 {\tiny $\pm$ 0.001} (4) & 0.632 {\tiny $\pm$ 0.002} (6) & 0.505 {\tiny $\pm$ 0.001} (6) & 0.428 (5) \\
& DevNet & Score Learning & 0.882 {\tiny $\pm$ 0.006} (5) & 0.791 {\tiny $\pm$ 0.004} (6) & 0.862 {\tiny $\pm$ 0.011} (7) & 0.937 {\tiny $\pm$ 0.003} (6) & 0.868 (5) & 0.359 {\tiny $\pm$ 0.006} (5) & 0.177 {\tiny $\pm$ 0.004} (6) & 0.640 {\tiny $\pm$ 0.019} (5) & 0.570 {\tiny $\pm$ 0.006} (2) & 0.437 (4) \\
& FEAWAD & Score Learning & 0.910 {\tiny $\pm$ 0.004} (3) & 0.791 {\tiny $\pm$ 0.003} (5) & 0.875 {\tiny $\pm$ 0.002} (3) & 0.944 {\tiny $\pm$ 0.003} (4) & 0.880 (4) & \textbf{0.399 {\tiny $\pm$ 0.004} (1)} & 0.186 {\tiny $\pm$ 0.009} (3) & 0.660 {\tiny $\pm$ 0.007} (3) & 0.563 {\tiny $\pm$ 0.021} (3) & 0.452 (2) \\
& DeepSAD & Repr. Learning & \textbf{0.924 {\tiny $\pm$ 0.004} (1)} & \textbf{0.803 {\tiny $\pm$ 0.003} (1)} & \textbf{0.896 {\tiny $\pm$ 0.001} (1)} & \textbf{0.953 {\tiny $\pm$ 0.004} (1)} & \textbf{0.894 (1)} & 0.390 {\tiny $\pm$ 0.013} (3) & 0.193 {\tiny $\pm$ 0.002} (2) & \textbf{0.703 {\tiny $\pm$ 0.002} (1)} & 0.526 {\tiny $\pm$ 0.020} (4) & \textbf{0.453 (1)} \\
& TabPFN & Tabular Found. & 0.917 {\tiny $\pm$ 0.002} (2) & 0.801 {\tiny $\pm$ 0.005} (2) & 0.867 {\tiny $\pm$ 0.003} (6) & 0.948 {\tiny $\pm$ 0.000} (2) & 0.883 (2) & 0.379 {\tiny $\pm$ 0.006} (4) & 0.178 {\tiny $\pm$ 0.006} (5) & 0.587 {\tiny $\pm$ 0.007} (9) & 0.489 {\tiny $\pm$ 0.003} (7) & 0.408 (6) \\

\midrule
\multirow{12}{*}{sf} 
& AR-Net & Dynamic MIL & 0.897 {\tiny $\pm$ 0.001} (6) & 0.793 {\tiny $\pm$ 0.003} (2) & 0.884 {\tiny $\pm$ 0.001} (2) & 0.922 {\tiny $\pm$ 0.001} (5) & 0.874 (2) & 0.354 {\tiny $\pm$ 0.002} (3) & 0.200 {\tiny $\pm$ 0.003} (3) & \textbf{0.669 {\tiny $\pm$ 0.002} (1)} & \textbf{0.559 {\tiny $\pm$ 0.005} (1)} & \textbf{0.446 (1)} \\
& MGFN & Magnitude MIL & 0.816 {\tiny $\pm$ 0.091} (11) & 0.768 {\tiny $\pm$ 0.015} (7) & 0.841 {\tiny $\pm$ 0.020} (11) & 0.867 {\tiny $\pm$ 0.034} (9) & 0.823 (11) & 0.240 {\tiny $\pm$ 0.066} (11) & 0.169 {\tiny $\pm$ 0.009} (8) & 0.577 {\tiny $\pm$ 0.065} (9) & 0.361 {\tiny $\pm$ 0.098} (10) & 0.337 (11) \\
& RTFM & Magnitude MIL & 0.880 {\tiny $\pm$ 0.012} (8) & \textbf{0.794 {\tiny $\pm$ 0.010} (1)} & 0.874 {\tiny $\pm$ 0.010} (4) & 0.866 {\tiny $\pm$ 0.016} (10) & 0.854 (7) & 0.364 {\tiny $\pm$ 0.025} (2) & \textbf{0.224 {\tiny $\pm$ 0.010} (1)} & 0.658 {\tiny $\pm$ 0.021} (3) & 0.462 {\tiny $\pm$ 0.060} (6) & 0.427 (3) \\
& Sultani & Vanilla MIL & 0.850 {\tiny $\pm$ 0.005} (9) & 0.778 {\tiny $\pm$ 0.002} (5) & 0.862 {\tiny $\pm$ 0.003} (7) & 0.883 {\tiny $\pm$ 0.004} (8) & 0.843 (9) & 0.294 {\tiny $\pm$ 0.008} (9) & 0.191 {\tiny $\pm$ 0.002} (5) & 0.650 {\tiny $\pm$ 0.003} (5) & 0.514 {\tiny $\pm$ 0.007} (3) & 0.412 (5) \\
& UR-DMU & Uncertainty-Aware MIL & 0.902 {\tiny $\pm$ 0.004} (3) & 0.767 {\tiny $\pm$ 0.012} (8) & 0.863 {\tiny $\pm$ 0.006} (6) & 0.889 {\tiny $\pm$ 0.004} (7) & 0.855 (6) & 0.305 {\tiny $\pm$ 0.014} (8) & 0.189 {\tiny $\pm$ 0.020} (6) & 0.600 {\tiny $\pm$ 0.014} (7) & 0.410 {\tiny $\pm$ 0.015} (8) & 0.376 (8) \\
& VadCLIP & Language-Guided MIL & 0.898 {\tiny $\pm$ 0.007} (5) & 0.741 {\tiny $\pm$ 0.003} (11) & 0.843 {\tiny $\pm$ 0.002} (9) & 0.913 {\tiny $\pm$ 0.012} (6) & 0.849 (8) & 0.308 {\tiny $\pm$ 0.015} (7) & 0.153 {\tiny $\pm$ 0.007} (11) & 0.547 {\tiny $\pm$ 0.008} (11) & 0.393 {\tiny $\pm$ 0.025} (9) & 0.350 (10) \\
& GCN-Anomaly & Label Denoising & 0.841 {\tiny $\pm$ 0.018} (10) & 0.752 {\tiny $\pm$ 0.009} (9) & 0.871 {\tiny $\pm$ 0.004} (5) & 0.865 {\tiny $\pm$ 0.011} (11) & 0.832 (10) & 0.294 {\tiny $\pm$ 0.024} (9) & 0.169 {\tiny $\pm$ 0.007} (8) & 0.632 {\tiny $\pm$ 0.019} (6) & 0.319 {\tiny $\pm$ 0.031} (11) & 0.353 (9) \\

\cmidrule{2-13}
& IForest & Isolation-based & 0.469 {\tiny $\pm$ 0.008} (12) & 0.590 {\tiny $\pm$ 0.018} (12) & 0.598 {\tiny $\pm$ 0.003} (12) & 0.574 {\tiny $\pm$ 0.020} (12) & 0.558 (12) & 0.081 {\tiny $\pm$ 0.008} (12) & 0.126 {\tiny $\pm$ 0.014} (12) & 0.293 {\tiny $\pm$ 0.001} (12) & 0.097 {\tiny $\pm$ 0.008} (12) & 0.150 (12) \\
& CatB & GBDT & \textbf{0.911 {\tiny $\pm$ 0.001} (1)} & 0.790 {\tiny $\pm$ 0.003} (4) & 0.852 {\tiny $\pm$ 0.001} (8) & 0.935 {\tiny $\pm$ 0.001} (2) & 0.872 (3) & \textbf{0.366 {\tiny $\pm$ 0.002} (1)} & 0.179 {\tiny $\pm$ 0.002} (7) & 0.566 {\tiny $\pm$ 0.005} (10) & 0.426 {\tiny $\pm$ 0.003} (7) & 0.384 (7) \\
& DevNet & Score Learning & 0.884 {\tiny $\pm$ 0.036} (7) & 0.774 {\tiny $\pm$ 0.003} (6) & 0.843 {\tiny $\pm$ 0.039} (10) & 0.926 {\tiny $\pm$ 0.001} (4) & 0.857 (5) & 0.347 {\tiny $\pm$ 0.053} (4) & 0.195 {\tiny $\pm$ 0.006} (4) & 0.593 {\tiny $\pm$ 0.074} (8) & 0.501 {\tiny $\pm$ 0.004} (4) & 0.409 (6) \\
& FEAWAD & Score Learning & 0.902 {\tiny $\pm$ 0.004} (4) & 0.792 {\tiny $\pm$ 0.007} (3) & 0.875 {\tiny $\pm$ 0.001} (3) & 0.929 {\tiny $\pm$ 0.002} (3) & \textbf{0.874 (1)} & 0.342 {\tiny $\pm$ 0.007} (6) & 0.207 {\tiny $\pm$ 0.007} (2) & 0.650 {\tiny $\pm$ 0.001} (4) & 0.522 {\tiny $\pm$ 0.018} (2) & 0.430 (2) \\
& DeepSAD & Repr. Learning & 0.905 {\tiny $\pm$ 0.005} (2) & 0.746 {\tiny $\pm$ 0.014} (10) & \textbf{0.890 {\tiny $\pm$ 0.003} (1)} & \textbf{0.936 {\tiny $\pm$ 0.003} (1)} & 0.869 (4) & 0.345 {\tiny $\pm$ 0.008} (5) & 0.159 {\tiny $\pm$ 0.007} (10) & 0.664 {\tiny $\pm$ 0.008} (2) & 0.490 {\tiny $\pm$ 0.010} (5) & 0.414 (4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Pretrain}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Loss Type}} & \multicolumn{5}{c}{\textbf{32 Segments}} & \multicolumn{5}{c}{\textbf{200 Segments}} \\
\cmidrule(lr){4-8} \cmidrule(lr){9-13}
 &  &  & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} \\
\midrule

% ==================== i3d BLOCK ====================
\multirow{7}{*}{i3d} 
& AR-Net & Dynamic MIL 
& 0.858 {\tiny $\pm$ 0.001} (2) & \textbf{0.806 {\tiny $\pm$ 0.001} (1)} & \textbf{0.871 {\tiny $\pm$ 0.000} (1)} & 0.898 {\tiny $\pm$ 0.003} (2) & \textbf{0.858 (1)} 
& 0.858 {\tiny $\pm$ 0.001} (3) & \textbf{0.806 {\tiny $\pm$ 0.001} (1)} & \textbf{0.871 {\tiny $\pm$ 0.000} (1)} & \textbf{0.898 {\tiny $\pm$ 0.003} (1)} & \textbf{0.858 (1)} \\

& MGFN & Magnitude MIL 
& 0.849 {\tiny $\pm$ 0.042} (3) & 0.795 {\tiny $\pm$ 0.006} (3) & 0.779 {\tiny $\pm$ 0.021} (7) & 0.688 {\tiny $\pm$ 0.032} (7) & 0.778 (7) 
& \textbf{0.893 {\tiny $\pm$ 0.018} (1)} & 0.795 {\tiny $\pm$ 0.009} (3) & 0.792 {\tiny $\pm$ 0.034} (6) & 0.744 {\tiny $\pm$ 0.070} (6) & 0.806 (6) \\

& RTFM & Magnitude MIL 
& 0.808 {\tiny $\pm$ 0.017} (7) & 0.779 {\tiny $\pm$ 0.014} (5) & 0.837 {\tiny $\pm$ 0.007} (3) & 0.845 {\tiny $\pm$ 0.010} (4) & 0.817 (4) 
& 0.809 {\tiny $\pm$ 0.022} (7) & 0.777 {\tiny $\pm$ 0.014} (5) & 0.843 {\tiny $\pm$ 0.005} (3) & 0.844 {\tiny $\pm$ 0.021} (4) & 0.818 (4) \\

& Sultani & Vanilla MIL 
& 0.834 {\tiny $\pm$ 0.003} (5) & \textbf{0.806 {\tiny $\pm$ 0.001} (1) }& 0.797 {\tiny $\pm$ 0.003} (6) & 0.851 {\tiny $\pm$ 0.001} (3) & 0.822 (3) 
& 0.824 {\tiny $\pm$ 0.007} (5) & 0.801 {\tiny $\pm$ 0.001} (2) & 0.787 {\tiny $\pm$ 0.003} (7) & 0.829 {\tiny $\pm$ 0.003} (5) & 0.810 (5) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.838 {\tiny $\pm$ 0.023} (4) & 0.760 {\tiny $\pm$ 0.014} (6) & 0.827 {\tiny $\pm$ 0.008} (5) & 0.833 {\tiny $\pm$ 0.016} (5) & 0.815 (5) 
& 0.848 {\tiny $\pm$ 0.020} (4) & 0.768 {\tiny $\pm$ 0.006} (6) & 0.840 {\tiny $\pm$ 0.010} (4) & 0.867 {\tiny $\pm$ 0.010} (3) & 0.831 (3) \\

& VadCLIP & Language-Guided MIL 
& \textbf{0.885 {\tiny $\pm$ 0.004} (1)} & 0.755 {\tiny $\pm$ 0.010} (7) & 0.834 {\tiny $\pm$ 0.002} (4) & \textbf{0.906 {\tiny $\pm$ 0.006} (1)} & 0.845 (2) 
& 0.876 {\tiny $\pm$ 0.010} (2) & 0.758 {\tiny $\pm$ 0.007} (7) & 0.833 {\tiny $\pm$ 0.004} (5) & 0.889 {\tiny $\pm$ 0.008} (2) & 0.839 (2) \\

& GCN-Anomaly & Label Denoising 
& 0.808 {\tiny $\pm$ 0.009} (6) & 0.793 {\tiny $\pm$ 0.002} (4) & 0.855 {\tiny $\pm$ 0.002} (2) & 0.727 {\tiny $\pm$ 0.039} (6) & 0.796 (6) 
& 0.811 {\tiny $\pm$ 0.010} (6) & 0.797 {\tiny $\pm$ 0.002} (3) & 0.867 {\tiny $\pm$ 0.003} (2) & 0.666 {\tiny $\pm$ 0.046} (7) & 0.785 (7) \\
\midrule[\heavyrulewidth]
% ==================== x3d BLOCK ====================
\multirow{7}{*}{x3d} 
& AR-Net & Dynamic MIL 
& 0.872 {\tiny $\pm$ 0.002} (3) & 0.792 {\tiny $\pm$ 0.002} (3) & \textbf{0.881 {\tiny $\pm$ 0.001} (1)} & \textbf{0.910 {\tiny $\pm$ 0.002} (1)} & \textbf{0.864 (1)} 
& 0.872 {\tiny $\pm$ 0.002} (3) & 0.792 {\tiny $\pm$ 0.002} (1) & 0.880 {\tiny $\pm$ 0.000} (2) & \textbf{0.910 {\tiny $\pm$ 0.002} (1)} & \textbf{0.863 (1)} \\

& MGFN & Magnitude MIL 
& \textbf{0.894 {\tiny $\pm$ 0.012} (1)} & 0.796 {\tiny $\pm$ 0.003} (2) & 0.766 {\tiny $\pm$ 0.030} (7) & 0.732 {\tiny $\pm$ 0.044} (7) & 0.797 (7) 
& \textbf{0.886 {\tiny $\pm$ 0.016} (1)} & 0.781 {\tiny $\pm$ 0.010} (3) & 0.787 {\tiny $\pm$ 0.064} (7) & 0.761 {\tiny $\pm$ 0.033} (7) & 0.804 (7) \\

& RTFM & Magnitude MIL 
& 0.850 {\tiny $\pm$ 0.047} (5) & 0.778 {\tiny $\pm$ 0.004} (4) & 0.852 {\tiny $\pm$ 0.015} (3) & 0.770 {\tiny $\pm$ 0.071} (6) & 0.812 (5) 
& 0.853 {\tiny $\pm$ 0.031} (6) & 0.781 {\tiny $\pm$ 0.008} (2) & 0.854 {\tiny $\pm$ 0.018} (3) & 0.779 {\tiny $\pm$ 0.056} (6) & 0.817 (6) \\

& Sultani & Vanilla MIL 
& 0.823 {\tiny $\pm$ 0.005} (7) & \textbf{0.800 {\tiny $\pm$ 0.001} (1)} & 0.787 {\tiny $\pm$ 0.003} (6) & 0.828 {\tiny $\pm$ 0.004} (4) & 0.810 (6) 
& 0.831 {\tiny $\pm$ 0.008} (7) & 0.776 {\tiny $\pm$ 0.013} (5) & 0.848 {\tiny $\pm$ 0.036} (5) & 0.847 {\tiny $\pm$ 0.010} (3) & 0.826 (5) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.827 {\tiny $\pm$ 0.019} (6) & 0.769 {\tiny $\pm$ 0.005} (5) & 0.835 {\tiny $\pm$ 0.007} (4) & 0.854 {\tiny $\pm$ 0.011} (3) & 0.821 (4) 
& 0.856 {\tiny $\pm$ 0.011} (5) & 0.764 {\tiny $\pm$ 0.017} (6) & 0.854 {\tiny $\pm$ 0.004} (4) & 0.841 {\tiny $\pm$ 0.061} (4) & 0.829 (4) \\

& VadCLIP & Language-Guided MIL 
& 0.885 {\tiny $\pm$ 0.003} (2) & 0.757 {\tiny $\pm$ 0.009} (7) & 0.832 {\tiny $\pm$ 0.002} (5) & 0.906 {\tiny $\pm$ 0.005} (2) & 0.845 (2) 
& 0.882 {\tiny $\pm$ 0.007} (2) & 0.738 {\tiny $\pm$ 0.021} (7) & 0.843 {\tiny $\pm$ 0.004} (6) & 0.901 {\tiny $\pm$ 0.015} (2) & 0.841 (2) \\

& GCN-Anomaly & Label Denoising 
& 0.859 {\tiny $\pm$ 0.006} (4) & 0.769 {\tiny $\pm$ 0.004} (6) & 0.873 {\tiny $\pm$ 0.003} (2) & 0.788 {\tiny $\pm$ 0.008} (5) & 0.822 (3) 
& 0.860 {\tiny $\pm$ 0.010} (4) & 0.778 {\tiny $\pm$ 0.007} (4) & \textbf{0.888 {\tiny $\pm$ 0.004} (1)} & 0.832 {\tiny $\pm$ 0.016} (5) & 0.839 (3) \\
\midrule[\heavyrulewidth]

% ==================== sf50 BLOCK ====================
\multirow{7}{*}{sf50} 
& AR-Net & Dynamic MIL 
& 0.869 {\tiny $\pm$ 0.001} (2) & 0.786 {\tiny $\pm$ 0.001} (2) & \textbf{0.877 {\tiny $\pm$ 0.001} (1)} & \textbf{0.925 {\tiny $\pm$ 0.001} (1)} & \textbf{0.864 (1)} 
& 0.871 {\tiny $\pm$ 0.001} (3) & 0.786 {\tiny $\pm$ 0.001} (2) & \textbf{0.877 {\tiny $\pm$ 0.000} (1)} & \textbf{0.925 {\tiny $\pm$ 0.001} (1)} & \textbf{0.865 (1)} \\

& MGFN & Magnitude MIL 
& 0.834 {\tiny $\pm$ 0.035} (5) & 0.748 {\tiny $\pm$ 0.009} (6) & 0.824 {\tiny $\pm$ 0.058} (7) & 0.897 {\tiny $\pm$ 0.044} (3) & 0.826 (6) 
& 0.827 {\tiny $\pm$ 0.044} (5) & 0.750 {\tiny $\pm$ 0.011} (6) & 0.796 {\tiny $\pm$ 0.058} (7) & 0.865 {\tiny $\pm$ 0.049} (7) & 0.809 (7) \\

& RTFM & Magnitude MIL 
& 0.868 {\tiny $\pm$ 0.024} (3) & \textbf{0.799 {\tiny $\pm$ 0.011} (1)} & 0.846 {\tiny $\pm$ 0.018} (5) & 0.877 {\tiny $\pm$ 0.023} (5) & 0.848 (3) 
& 0.856 {\tiny $\pm$ 0.037} (4) & \textbf{0.793 {\tiny $\pm$ 0.010} (1)} & 0.831 {\tiny $\pm$ 0.016} (6) & 0.891 {\tiny $\pm$ 0.012} (3) & 0.843 (4) \\

& Sultani & Vanilla MIL 
& 0.816 {\tiny $\pm$ 0.006} (6) & 0.768 {\tiny $\pm$ 0.004} (4) & 0.855 {\tiny $\pm$ 0.002} (4) & 0.884 {\tiny $\pm$ 0.004} (4) & 0.831 (5) 
& 0.813 {\tiny $\pm$ 0.005} (7) & 0.767 {\tiny $\pm$ 0.004} (4) & 0.855 {\tiny $\pm$ 0.002} (4) & 0.886 {\tiny $\pm$ 0.002} (5) & 0.830 (6) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.867 {\tiny $\pm$ 0.024} (4) & 0.784 {\tiny $\pm$ 0.009} (3) & 0.861 {\tiny $\pm$ 0.002} (3) & 0.871 {\tiny $\pm$ 0.033} (6) & 0.846 (4) 
& 0.881 {\tiny $\pm$ 0.021} (2) & 0.786 {\tiny $\pm$ 0.008} (3) & 0.863 {\tiny $\pm$ 0.002} (3) & 0.885 {\tiny $\pm$ 0.024} (6) & 0.854 (2) \\

& VadCLIP & Language-Guided MIL 
& \textbf{0.894 {\tiny $\pm$ 0.002} (1)} & 0.745 {\tiny $\pm$ 0.011} (7) & 0.832 {\tiny $\pm$ 0.002} (6) & 0.924 {\tiny $\pm$ 0.006} (2) & 0.849 (2) 
& \textbf{0.889 {\tiny $\pm$ 0.003} (1)} & 0.734 {\tiny $\pm$ 0.009} (7) & 0.833 {\tiny $\pm$ 0.004} (5) & 0.922 {\tiny $\pm$ 0.010} (2) & 0.844 (3) \\

& GCN-Anomaly & Label Denoising 
& 0.801 {\tiny $\pm$ 0.011} (7) & 0.752 {\tiny $\pm$ 0.003} (5) & 0.865 {\tiny $\pm$ 0.005} (2) & 0.806 {\tiny $\pm$ 0.032} (7) & 0.806 (7) 
& 0.821 {\tiny $\pm$ 0.015} (6) & 0.758 {\tiny $\pm$ 0.004} (5) & 0.875 {\tiny $\pm$ 0.004} (2) & 0.888 {\tiny $\pm$ 0.009} (4) & 0.836 (5) \\

\midrule[\heavyrulewidth]

% ==================== mvit BLOCK ====================
\multirow{7}{*}{mvit} 
& AR-Net & Dynamic MIL 
& 0.828 {\tiny $\pm$ 0.001} (3) & \textbf{0.793 {\tiny $\pm$ 0.001} (1)} & \textbf{0.880 {\tiny $\pm$ 0.000} (1)} & \textbf{0.939 {\tiny $\pm$ 0.001} (1)} & \textbf{0.860 (1)} 
& 0.829 {\tiny $\pm$ 0.001} (3) & \textbf{0.793 {\tiny $\pm$ 0.001} (1)} & \textbf{0.880 {\tiny $\pm$ 0.000} (1)} & \textbf{0.940 {\tiny $\pm$ 0.000} (1)} & \textbf{0.860 (1)} \\

& MGFN & Magnitude MIL 
& 0.662 {\tiny $\pm$ 0.140} (7) & 0.779 {\tiny $\pm$ 0.007} (4) & 0.808 {\tiny $\pm$ 0.032} (7) & 0.865 {\tiny $\pm$ 0.048} (6) & 0.779 (7) 
& 0.727 {\tiny $\pm$ 0.142} (7) & 0.781 {\tiny $\pm$ 0.010} (4) & 0.815 {\tiny $\pm$ 0.036} (7) & 0.884 {\tiny $\pm$ 0.030} (6) & 0.802 (6) \\

& RTFM & Magnitude MIL 
& 0.812 {\tiny $\pm$ 0.009} (5) & 0.782 {\tiny $\pm$ 0.004} (3) & 0.857 {\tiny $\pm$ 0.007} (3) & 0.730 {\tiny $\pm$ 0.040} (7) & 0.795 (6) 
& 0.810 {\tiny $\pm$ 0.011} (5) & 0.786 {\tiny $\pm$ 0.010} (3) & 0.860 {\tiny $\pm$ 0.003} (3) & 0.738 {\tiny $\pm$ 0.026} (7) & 0.798 (7) \\

& Sultani & Vanilla MIL 
& 0.818 {\tiny $\pm$ 0.004} (4) & 0.778 {\tiny $\pm$ 0.001} (5) & 0.828 {\tiny $\pm$ 0.003} (6) & 0.903 {\tiny $\pm$ 0.004} (3) & 0.832 (3) 
& 0.815 {\tiny $\pm$ 0.003} (4) & 0.777 {\tiny $\pm$ 0.001} (5) & 0.827 {\tiny $\pm$ 0.003} (6) & 0.906 {\tiny $\pm$ 0.005} (3) & 0.831 (5) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.841 {\tiny $\pm$ 0.045} (2) & 0.748 {\tiny $\pm$ 0.005} (7) & 0.850 {\tiny $\pm$ 0.006} (4) & 0.883 {\tiny $\pm$ 0.019} (5) & 0.831 (4) 
& 0.854 {\tiny $\pm$ 0.036} (2) & 0.751 {\tiny $\pm$ 0.005} (7) & 0.850 {\tiny $\pm$ 0.007} (4) & 0.899 {\tiny $\pm$ 0.017} (5) & 0.838 (3) \\

& VadCLIP & Language-Guided MIL 
& \textbf{0.881 {\tiny $\pm$ 0.006} (1)} & 0.763 {\tiny $\pm$ 0.004} (6) & 0.835 {\tiny $\pm$ 0.002} (5) & 0.923 {\tiny $\pm$ 0.006} (2) & 0.851 (2) 
& \textbf{0.878 {\tiny $\pm$ 0.014} (1)} & 0.758 {\tiny $\pm$ 0.010} (6) & 0.840 {\tiny $\pm$ 0.003} (5) & 0.918 {\tiny $\pm$ 0.011} (2) & 0.849 (2) \\

& GCN-Anomaly & Label Denoising 
& 0.747 {\tiny $\pm$ 0.017} (6) & 0.783 {\tiny $\pm$ 0.003} (2) & 0.870 {\tiny $\pm$ 0.002} (2) & 0.894 {\tiny $\pm$ 0.019} (4) & 0.824 (5) 
& 0.772 {\tiny $\pm$ 0.027} (6) & 0.789 {\tiny $\pm$ 0.004} (2) & 0.875 {\tiny $\pm$ 0.006} (2) & 0.899 {\tiny $\pm$ 0.012} (4) & 0.834 (4) \\

\midrule[\heavyrulewidth]

% ==================== sf BLOCK ====================
\multirow{7}{*}{sf} 
& AR-Net & Dynamic MIL 
& 0.897 {\tiny $\pm$ 0.001} (3) & 0.793 {\tiny $\pm$ 0.003} (2) & \textbf{0.884 {\tiny $\pm$ 0.001} (1)} & \textbf{0.922 {\tiny $\pm$ 0.001} (1)} & \textbf{0.874 (1)} 
& 0.898 {\tiny $\pm$ 0.001} (2) & \textbf{0.794 {\tiny $\pm$ 0.003} (1)} & 0.882 {\tiny $\pm$ 0.001} (2) & \textbf{0.922 {\tiny $\pm$ 0.001} (1)} & \textbf{0.874 (1)} \\

& MGFN & Magnitude MIL 
& 0.816 {\tiny $\pm$ 0.091} (7) & 0.768 {\tiny $\pm$ 0.015} (4) & 0.841 {\tiny $\pm$ 0.020} (7) & 0.867 {\tiny $\pm$ 0.034} (5) & 0.823 (7) 
& 0.853 {\tiny $\pm$ 0.044} (7) & 0.775 {\tiny $\pm$ 0.005} (4) & 0.833 {\tiny $\pm$ 0.047} (7) & 0.893 {\tiny $\pm$ 0.010} (4) & 0.839 (7) \\

& RTFM & Magnitude MIL 
& 0.880 {\tiny $\pm$ 0.012} (4) & \textbf{0.794 {\tiny $\pm$ 0.010} (1)} & 0.874 {\tiny $\pm$ 0.010} (2) & 0.866 {\tiny $\pm$ 0.016} (6) & 0.853 (3) 
& 0.881 {\tiny $\pm$ 0.013} (4) & 0.783 {\tiny $\pm$ 0.010} (2) & 0.865 {\tiny $\pm$ 0.015} (4) & 0.879 {\tiny $\pm$ 0.009} (6) & 0.852 (3) \\

& Sultani & Vanilla MIL 
& 0.850 {\tiny $\pm$ 0.005} (5) & 0.778 {\tiny $\pm$ 0.002} (3) & 0.862 {\tiny $\pm$ 0.003} (5) & 0.883 {\tiny $\pm$ 0.004} (4) & 0.843 (5) 
& 0.856 {\tiny $\pm$ 0.004} (6) & 0.777 {\tiny $\pm$ 0.002} (3) & 0.861 {\tiny $\pm$ 0.002} (5) & 0.884 {\tiny $\pm$ 0.004} (5) & 0.845 (6) \\

& UR-DMU & Uncertainty-Aware MIL 
& \textbf{0.902 {\tiny $\pm$ 0.004} (1)} & 0.767 {\tiny $\pm$ 0.012} (5) & 0.863 {\tiny $\pm$ 0.006} (4) & 0.889 {\tiny $\pm$ 0.004} (3) & 0.855 (2) 
& \textbf{0.899 {\tiny $\pm$ 0.008} (1)} & 0.771 {\tiny $\pm$ 0.007} (5) & 0.868 {\tiny $\pm$ 0.008} (3) & 0.878 {\tiny $\pm$ 0.024} (7) & 0.854 (2) \\

& VadCLIP & Language-Guided MIL 
& 0.898 {\tiny $\pm$ 0.007} (2) & 0.741 {\tiny $\pm$ 0.003} (7) & 0.843 {\tiny $\pm$ 0.002} (6) & 0.913 {\tiny $\pm$ 0.012} (2) & 0.849 (4) 
& 0.891 {\tiny $\pm$ 0.003} (3) & 0.742 {\tiny $\pm$ 0.005} (7) & 0.839 {\tiny $\pm$ 0.003} (6) & 0.909 {\tiny $\pm$ 0.012} (2) & 0.845 (5) \\

& GCN-Anomaly & Label Denoising 
& 0.841 {\tiny $\pm$ 0.018} (6) & 0.752 {\tiny $\pm$ 0.009} (6) & 0.871 {\tiny $\pm$ 0.004} (3) & 0.865 {\tiny $\pm$ 0.011} (7) & 0.832 (6) 
& 0.860 {\tiny $\pm$ 0.013} (5) & 0.748 {\tiny $\pm$ 0.017} (6) & \textbf{0.882 {\tiny $\pm$ 0.003} (1)} & 0.894 {\tiny $\pm$ 0.005} (3) & 0.846 (4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Pretrain}} & \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Loss Type}} & \multicolumn{5}{c}{\textbf{32 Segments}} & \multicolumn{5}{c}{\textbf{200 Segments}} \\
\cmidrule(lr){4-8} \cmidrule(lr){9-13}
 &  &  & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} & \textbf{TAD} & \textbf{UCF-Crime} & \textbf{XD-Violence} & \textbf{ShanghaiTech} & \textbf{Mean} \\
\midrule
% ==================== i3d BLOCK ====================
\multirow{7}{*}{i3d} 
& AR-Net & Dynamic MIL 
& \textbf{0.298 {\tiny $\pm$ 0.001} (1)} & 0.207 {\tiny $\pm$ 0.000} (3) & \textbf{0.658 {\tiny $\pm$ 0.001} (1)} & \textbf{0.557 {\tiny $\pm$ 0.002} (1)} & \textbf{0.430 (1)} 
& 0.298 {\tiny $\pm$ 0.001} (2) & \textbf{0.208 {\tiny $\pm$ 0.000} (1)} & \textbf{0.658 {\tiny $\pm$ 0.001} (1)} & \textbf{0.554 {\tiny $\pm$ 0.002} (1)} & \textbf{0.429 (1)} \\

& MGFN & Magnitude MIL 
& 0.262 {\tiny $\pm$ 0.060} (5) & 0.171 {\tiny $\pm$ 0.003} (6) & 0.446 {\tiny $\pm$ 0.039} (7) & 0.154 {\tiny $\pm$ 0.028} (7) & 0.258 (7) 
& \textbf{0.329 {\tiny $\pm$ 0.023} (1)} & 0.170 {\tiny $\pm$ 0.006} (6) & 0.471 {\tiny $\pm$ 0.077} (7) & 0.219 {\tiny $\pm$ 0.074} (6) & 0.297 (7) \\

& RTFM & Magnitude MIL 
& 0.268 {\tiny $\pm$ 0.013} (4) & 0.209 {\tiny $\pm$ 0.024} (2) & 0.606 {\tiny $\pm$ 0.012} (3) & 0.460 {\tiny $\pm$ 0.014} (3) & 0.386 (3) 
& 0.257 {\tiny $\pm$ 0.007} (5) & 0.204 {\tiny $\pm$ 0.019} (3) & 0.596 {\tiny $\pm$ 0.023} (4) & 0.460 {\tiny $\pm$ 0.020} (2) & 0.380 (2) \\

& Sultani & Vanilla MIL 
& 0.285 {\tiny $\pm$ 0.002} (3) & \textbf{0.216 {\tiny $\pm$ 0.002} (1)} & 0.590 {\tiny $\pm$ 0.007} (5) & 0.477 {\tiny $\pm$ 0.004} (2) & 0.392 (2) 
& 0.277 {\tiny $\pm$ 0.008} (4) & 0.205 {\tiny $\pm$ 0.003} (2) & 0.576 {\tiny $\pm$ 0.004} (5) & 0.449 {\tiny $\pm$ 0.012} (3) & 0.377 (3) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.227 {\tiny $\pm$ 0.023} (6) & 0.185 {\tiny $\pm$ 0.017} (5) & 0.600 {\tiny $\pm$ 0.009} (4) & 0.350 {\tiny $\pm$ 0.066} (5) & 0.340 (5) 
& 0.246 {\tiny $\pm$ 0.035} (6) & 0.175 {\tiny $\pm$ 0.005} (5) & 0.599 {\tiny $\pm$ 0.016} (3) & 0.390 {\tiny $\pm$ 0.043} (5) & 0.353 (4) \\

& VadCLIP & Language-Guided MIL 
& 0.293 {\tiny $\pm$ 0.007} (2) & 0.162 {\tiny $\pm$ 0.013} (7) & 0.536 {\tiny $\pm$ 0.003} (6) & 0.384 {\tiny $\pm$ 0.010} (4) & 0.344 (4) 
& 0.287 {\tiny $\pm$ 0.017} (3) & 0.168 {\tiny $\pm$ 0.012} (7) & 0.544 {\tiny $\pm$ 0.005} (6) & 0.392 {\tiny $\pm$ 0.018} (4) & 0.348 (5) \\

& GCN-Anomaly & Label Denoising 
& 0.216 {\tiny $\pm$ 0.016} (7) & 0.188 {\tiny $\pm$ 0.003} (4) & 0.621 {\tiny $\pm$ 0.005} (2) & 0.191 {\tiny $\pm$ 0.046} (6) & 0.304 (6) 
& 0.229 {\tiny $\pm$ 0.012} (7) & 0.193 {\tiny $\pm$ 0.006} (4) & 0.641 {\tiny $\pm$ 0.009} (2) & 0.150 {\tiny $\pm$ 0.034} (7) & 0.303 (6) \\

\midrule

% ==================== x3d BLOCK ====================
\multirow{7}{*}{x3d} 
& AR-Net & Dynamic MIL 
& \textbf{0.344 {\tiny $\pm$ 0.002} (1)} & 0.202 {\tiny $\pm$ 0.001} (3) & \textbf{0.667 {\tiny $\pm$ 0.001} (1)} & \textbf{0.521 {\tiny $\pm$ 0.014} (1)} & \textbf{0.434 (1)} 
& \textbf{0.344 {\tiny $\pm$ 0.002} (1)} & 0.203 {\tiny $\pm$ 0.001} (2) & 0.664 {\tiny $\pm$ 0.001} (2) & \textbf{0.522 {\tiny $\pm$ 0.011} (1)} & \textbf{0.433 (1)} \\

& MGFN & Magnitude MIL 
& 0.331 {\tiny $\pm$ 0.018} (2) & 0.170 {\tiny $\pm$ 0.002} (6) & 0.412 {\tiny $\pm$ 0.045} (7) & 0.205 {\tiny $\pm$ 0.056} (7) & 0.279 (7) 
& 0.337 {\tiny $\pm$ 0.011} (2) & 0.171 {\tiny $\pm$ 0.005} (6) & 0.459 {\tiny $\pm$ 0.126} (7) & 0.198 {\tiny $\pm$ 0.057} (7) & 0.291 (7) \\

& RTFM & Magnitude MIL 
& 0.330 {\tiny $\pm$ 0.044} (3) & \textbf{0.212 {\tiny $\pm$ 0.008} (1)} & 0.621 {\tiny $\pm$ 0.020} (3) & 0.424 {\tiny $\pm$ 0.044} (3) & 0.397 (2) 
& 0.316 {\tiny $\pm$ 0.035} (4) & \textbf{0.216 {\tiny $\pm$ 0.010} (1)} & 0.610 {\tiny $\pm$ 0.035} (4) & 0.374 {\tiny $\pm$ 0.098} (3) & 0.379 (4) \\

& Sultani & Vanilla MIL 
& 0.280 {\tiny $\pm$ 0.004} (6) & 0.204 {\tiny $\pm$ 0.002} (2) & 0.577 {\tiny $\pm$ 0.003} (5) & 0.446 {\tiny $\pm$ 0.012} (2) & 0.377 (3) 
& 0.296 {\tiny $\pm$ 0.015} (6) & 0.199 {\tiny $\pm$ 0.003} (3) & 0.640 {\tiny $\pm$ 0.039} (3) & 0.454 {\tiny $\pm$ 0.014} (2) & 0.398 (2) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.219 {\tiny $\pm$ 0.016} (7) & 0.175 {\tiny $\pm$ 0.004} (5) & 0.594 {\tiny $\pm$ 0.007} (4) & 0.369 {\tiny $\pm$ 0.041} (5) & 0.339 (6) 
& 0.273 {\tiny $\pm$ 0.022} (7) & 0.175 {\tiny $\pm$ 0.011} (5) & 0.599 {\tiny $\pm$ 0.016} (5) & 0.354 {\tiny $\pm$ 0.092} (5) & 0.350 (6) \\

& VadCLIP & Language-Guided MIL 
& 0.293 {\tiny $\pm$ 0.008} (5) & 0.162 {\tiny $\pm$ 0.012} (7) & 0.532 {\tiny $\pm$ 0.006} (6) & 0.386 {\tiny $\pm$ 0.010} (4) & 0.343 (5) 
& 0.323 {\tiny $\pm$ 0.010} (3) & 0.163 {\tiny $\pm$ 0.018} (7) & 0.548 {\tiny $\pm$ 0.005} (6) & 0.369 {\tiny $\pm$ 0.027} (4) & 0.351 (5) \\

& GCN-Anomaly & Label Denoising 
& 0.307 {\tiny $\pm$ 0.009} (4) & 0.183 {\tiny $\pm$ 0.004} (4) & 0.651 {\tiny $\pm$ 0.011} (2) & 0.313 {\tiny $\pm$ 0.019} (6) & 0.364 (4) 
& 0.307 {\tiny $\pm$ 0.009} (5) & 0.192 {\tiny $\pm$ 0.001} (4) & \textbf{0.695 {\tiny $\pm$ 0.015} (1)} & 0.330 {\tiny $\pm$ 0.030} (6) & 0.381 (3) \\
\midrule[\heavyrulewidth]
% ==================== sf50 BLOCK ====================
\multirow{7}{*}{sf50} 
& AR-Net & Dynamic MIL 
& 0.313 {\tiny $\pm$ 0.002} (2) & 0.192 {\tiny $\pm$ 0.002} (2) & \textbf{0.658 {\tiny $\pm$ 0.002} (1)} & \textbf{0.579 {\tiny $\pm$ 0.005} (1)} & \textbf{0.436 (1)} 
& 0.314 {\tiny $\pm$ 0.003} (2) & 0.193 {\tiny $\pm$ 0.002} (2) & \textbf{0.656 {\tiny $\pm$ 0.001} (1)} & \textbf{0.583 {\tiny $\pm$ 0.003} (1)} & \textbf{0.436 (1)} \\

& MGFN & Magnitude MIL 
& 0.259 {\tiny $\pm$ 0.032} (6) & 0.147 {\tiny $\pm$ 0.006} (7) & 0.554 {\tiny $\pm$ 0.127} (6) & 0.387 {\tiny $\pm$ 0.102} (6) & 0.337 (6) 
& 0.252 {\tiny $\pm$ 0.036} (6) & 0.150 {\tiny $\pm$ 0.008} (7) & 0.481 {\tiny $\pm$ 0.133} (7) & 0.350 {\tiny $\pm$ 0.123} (6) & 0.308 (7) \\

& RTFM & Magnitude MIL 
& \textbf{0.338 {\tiny $\pm$ 0.032} (1)} & \textbf{0.228 {\tiny $\pm$ 0.013} (1)} & 0.611 {\tiny $\pm$ 0.036} (5) & 0.494 {\tiny $\pm$ 0.064} (3) & 0.418 (2) 
& \textbf{0.328 {\tiny $\pm$ 0.034} (1)} & \textbf{0.210 {\tiny $\pm$ 0.015} (1)} & 0.568 {\tiny $\pm$ 0.041} (5) & 0.525 {\tiny $\pm$ 0.043} (2) & 0.408 (2) \\

& Sultani & Vanilla MIL 
& 0.260 {\tiny $\pm$ 0.005} (5) & 0.177 {\tiny $\pm$ 0.004} (4) & 0.642 {\tiny $\pm$ 0.003} (2) & 0.531 {\tiny $\pm$ 0.008} (2) & 0.403 (3) 
& 0.259 {\tiny $\pm$ 0.003} (5) & 0.177 {\tiny $\pm$ 0.002} (4) & 0.640 {\tiny $\pm$ 0.002} (3) & 0.525 {\tiny $\pm$ 0.029} (3) & 0.400 (3) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.263 {\tiny $\pm$ 0.045} (4) & 0.190 {\tiny $\pm$ 0.006} (3) & 0.613 {\tiny $\pm$ 0.006} (4) & 0.441 {\tiny $\pm$ 0.037} (4) & 0.377 (4) 
& 0.285 {\tiny $\pm$ 0.051} (4) & 0.190 {\tiny $\pm$ 0.004} (3) & 0.615 {\tiny $\pm$ 0.008} (4) & 0.458 {\tiny $\pm$ 0.017} (4) & 0.387 (4) \\

& VadCLIP & Language-Guided MIL 
& 0.299 {\tiny $\pm$ 0.010} (3) & 0.166 {\tiny $\pm$ 0.005} (5) & 0.529 {\tiny $\pm$ 0.010} (7) & 0.433 {\tiny $\pm$ 0.017} (5) & 0.357 (5) 
& 0.305 {\tiny $\pm$ 0.010} (3) & 0.160 {\tiny $\pm$ 0.009} (5) & 0.540 {\tiny $\pm$ 0.006} (6) & 0.429 {\tiny $\pm$ 0.036} (5) & 0.359 (5) \\

& GCN-Anomaly & Label Denoising 
& 0.244 {\tiny $\pm$ 0.006} (7) & 0.152 {\tiny $\pm$ 0.003} (6) & 0.628 {\tiny $\pm$ 0.020} (3) & 0.205 {\tiny $\pm$ 0.053} (7) & 0.307 (7) 
& 0.251 {\tiny $\pm$ 0.011} (7) & 0.155 {\tiny $\pm$ 0.005} (6) & 0.645 {\tiny $\pm$ 0.019} (2) & 0.344 {\tiny $\pm$ 0.043} (7) & 0.349 (6) \\

\midrule[\heavyrulewidth]

% ==================== mvit BLOCK ====================
\multirow{7}{*}{mvit} 
& AR-Net & Dynamic MIL 
& 0.311 {\tiny $\pm$ 0.007} (3) & 0.176 {\tiny $\pm$ 0.001} (2) & \textbf{0.676 {\tiny $\pm$ 0.001} (1)} & \textbf{0.601 {\tiny $\pm$ 0.005} (1)} & \textbf{0.441 (1)} 
& 0.310 {\tiny $\pm$ 0.006} (1) & 0.176 {\tiny $\pm$ 0.001} (2) & \textbf{0.676 {\tiny $\pm$ 0.001} (1)} & \textbf{0.605 {\tiny $\pm$ 0.005} (1)} & \textbf{0.442 (1)} \\

& MGFN & Magnitude MIL 
& 0.164 {\tiny $\pm$ 0.105} (7) & 0.156 {\tiny $\pm$ 0.006} (7) & 0.511 {\tiny $\pm$ 0.071} (7) & 0.400 {\tiny $\pm$ 0.084} (6) & 0.308 (7) 
& 0.205 {\tiny $\pm$ 0.111} (7) & 0.160 {\tiny $\pm$ 0.007} (7) & 0.527 {\tiny $\pm$ 0.075} (7) & 0.442 {\tiny $\pm$ 0.070} (5) & 0.333 (7) \\

& RTFM & Magnitude MIL 
& \textbf{0.318 {\tiny $\pm$ 0.007} (1)} & \textbf{0.208 {\tiny $\pm$ 0.009} (1)} & 0.619 {\tiny $\pm$ 0.024} (3) & 0.433 {\tiny $\pm$ 0.039} (4) & 0.394 (3) 
& 0.309 {\tiny $\pm$ 0.006} (2) & \textbf{0.205 {\tiny $\pm$ 0.008} (1)} & 0.611 {\tiny $\pm$ 0.006} (3) & 0.432 {\tiny $\pm$ 0.025} (6) & 0.389 (3) \\

& Sultani & Vanilla MIL 
& 0.318 {\tiny $\pm$ 0.006} (2) & 0.170 {\tiny $\pm$ 0.001} (3) & 0.586 {\tiny $\pm$ 0.009} (5) & 0.520 {\tiny $\pm$ 0.007} (2) & 0.399 (2) 
& 0.306 {\tiny $\pm$ 0.004} (4) & 0.169 {\tiny $\pm$ 0.000} (3) & 0.583 {\tiny $\pm$ 0.008} (5) & 0.528 {\tiny $\pm$ 0.008} (2) & 0.397 (2) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.265 {\tiny $\pm$ 0.056} (5) & 0.165 {\tiny $\pm$ 0.002} (4) & 0.588 {\tiny $\pm$ 0.012} (4) & 0.433 {\tiny $\pm$ 0.018} (3) & 0.363 (4) 
& 0.277 {\tiny $\pm$ 0.048} (5) & 0.166 {\tiny $\pm$ 0.002} (5) & 0.584 {\tiny $\pm$ 0.012} (4) & 0.457 {\tiny $\pm$ 0.014} (4) & 0.371 (6) \\

& VadCLIP & Language-Guided MIL 
& 0.310 {\tiny $\pm$ 0.006} (4) & 0.162 {\tiny $\pm$ 0.005} (5) & 0.529 {\tiny $\pm$ 0.004} (6) & 0.415 {\tiny $\pm$ 0.003} (5) & 0.354 (5) 
& 0.309 {\tiny $\pm$ 0.013} (3) & 0.163 {\tiny $\pm$ 0.010} (6) & 0.542 {\tiny $\pm$ 0.004} (6) & 0.472 {\tiny $\pm$ 0.026} (3) & 0.372 (5) \\

& GCN-Anomaly & Label Denoising 
& 0.230 {\tiny $\pm$ 0.020} (6) & 0.161 {\tiny $\pm$ 0.003} (6) & 0.644 {\tiny $\pm$ 0.008} (2) & 0.367 {\tiny $\pm$ 0.026} (7) & 0.351 (6) 
& 0.259 {\tiny $\pm$ 0.021} (6) & 0.167 {\tiny $\pm$ 0.005} (4) & 0.650 {\tiny $\pm$ 0.019} (2) & 0.425 {\tiny $\pm$ 0.027} (7) & 0.375 (4) \\

\midrule[\heavyrulewidth]

% ==================== sf BLOCK ====================
\multirow{7}{*}{sf} 
& AR-Net & Dynamic MIL 
& 0.354 {\tiny $\pm$ 0.002} (2) & 0.200 {\tiny $\pm$ 0.003} (2) & \textbf{0.669 {\tiny $\pm$ 0.002} (1)} & \textbf{0.559 {\tiny $\pm$ 0.005} (1)} & \textbf{0.445 (1)} 
& 0.355 {\tiny $\pm$ 0.002} (2) & 0.200 {\tiny $\pm$ 0.003} (2) & \textbf{0.666 {\tiny $\pm$ 0.002} (1)} & \textbf{0.562 {\tiny $\pm$ 0.005} (1)} & \textbf{0.445 (1)} \\

& MGFN & Magnitude MIL 
& 0.240 {\tiny $\pm$ 0.066} (7) & 0.169 {\tiny $\pm$ 0.009} (6) & 0.577 {\tiny $\pm$ 0.065} (6) & 0.361 {\tiny $\pm$ 0.098} (6) & 0.337 (7) 
& 0.270 {\tiny $\pm$ 0.048} (7) & 0.173 {\tiny $\pm$ 0.006} (5) & 0.565 {\tiny $\pm$ 0.111} (6) & 0.375 {\tiny $\pm$ 0.055} (6) & 0.346 (7) \\

& RTFM & Magnitude MIL 
& \textbf{0.364 {\tiny $\pm$ 0.025} (1)} & \textbf{0.224 {\tiny $\pm$ 0.010} (1)} & 0.658 {\tiny $\pm$ 0.021} (2) & 0.462 {\tiny $\pm$ 0.060} (3) & 0.427 (2) 
& \textbf{0.360 {\tiny $\pm$ 0.023} (1)} & \textbf{0.213 {\tiny $\pm$ 0.013} (1)} & 0.643 {\tiny $\pm$ 0.026} (4) & 0.476 {\tiny $\pm$ 0.016} (3) & 0.423 (2) \\

& Sultani & Vanilla MIL 
& 0.294 {\tiny $\pm$ 0.008} (5) & 0.191 {\tiny $\pm$ 0.002} (3) & 0.650 {\tiny $\pm$ 0.003} (3) & 0.514 {\tiny $\pm$ 0.007} (2) & 0.412 (3) 
& 0.297 {\tiny $\pm$ 0.008} (6) & 0.191 {\tiny $\pm$ 0.003} (3) & 0.648 {\tiny $\pm$ 0.002} (3) & 0.513 {\tiny $\pm$ 0.007} (2) & 0.412 (3) \\

& UR-DMU & Uncertainty-Aware MIL 
& 0.305 {\tiny $\pm$ 0.014} (4) & 0.189 {\tiny $\pm$ 0.020} (4) & 0.600 {\tiny $\pm$ 0.014} (5) & 0.410 {\tiny $\pm$ 0.015} (4) & 0.376 (4) 
& 0.297 {\tiny $\pm$ 0.016} (5) & 0.186 {\tiny $\pm$ 0.014} (4) & 0.609 {\tiny $\pm$ 0.019} (5) & 0.402 {\tiny $\pm$ 0.016} (4) & 0.374 (4) \\

& VadCLIP & Language-Guided MIL 
& 0.308 {\tiny $\pm$ 0.015} (3) & 0.153 {\tiny $\pm$ 0.007} (7) & 0.547 {\tiny $\pm$ 0.008} (7) & 0.393 {\tiny $\pm$ 0.025} (5) & 0.350 (6) 
& 0.307 {\tiny $\pm$ 0.015} (3) & 0.152 {\tiny $\pm$ 0.006} (7) & 0.544 {\tiny $\pm$ 0.009} (7) & 0.395 {\tiny $\pm$ 0.024} (5) & 0.350 (6) \\

& GCN-Anomaly & Label Denoising 
& 0.294 {\tiny $\pm$ 0.024} (6) & 0.169 {\tiny $\pm$ 0.007} (5) & 0.632 {\tiny $\pm$ 0.019} (4) & 0.319 {\tiny $\pm$ 0.031} (7) & 0.354 (5) 
& 0.307 {\tiny $\pm$ 0.018} (4) & 0.164 {\tiny $\pm$ 0.011} (6) & 0.663 {\tiny $\pm$ 0.017} (2) & 0.360 {\tiny $\pm$ 0.025} (7) & 0.373 (5) \\
\bottomrule
\end{tabular}

==> tables/appendix_incomp_alldatasets.tex <==
\begin{table*}
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=1\%$ setting.}
  \label{tab:supp_incomp_alldata_rla_1}
  \resizebox{\textwidth}{!}{ % The average AUCPR performance on individual datasets under the $\rla=1\%$ setting.
    \begin{tabular}{lccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.467 (7) & 0.211 (12) & 0.269 (10) & 0.091 (15) & 0.009 (17) & 0.644 (4) & 0.653 (3) & 0.661 (2) & 0.132 (14) & \textbf{0.727 (1)} & 0.184 (13) & 0.010 (16) & 0.409 (8) & 0.492 (5) & 0.231 (11) & 0.338 (9) & 0.478 (6) \\
      11\_donors & 0.542 (14) & 0.713 (11) & 0.860 (6) & 0.116 (16) & 0.097 (17) & \textbf{0.990 (1)} & 0.989 (2) & 0.969 (3) & 0.795 (8) & 0.750 (10) & 0.487 (15) & 0.569 (13) & 0.753 (9) & 0.905 (4) & 0.676 (12) & 0.884 (5) & 0.855 (7) \\
      12\_fault & 0.467 (12) & 0.510 (3) & 0.469 (10) & 0.373 (17) & 0.493 (7) & 0.506 (4) & 0.469 (11) & 0.489 (8) & 0.393 (16) & 0.476 (9) & \textbf{0.536 (1)} & 0.427 (15) & 0.500 (5) & 0.461 (13) & 0.429 (14) & 0.499 (6) & 0.515 (2) \\
      13\_fraud & 0.414 (7) & 0.213 (15) & 0.269 (13) & 0.402 (8) & \textbf{0.556 (1)} & 0.530 (4) & 0.537 (3) & 0.530 (5) & 0.235 (14) & 0.539 (2) & 0.380 (11) & 0.002 (17) & 0.393 (10) & 0.372 (12) & 0.194 (16) & 0.400 (9) & 0.478 (6) \\
      14\_glass & 0.393 (7) & 0.233 (12) & 0.307 (10) & 0.073 (16) & 0.171 (15) & 0.209 (13) & 0.611 (2) & 0.311 (9) & 0.567 (3) & 0.473 (5) & 0.288 (11) & 0.041 (17) & 0.380 (8) & \textbf{0.636 (1)} & 0.196 (14) & 0.534 (4) & 0.398 (6) \\
      15\_Hepatitis & 0.454 (8) & 0.359 (13) & 0.396 (12) & 0.295 (15) & 0.240 (16) & 0.527 (5) & 0.442 (10) & 0.480 (7) & 0.342 (14) & 0.448 (9) & 0.398 (11) & 0.160 (17) & 0.542 (4) & 0.543 (3) & \textbf{0.560 (1)} & 0.512 (6) & 0.556 (2) \\
      16\_http & 0.837 (9) & 0.757 (10) & 0.933 (6) & 0.280 (15) & 0.450 (14) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.918 (7) & 0.554 (13) & 0.041 (16) & 0.004 (17) & 0.860 (8) & 1.000 (4) & 0.575 (12) & 0.720 (11) & 0.947 (5) \\
      17\_InternetAds & 0.381 (9) & 0.389 (7) & 0.390 (6) & 0.374 (10) & 0.441 (4) & 0.396 (5) & 0.367 (11) & 0.366 (12) & 0.224 (15) & 0.309 (13) & 0.256 (14) & 0.186 (16) & 0.561 (2) & 0.186 (17) & 0.487 (3) & 0.389 (8) & \textbf{0.624 (1)} \\
      18\_Ionosphere & 0.652 (10) & 0.713 (9) & 0.765 (6) & 0.746 (7) & 0.860 (2) & 0.559 (13) & 0.513 (15) & 0.552 (14) & 0.426 (17) & 0.793 (5) & \textbf{0.863 (1)} & 0.630 (11) & 0.817 (3) & 0.445 (16) & 0.581 (12) & 0.720 (8) & 0.809 (4) \\
      19\_landsat & \textbf{0.520 (1)} & 0.437 (9) & 0.297 (14) & 0.160 (17) & 0.204 (16) & 0.372 (11) & 0.442 (8) & 0.381 (10) & 0.368 (12) & 0.320 (13) & 0.498 (6) & 0.466 (7) & 0.519 (2) & 0.510 (5) & 0.247 (15) & 0.516 (4) & 0.517 (3) \\
      1\_ALOI & 0.056 (4) & 0.065 (3) & 0.052 (6) & 0.054 (5) & 0.041 (13) & 0.041 (12) & 0.047 (8) & 0.043 (10) & 0.036 (16) & 0.050 (7) & 0.039 (14) & 0.034 (17) & 0.043 (11) & 0.036 (15) & 0.046 (9) & 0.070 (2) & \textbf{0.086 (1)} \\
      20\_letter & 0.209 (4) & 0.206 (5) & 0.114 (15) & 0.153 (9) & 0.164 (7) & 0.125 (13) & 0.172 (6) & 0.127 (11) & 0.155 (8) & 0.150 (10) & 0.293 (3) & 0.062 (17) & 0.123 (14) & 0.125 (12) & 0.083 (16) & 0.360 (2) & \textbf{0.374 (1)} \\
      21\_Lymphography & 0.900 (4) & 0.390 (15) & 0.662 (9) & \textbf{0.963 (1)} & 0.621 (10) & 0.696 (8) & 0.529 (13) & 0.596 (11) & 0.404 (14) & 0.953 (2) & 0.232 (16) & 0.040 (17) & 0.944 (3) & 0.549 (12) & 0.873 (5) & 0.783 (7) & 0.826 (6) \\
      22\_magic.gamma & 0.645 (9) & 0.635 (10) & 0.659 (8) & 0.520 (15) & 0.519 (16) & 0.704 (5) & 0.670 (7) & 0.720 (3) & 0.574 (13) & 0.699 (6) & 0.467 (17) & 0.560 (14) & 0.595 (12) & 0.707 (4) & 0.608 (11) & 0.757 (2) & \textbf{0.766 (1)} \\
      23\_mammography & 0.280 (11) & 0.328 (9) & 0.444 (2) & 0.060 (15) & 0.122 (14) & \textbf{0.470 (1)} & 0.426 (3) & 0.420 (4) & 0.236 (13) & 0.353 (7) & 0.034 (16) & 0.023 (17) & 0.388 (6) & 0.271 (12) & 0.316 (10) & 0.340 (8) & 0.409 (5) \\
      24\_mnist & 0.512 (7) & 0.347 (14) & 0.352 (13) & 0.419 (10) & 0.204 (17) & 0.559 (4) & 0.471 (9) & 0.529 (6) & 0.313 (15) & 0.574 (3) & 0.498 (8) & 0.408 (11) & 0.556 (5) & 0.387 (12) & 0.299 (16) & 0.636 (2) & \textbf{0.822 (1)} \\
      25\_musk & 0.607 (9) & 0.373 (15) & 0.490 (11) & 0.356 (16) & 0.718 (7) & 0.974 (2) & 0.688 (8) & 0.918 (4) & 0.382 (14) & 0.849 (6) & 0.957 (3) & 0.032 (17) & 0.855 (5) & 0.578 (10) & 0.480 (12) & 0.414 (13) & \textbf{0.977 (1)} \\
      26\_optdigits & 0.469 (10) & 0.210 (13) & 0.209 (14) & 0.029 (15) & 0.026 (17) & \textbf{0.970 (1)} & 0.962 (3) & 0.967 (2) & 0.285 (12) & 0.614 (7) & 0.754 (5) & 0.029 (16) & 0.592 (8) & 0.676 (6) & 0.302 (11) & 0.554 (9) & 0.830 (4) \\
      27\_PageBlocks & 0.520 (7) & 0.556 (5) & 0.601 (4) & 0.355 (14) & 0.389 (13) & 0.512 (8) & 0.469 (10) & 0.496 (9) & 0.319 (16) & 0.546 (6) & 0.282 (17) & 0.455 (12) & 0.676 (3) & 0.338 (15) & 0.459 (11) & 0.686 (2) & \textbf{0.694 (1)} \\
      28\_pendigits & 0.456 (9) & 0.372 (11) & 0.446 (10) & 0.124 (16) & 0.175 (15) & \textbf{0.720 (1)} & 0.666 (3) & 0.703 (2) & 0.367 (12) & 0.604 (4) & 0.460 (8) & 0.023 (17) & 0.364 (13) & 0.502 (6) & 0.263 (14) & 0.478 (7) & 0.571 (5) \\
      29\_Pima & 0.512 (3) & 0.444 (11) & 0.506 (4) & 0.376 (17) & 0.456 (10) & 0.479 (6) & 0.438 (14) & 0.474 (9) & 0.403 (16) & 0.441 (12) & 0.475 (8) & 0.475 (7) & \textbf{0.550 (1)} & 0.426 (15) & 0.440 (13) & 0.517 (2) & 0.497 (5) \\
      2\_annthyroid & \textbf{0.647 (1)} & 0.264 (15) & 0.337 (11) & 0.152 (16) & 0.309 (13) & 0.328 (12) & 0.429 (8) & 0.363 (10) & 0.489 (6) & 0.404 (9) & 0.126 (17) & 0.543 (5) & 0.601 (3) & 0.289 (14) & 0.435 (7) & 0.608 (2) & 0.553 (4) \\
      30\_satellite & 0.702 (8) & 0.669 (10) & 0.659 (11) & 0.574 (15) & 0.644 (12) & \textbf{0.793 (1)} & 0.759 (7) & 0.767 (6) & 0.511 (16) & 0.783 (2) & 0.587 (14) & 0.598 (13) & 0.673 (9) & 0.779 (3) & 0.396 (17) & 0.772 (4) & 0.769 (5) \\
      31\_satimage-2 & 0.734 (8) & 0.399 (13) & 0.324 (15) & 0.768 (7) & 0.470 (12) & 0.893 (4) & \textbf{0.911 (1)} & 0.903 (3) & 0.094 (16) & 0.904 (2) & 0.480 (11) & 0.012 (17) & 0.872 (5) & 0.603 (10) & 0.360 (14) & 0.630 (9) & 0.819 (6) \\
      32\_shuttle & 0.942 (10) & 0.928 (11) & 0.972 (4) & 0.714 (16) & 0.375 (17) & 0.971 (5) & 0.972 (3) & 0.971 (6) & 0.905 (13) & 0.972 (2) & 0.927 (12) & 0.886 (14) & 0.959 (9) & 0.960 (7) & 0.754 (15) & \textbf{0.986 (1)} & 0.959 (8) \\
      33\_skin & 0.792 (9) & 0.836 (7) & 0.549 (14) & 0.229 (16) & 0.212 (17) & 0.657 (12) & 0.798 (8) & 0.670 (11) & 0.918 (4) & 0.621 (13) & 0.410 (15) & 0.758 (10) & \textbf{0.958 (1)} & 0.955 (2) & 0.927 (3) & 0.849 (6) & 0.899 (5) \\
      34\_smtp & 0.504 (6) & 0.582 (4) & 0.440 (10) & 0.216 (14) & 0.106 (15) & \textbf{0.600 (1)} & 0.501 (7) & 0.600 (3) & 0.500 (8) & 0.304 (12) & 0.312 (11) & 0.000 (17) & 0.269 (13) & 0.500 (9) & 0.074 (16) & 0.600 (2) & 0.516 (5) \\
      35\_SpamBase & 0.640 (6) & 0.442 (14) & 0.576 (9) & 0.363 (17) & 0.402 (16) & 0.696 (3) & 0.566 (10) & 0.674 (5) & 0.438 (15) & 0.530 (13) & 0.624 (7) & 0.622 (8) & 0.693 (4) & 0.562 (11) & 0.531 (12) & 0.757 (2) & \textbf{0.824 (1)} \\
      36\_speech & 0.021 (9) & 0.022 (6) & 0.021 (7) & 0.024 (5) & 0.020 (11) & 0.027 (4) & 0.018 (15) & 0.029 (2) & 0.021 (8) & 0.018 (13) & 0.028 (3) & 0.016 (17) & 0.021 (10) & 0.020 (12) & \textbf{0.030 (1)} & 0.018 (16) & 0.018 (14) \\
      37\_Stamps & 0.315 (11) & 0.175 (16) & 0.401 (8) & 0.259 (13) & 0.284 (12) & 0.500 (5) & 0.626 (2) & 0.514 (4) & 0.220 (15) & 0.562 (3) & 0.239 (14) & 0.095 (17) & 0.399 (9) & \textbf{0.670 (1)} & 0.424 (6) & 0.405 (7) & 0.388 (10) \\
      38\_thyroid & 0.567 (7) & 0.409 (10) & 0.665 (4) & 0.325 (14) & 0.496 (8) & 0.809 (3) & 0.457 (9) & 0.828 (2) & 0.235 (16) & \textbf{0.839 (1)} & 0.367 (12) & 0.025 (17) & 0.642 (5) & 0.281 (15) & 0.377 (11) & 0.365 (13) & 0.601 (6) \\
      39\_vertebral & 0.187 (13) & 0.157 (14) & 0.264 (4) & 0.125 (15) & 0.098 (17) & 0.242 (8) & 0.276 (2) & 0.259 (5) & \textbf{0.333 (1)} & 0.216 (10) & 0.202 (12) & 0.121 (16) & 0.219 (9) & 0.249 (6) & 0.207 (11) & 0.267 (3) & 0.242 (7) \\
      3\_backdoor & 0.304 (13) & 0.467 (8) & 0.307 (12) & 0.050 (16) & 0.309 (11) & 0.701 (5) & 0.712 (3) & 0.707 (4) & 0.414 (10) & \textbf{0.798 (1)} & 0.676 (6) & 0.026 (17) & 0.265 (14) & 0.463 (9) & 0.252 (15) & 0.485 (7) & 0.778 (2) \\
      40\_vowels & 0.403 (8) & 0.144 (15) & 0.223 (14) & 0.096 (16) & 0.309 (12) & 0.435 (7) & 0.455 (6) & 0.456 (5) & 0.389 (9) & 0.471 (4) & 0.482 (3) & 0.034 (17) & 0.383 (10) & 0.279 (13) & 0.318 (11) & \textbf{0.630 (1)} & 0.580 (2) \\
      41\_Waveform & 0.078 (9) & 0.161 (3) & 0.036 (16) & 0.038 (15) & 0.043 (14) & 0.072 (10) & 0.101 (6) & 0.079 (8) & 0.092 (7) & 0.065 (12) & \textbf{0.316 (1)} & 0.029 (17) & 0.069 (11) & 0.134 (4) & 0.046 (13) & 0.103 (5) & 0.208 (2) \\
      42\_WBC & 0.574 (10) & 0.572 (11) & 0.349 (14) & 0.841 (2) & 0.418 (13) & 0.790 (5) & 0.529 (12) & 0.737 (8) & 0.333 (15) & 0.792 (4) & 0.177 (16) & 0.045 (17) & 0.778 (7) & 0.662 (9) & \textbf{0.896 (1)} & 0.809 (3) & 0.788 (6) \\
      43\_WDBC & 0.792 (7) & 0.407 (14) & 0.375 (15) & 0.457 (13) & 0.634 (11) & \textbf{0.980 (1)} & 0.936 (3) & 0.979 (2) & 0.650 (10) & 0.466 (12) & 0.304 (16) & 0.029 (17) & 0.813 (6) & 0.859 (4) & 0.711 (9) & 0.834 (5) & 0.784 (8) \\
      44\_Wilt & 0.141 (8) & 0.080 (12) & 0.083 (11) & 0.053 (15) & 0.041 (17) & 0.088 (10) & 0.163 (5) & 0.089 (9) & \textbf{0.642 (1)} & 0.065 (13) & 0.051 (16) & 0.053 (14) & 0.193 (4) & 0.146 (7) & 0.152 (6) & 0.477 (3) & 0.537 (2) \\
      45\_wine & 0.611 (9) & 0.150 (15) & 0.366 (12) & 0.168 (14) & 0.132 (16) & 0.999 (2) & 0.997 (3) & \textbf{1.000 (1)} & 0.427 (11) & 0.902 (5) & 0.209 (13) & 0.081 (17) & 0.535 (10) & 0.792 (6) & 0.924 (4) & 0.688 (7) & 0.623 (8) \\
      46\_WPBC & 0.332 (10) & 0.268 (14) & 0.325 (11) & 0.195 (17) & 0.232 (16) & 0.376 (3) & 0.343 (7) & 0.378 (2) & 0.367 (4) & 0.315 (12) & 0.340 (8) & 0.233 (15) & 0.289 (13) & \textbf{0.379 (1)} & 0.355 (6) & 0.356 (5) & 0.336 (9) \\
      47\_yeast & 0.428 (5) & 0.340 (15) & 0.386 (11) & 0.317 (16) & 0.317 (17) & 0.437 (3) & 0.411 (7) & 0.436 (4) & 0.417 (6) & 0.388 (10) & 0.359 (14) & 0.363 (13) & 0.384 (12) & 0.439 (2) & \textbf{0.448 (1)} & 0.406 (8) & 0.397 (9) \\
      4\_breastw & 0.844 (9) & 0.822 (10) & 0.744 (13) & 0.774 (12) & 0.848 (8) & 0.859 (6) & 0.649 (15) & 0.785 (11) & 0.457 (17) & 0.870 (4) & 0.649 (16) & 0.850 (7) & \textbf{0.937 (1)} & 0.718 (14) & 0.918 (2) & 0.880 (3) & 0.865 (5) \\
      5\_campaign & 0.346 (5) & 0.189 (14) & 0.217 (10) & 0.220 (9) & 0.230 (8) & 0.260 (6) & 0.195 (12) & 0.250 (7) & 0.193 (13) & 0.184 (15) & 0.212 (11) & 0.347 (4) & 0.407 (2) & 0.138 (17) & 0.168 (16) & \textbf{0.459 (1)} & 0.388 (3) \\
      6\_cardio & 0.537 (6) & 0.328 (14) & 0.374 (11) & 0.507 (7) & 0.358 (13) & 0.630 (3) & 0.452 (10) & 0.595 (4) & 0.235 (16) & \textbf{0.757 (1)} & 0.477 (9) & 0.096 (17) & 0.692 (2) & 0.258 (15) & 0.363 (12) & 0.483 (8) & 0.564 (5) \\
      7\_Cardiotocography & 0.519 (10) & 0.400 (16) & 0.448 (14) & 0.550 (7) & 0.351 (17) & \textbf{0.656 (1)} & 0.511 (11) & 0.601 (5) & 0.410 (15) & 0.646 (4) & 0.499 (12) & 0.525 (9) & 0.647 (3) & 0.530 (8) & 0.484 (13) & 0.593 (6) & 0.649 (2) \\
      8\_celeba & 0.114 (7) & 0.047 (14) & 0.081 (12) & 0.070 (13) & 0.095 (9) & \textbf{0.141 (1)} & 0.138 (3) & 0.138 (2) & 0.082 (11) & 0.085 (10) & 0.116 (6) & 0.022 (17) & 0.120 (5) & 0.098 (8) & 0.046 (15) & 0.034 (16) & 0.137 (4) \\
      9\_census & 0.260 (2) & 0.091 (15) & 0.177 (7) & 0.071 (17) & 0.078 (16) & 0.174 (8) & 0.143 (11) & 0.166 (9) & 0.107 (13) & 0.148 (10) & 0.178 (6) & \textbf{0.262 (1)} & 0.259 (3) & 0.110 (12) & 0.094 (14) & 0.196 (5) & 0.228 (4) \\
      \midrule
      CIFAR10 & 0.374 (10) & 0.267 (11) & 0.198 (14) & 0.417 (6) & 0.114 (16) & 0.388 (8) & 0.382 (9) & 0.438 (5) & 0.166 (15) & 0.498 (2) & 0.260 (12) & 0.050 (17) & 0.456 (4) & 0.400 (7) & 0.238 (13) & 0.462 (3) & \textbf{0.571 (1)} \\
      FashionMNIST & 0.443 (9) & 0.254 (14) & 0.253 (16) & 0.395 (11) & 0.271 (13) & 0.513 (4) & 0.492 (6) & 0.558 (3) & 0.231 (17) & 0.588 (2) & 0.373 (12) & 0.399 (10) & 0.487 (7) & 0.481 (8) & 0.253 (15) & 0.496 (5) & \textbf{0.668 (1)} \\
      MNIST-C & 0.507 (8) & 0.287 (13) & 0.300 (12) & 0.218 (15) & 0.139 (17) & 0.711 (2) & \textbf{0.713 (1)} & 0.707 (3) & 0.407 (11) & 0.687 (5) & 0.187 (16) & 0.486 (9) & 0.440 (10) & 0.700 (4) & 0.259 (14) & 0.554 (7) & 0.676 (6) \\
      MVTec-AD & 0.445 (12) & 0.393 (16) & 0.507 (9) & 0.563 (5) & \textbf{0.687 (1)} & 0.455 (11) & 0.435 (14) & 0.437 (13) & 0.408 (15) & 0.609 (3) & 0.525 (6) & 0.293 (17) & 0.680 (2) & 0.490 (10) & 0.519 (7) & 0.585 (4) & 0.516 (8) \\
      SVHN & 0.069 (8) & 0.062 (13) & 0.068 (10) & 0.059 (16) & 0.056 (17) & 0.078 (2) & 0.073 (4) & 0.073 (6) & \textbf{0.079 (1)} & 0.071 (7) & 0.062 (14) & 0.062 (15) & 0.064 (12) & 0.077 (3) & 0.066 (11) & 0.073 (5) & 0.068 (9) \\
      \midrule
      20news & 0.160 (8) & 0.099 (15) & 0.139 (11) & 0.062 (17) & 0.113 (14) & 0.204 (2) & 0.176 (6) & \textbf{0.208 (1)} & 0.154 (10) & 0.194 (4) & 0.093 (16) & 0.130 (13) & 0.135 (12) & 0.193 (5) & 0.159 (9) & 0.167 (7) & 0.201 (3) \\
      agnews & 0.207 (8) & 0.139 (14) & 0.155 (12) & 0.087 (17) & 0.152 (13) & 0.392 (3) & 0.309 (6) & 0.359 (5) & 0.177 (11) & 0.371 (4) & 0.105 (16) & 0.200 (9) & 0.191 (10) & \textbf{0.418 (1)} & 0.112 (15) & 0.244 (7) & 0.407 (2) \\
      amazon & 0.092 (12) & 0.067 (14) & 0.096 (9) & 0.052 (15) & 0.051 (16) & 0.166 (3) & 0.140 (6) & 0.172 (2) & 0.136 (7) & 0.164 (4) & 0.049 (17) & 0.093 (11) & 0.090 (13) & \textbf{0.182 (1)} & 0.094 (10) & 0.114 (8) & 0.146 (5) \\
      imdb & 0.104 (9) & 0.065 (14) & 0.083 (11) & 0.048 (17) & 0.048 (16) & 0.174 (2) & 0.142 (7) & 0.172 (3) & 0.152 (5) & 0.150 (6) & 0.053 (15) & 0.107 (8) & 0.073 (13) & \textbf{0.194 (1)} & 0.082 (12) & 0.099 (10) & 0.169 (4) \\
      yelp & 0.172 (10) & 0.085 (14) & 0.110 (12) & 0.053 (15) & 0.049 (16) & \textbf{0.408 (1)} & 0.304 (6) & 0.367 (3) & 0.208 (7) & 0.334 (4) & 0.047 (17) & 0.182 (9) & 0.123 (11) & 0.407 (2) & 0.106 (13) & 0.204 (8) & 0.305 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

% The average AUCPR performance on individual datasets under the $\rla=5\%$ setting.
\begin{table*}
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=5\%$ setting.}
  \label{tab:supp_incomp_alldata_rla_5}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.765 (10) & 0.678 (12) & 0.794 (8) & 0.310 (16) & 0.010 (18) & 0.892 (4) & 0.887 (5) & 0.900 (3) & 0.531 (13) & 0.917 (2) & 0.358 (15) & 0.100 (17) & 0.771 (9) & 0.686 (11) & 0.851 (7) & 0.461 (14) & 0.874 (6) & \textbf{0.932 (1)} \\
      11\_donors & 0.933 (11) & 0.979 (6) & 0.984 (4) & 0.057 (18) & 0.121 (15) & 0.995 (2) & \textbf{0.998 (1)} & 0.977 (7) & 0.946 (9) & 0.830 (13) & 0.068 (17) & 0.096 (16) & 0.774 (14) & 0.901 (12) & 0.989 (3) & 0.943 (10) & 0.982 (5) & 0.970 (8) \\
      12\_fault & 0.544 (5) & 0.522 (10) & 0.510 (13) & 0.439 (18) & 0.497 (14) & 0.542 (6) & 0.518 (11) & 0.557 (4) & 0.465 (17) & 0.537 (7) & 0.486 (15) & 0.536 (8) & 0.515 (12) & 0.562 (3) & 0.523 (9) & 0.477 (16) & \textbf{0.580 (1)} & 0.569 (2) \\
      13\_fraud & 0.414 (8) & 0.213 (16) & 0.269 (14) & 0.402 (9) & \textbf{0.556 (1)} & 0.530 (4) & 0.537 (3) & 0.530 (5) & 0.235 (15) & 0.539 (2) & 0.380 (12) & 0.491 (6) & 0.002 (18) & 0.393 (11) & 0.372 (13) & 0.194 (17) & 0.400 (10) & 0.478 (7) \\
      14\_glass & 0.706 (7) & 0.277 (14) & 0.460 (11) & 0.113 (17) & 0.172 (15) & 0.285 (13) & 0.724 (6) & 0.541 (9) & 0.752 (4) & 0.480 (10) & 0.337 (12) & 0.156 (16) & 0.041 (18) & 0.762 (3) & \textbf{0.827 (1)} & 0.553 (8) & 0.769 (2) & 0.728 (5) \\
      15\_Hepatitis & 0.709 (8) & 0.504 (14) & 0.739 (6) & 0.280 (16) & 0.247 (18) & 0.741 (5) & 0.695 (10) & 0.717 (7) & 0.547 (13) & 0.489 (15) & 0.549 (12) & 0.264 (17) & 0.744 (4) & 0.755 (3) & 0.701 (9) & 0.625 (11) & \textbf{0.772 (1)} & 0.755 (2) \\
      16\_http & 0.949 (8) & 0.805 (12) & 0.933 (9) & 0.474 (14) & 0.452 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.918 (10) & 0.601 (13) & 0.184 (17) & 0.293 (16) & 0.004 (18) & 0.958 (7) & 1.000 (4) & 0.968 (6) & 0.881 (11) & 0.975 (5) \\
      17\_InternetAds & 0.559 (4) & 0.454 (11) & 0.496 (8) & 0.305 (17) & 0.442 (13) & 0.468 (10) & 0.403 (14) & 0.444 (12) & 0.312 (16) & 0.558 (5) & 0.478 (9) & 0.321 (15) & 0.555 (6) & 0.685 (2) & 0.273 (18) & 0.498 (7) & 0.652 (3) & \textbf{0.767 (1)} \\
      18\_Ionosphere & 0.842 (9) & 0.773 (11) & 0.915 (2) & 0.677 (15) & 0.861 (7) & 0.742 (12) & 0.687 (14) & 0.729 (13) & 0.583 (18) & 0.866 (6) & 0.855 (8) & \textbf{0.919 (1)} & 0.827 (10) & 0.905 (3) & 0.608 (17) & 0.616 (16) & 0.874 (5) & 0.899 (4) \\
      19\_landsat & 0.670 (4) & 0.632 (5) & 0.385 (11) & 0.161 (18) & 0.209 (17) & 0.392 (10) & 0.516 (8) & 0.437 (9) & 0.322 (14) & 0.324 (12) & 0.281 (15) & 0.215 (16) & 0.570 (6) & 0.683 (3) & 0.564 (7) & 0.323 (13) & 0.717 (2) & \textbf{0.721 (1)} \\
      1\_ALOI & 0.071 (3) & 0.063 (4) & 0.059 (5) & 0.055 (7) & 0.041 (16) & 0.048 (14) & 0.053 (8) & 0.050 (11) & 0.049 (12) & 0.051 (10) & 0.034 (18) & 0.049 (13) & 0.056 (6) & 0.052 (9) & 0.037 (17) & 0.043 (15) & 0.087 (2) & \textbf{0.114 (1)} \\
      20\_letter & 0.435 (3) & 0.221 (11) & 0.229 (8) & 0.079 (18) & 0.166 (17) & 0.223 (9) & 0.264 (4) & 0.235 (6) & 0.234 (7) & 0.216 (12) & 0.244 (5) & 0.221 (10) & 0.191 (15) & 0.195 (13) & 0.194 (14) & 0.172 (16) & 0.519 (2) & \textbf{0.578 (1)} \\
      21\_Lymphography & 0.609 (12) & 0.417 (15) & 0.605 (13) & 0.765 (9) & 0.628 (11) & 0.803 (6) & 0.788 (7) & 0.786 (8) & 0.464 (14) & \textbf{0.953 (1)} & 0.292 (16) & 0.218 (17) & 0.040 (18) & 0.946 (2) & 0.753 (10) & 0.831 (5) & 0.866 (4) & 0.875 (3) \\
      22\_magic.gamma & 0.746 (7) & 0.701 (13) & 0.740 (8) & 0.524 (16) & 0.513 (17) & 0.732 (9) & 0.772 (4) & 0.756 (5) & 0.731 (10) & 0.726 (11) & 0.503 (18) & 0.652 (14) & 0.637 (15) & 0.712 (12) & 0.773 (3) & 0.752 (6) & \textbf{0.827 (1)} & 0.824 (2) \\
      23\_mammography & 0.394 (12) & 0.509 (8) & 0.534 (7) & 0.030 (18) & 0.125 (15) & \textbf{0.610 (1)} & 0.577 (3) & 0.562 (4) & 0.444 (11) & 0.366 (13) & 0.038 (17) & 0.115 (16) & 0.354 (14) & 0.446 (10) & 0.539 (6) & 0.465 (9) & 0.582 (2) & 0.553 (5) \\
      24\_mnist & 0.756 (6) & 0.552 (14) & 0.593 (12) & 0.638 (10) & 0.201 (18) & 0.777 (4) & 0.735 (7) & 0.776 (5) & 0.396 (16) & 0.671 (8) & 0.565 (13) & 0.380 (17) & 0.635 (11) & 0.798 (3) & 0.641 (9) & 0.428 (15) & 0.824 (2) & \textbf{0.927 (1)} \\
      25\_musk & 0.990 (7) & 0.761 (13) & 0.799 (11) & 0.054 (18) & 0.591 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.698 (14) & 0.984 (8) & 0.766 (12) & 0.447 (17) & 0.972 (9) & 0.964 (10) & 0.991 (5) & 0.618 (15) & 0.990 (6) & 1.000 (3) \\
      26\_optdigits & 0.731 (10) & 0.595 (12) & 0.313 (15) & 0.070 (16) & 0.029 (18) & \textbf{0.991 (1)} & 0.989 (3) & 0.991 (2) & 0.422 (13) & 0.856 (7) & 0.839 (8) & 0.040 (17) & 0.660 (11) & 0.811 (9) & 0.863 (6) & 0.366 (14) & 0.910 (5) & 0.931 (4) \\
      27\_PageBlocks & 0.688 (8) & 0.718 (6) & 0.772 (3) & 0.328 (17) & 0.443 (16) & 0.679 (11) & 0.739 (5) & 0.683 (9) & 0.644 (13) & 0.628 (14) & 0.311 (18) & 0.533 (15) & 0.697 (7) & 0.763 (4) & 0.682 (10) & 0.652 (12) & \textbf{0.812 (1)} & 0.808 (2) \\
      28\_pendigits & 0.736 (12) & 0.762 (10) & 0.688 (13) & 0.082 (18) & 0.174 (16) & 0.923 (4) & \textbf{0.966 (1)} & 0.939 (2) & 0.516 (14) & 0.780 (9) & 0.738 (11) & 0.102 (17) & 0.791 (8) & 0.819 (7) & 0.937 (3) & 0.476 (15) & 0.891 (6) & 0.905 (5) \\
      29\_Pima & 0.600 (6) & 0.501 (15) & 0.586 (7) & 0.418 (18) & 0.458 (17) & 0.620 (3) & 0.541 (12) & 0.619 (4) & 0.499 (16) & 0.561 (10) & 0.512 (14) & 0.541 (11) & 0.583 (8) & 0.611 (5) & 0.581 (9) & 0.539 (13) & 0.621 (2) & \textbf{0.633 (1)} \\
      2\_annthyroid & 0.763 (3) & 0.386 (14) & 0.562 (9) & 0.140 (16) & 0.364 (15) & 0.450 (12) & 0.635 (8) & 0.451 (11) & 0.704 (5) & 0.443 (13) & 0.107 (18) & 0.123 (17) & 0.660 (6) & 0.754 (4) & 0.498 (10) & 0.652 (7) & \textbf{0.786 (1)} & 0.763 (2) \\
      30\_satellite & 0.808 (7) & 0.773 (9) & 0.758 (11) & 0.572 (16) & 0.638 (14) & 0.813 (5) & 0.823 (3) & 0.814 (4) & 0.663 (13) & 0.772 (10) & 0.584 (15) & 0.503 (18) & 0.711 (12) & 0.786 (8) & 0.811 (6) & 0.535 (17) & \textbf{0.851 (1)} & 0.844 (2) \\
      31\_satimage-2 & 0.786 (11) & 0.827 (9) & 0.585 (14) & 0.601 (13) & 0.477 (15) & 0.896 (4) & 0.910 (3) & 0.885 (5) & 0.448 (17) & \textbf{0.933 (1)} & 0.858 (6) & 0.440 (18) & 0.710 (12) & 0.844 (7) & 0.834 (8) & 0.475 (16) & 0.824 (10) & 0.924 (2) \\
      32\_shuttle & 0.982 (2) & 0.969 (11) & 0.969 (10) & 0.648 (16) & 0.275 (17) & 0.971 (8) & 0.973 (6) & 0.970 (9) & 0.980 (5) & 0.972 (7) & 0.088 (18) & 0.885 (15) & 0.932 (13) & 0.981 (4) & 0.962 (12) & 0.909 (14) & \textbf{0.992 (1)} & 0.982 (3) \\
      33\_skin & 0.972 (6) & 0.951 (8) & 0.547 (14) & 0.179 (18) & 0.213 (17) & 0.659 (12) & 0.858 (10) & 0.677 (11) & 0.970 (7) & 0.624 (13) & 0.447 (15) & 0.286 (16) & 0.942 (9) & 0.986 (2) & 0.982 (4) & 0.985 (3) & 0.981 (5) & \textbf{0.993 (1)} \\
      34\_smtp & 0.504 (6) & 0.582 (4) & 0.440 (11) & 0.216 (15) & 0.106 (16) & \textbf{0.600 (1)} & 0.501 (7) & 0.600 (3) & 0.500 (8) & 0.304 (13) & 0.312 (12) & 0.480 (10) & 0.000 (18) & 0.269 (14) & 0.500 (9) & 0.074 (17) & 0.600 (2) & 0.516 (5) \\
      35\_SpamBase & 0.835 (6) & 0.586 (13) & 0.704 (10) & 0.562 (14) & 0.403 (18) & 0.852 (5) & 0.806 (7) & 0.864 (4) & 0.617 (12) & 0.527 (15) & 0.509 (16) & 0.421 (17) & 0.754 (9) & 0.891 (3) & 0.763 (8) & 0.691 (11) & 0.935 (2) & \textbf{0.944 (1)} \\
      36\_speech & 0.038 (12) & 0.024 (17) & 0.059 (2) & 0.032 (14) & 0.020 (18) & 0.054 (4) & 0.051 (7) & 0.058 (3) & 0.047 (10) & 0.048 (8) & \textbf{0.071 (1)} & 0.027 (16) & 0.036 (13) & 0.028 (15) & 0.053 (5) & 0.047 (9) & 0.052 (6) & 0.044 (11) \\
      37\_Stamps & 0.620 (10) & 0.244 (17) & 0.646 (6) & 0.198 (18) & 0.287 (16) & 0.633 (8) & 0.626 (9) & 0.696 (3) & 0.389 (13) & 0.638 (7) & 0.346 (14) & 0.321 (15) & 0.607 (11) & 0.686 (4) & \textbf{0.700 (1)} & 0.573 (12) & 0.697 (2) & 0.680 (5) \\
      38\_thyroid & 0.766 (10) & 0.579 (12) & 0.815 (5) & 0.305 (17) & 0.505 (13) & 0.895 (2) & \textbf{0.896 (1)} & 0.893 (3) & 0.473 (14) & 0.878 (4) & 0.398 (16) & 0.291 (18) & 0.810 (6) & 0.795 (7) & 0.603 (11) & 0.469 (15) & 0.767 (9) & 0.786 (8) \\
      39\_vertebral & 0.336 (10) & 0.201 (15) & 0.427 (7) & 0.154 (16) & 0.098 (17) & 0.284 (14) & 0.408 (8) & 0.329 (11) & 0.397 (9) & 0.295 (13) & 0.315 (12) & 0.092 (18) & \textbf{0.484 (1)} & 0.435 (6) & 0.465 (3) & 0.459 (4) & 0.479 (2) & 0.449 (5) \\
      3\_backdoor & 0.627 (8) & 0.616 (9) & 0.592 (10) & 0.076 (18) & 0.344 (17) & 0.798 (6) & 0.837 (5) & 0.839 (4) & 0.453 (14) & 0.843 (3) & 0.566 (11) & 0.375 (16) & 0.560 (12) & 0.521 (13) & 0.648 (7) & 0.408 (15) & 0.849 (2) & \textbf{0.889 (1)} \\
      40\_vowels & 0.393 (8) & 0.157 (16) & 0.217 (15) & 0.044 (17) & 0.314 (12) & 0.472 (7) & 0.485 (6) & 0.517 (3) & 0.494 (4) & 0.490 (5) & 0.328 (11) & 0.254 (14) & 0.034 (18) & 0.366 (9) & 0.331 (10) & 0.263 (13) & \textbf{0.670 (1)} & 0.606 (2) \\
      41\_Waveform & 0.214 (6) & 0.259 (5) & 0.113 (15) & 0.041 (18) & 0.043 (17) & 0.163 (13) & 0.309 (4) & 0.214 (7) & 0.207 (9) & 0.202 (11) & 0.124 (14) & 0.081 (16) & 0.209 (8) & 0.202 (10) & 0.346 (3) & 0.196 (12) & 0.361 (2) & \textbf{0.406 (1)} \\
      42\_WBC & 0.533 (13) & 0.606 (12) & 0.469 (14) & 0.773 (8) & 0.413 (15) & 0.829 (3) & 0.655 (10) & 0.808 (7) & 0.330 (16) & 0.811 (5) & 0.167 (17) & 0.619 (11) & 0.045 (18) & 0.839 (2) & 0.767 (9) & 0.811 (4) & 0.811 (6) & \textbf{0.852 (1)} \\
      43\_WDBC & 0.789 (8) & 0.409 (14) & 0.398 (15) & 0.437 (13) & 0.633 (10) & \textbf{0.980 (1)} & 0.936 (3) & 0.979 (2) & 0.587 (11) & 0.543 (12) & 0.326 (17) & 0.346 (16) & 0.029 (18) & 0.821 (6) & 0.865 (4) & 0.704 (9) & 0.837 (5) & 0.795 (7) \\
      44\_Wilt & 0.324 (7) & 0.173 (10) & 0.109 (11) & 0.052 (17) & 0.089 (13) & 0.087 (14) & 0.288 (8) & 0.090 (12) & \textbf{0.803 (1)} & 0.073 (16) & 0.076 (15) & 0.037 (18) & 0.389 (6) & 0.585 (5) & 0.282 (9) & 0.745 (2) & 0.739 (3) & 0.737 (4) \\
      45\_wine & 0.864 (11) & 0.292 (15) & 0.830 (12) & 0.070 (18) & 0.134 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.707 (13) & 0.966 (6) & 0.472 (14) & 0.160 (16) & 0.902 (8) & 0.920 (7) & 0.972 (5) & 0.882 (10) & 0.984 (4) & 0.897 (9) \\
      46\_WPBC & 0.483 (9) & 0.327 (15) & 0.419 (13) & 0.214 (18) & 0.231 (16) & 0.455 (12) & 0.489 (6) & 0.489 (7) & 0.519 (3) & 0.367 (14) & 0.471 (11) & 0.219 (17) & 0.529 (2) & 0.490 (5) & 0.513 (4) & 0.476 (10) & \textbf{0.531 (1)} & 0.485 (8) \\
      47\_yeast & 0.421 (9) & 0.368 (15) & 0.377 (12) & 0.316 (16) & 0.312 (17) & 0.440 (4) & 0.438 (5) & 0.440 (3) & 0.408 (10) & 0.372 (14) & 0.376 (13) & 0.295 (18) & 0.393 (11) & \textbf{0.446 (1)} & 0.437 (7) & 0.441 (2) & 0.438 (6) & 0.434 (8) \\
      4\_breastw & 0.938 (8) & 0.859 (14) & 0.922 (11) & 0.943 (6) & 0.852 (15) & 0.958 (5) & 0.813 (16) & 0.901 (12) & 0.634 (18) & 0.942 (7) & 0.754 (17) & 0.930 (9) & 0.894 (13) & \textbf{0.970 (1)} & 0.960 (4) & 0.927 (10) & 0.969 (2) & 0.967 (3) \\
      5\_campaign & 0.471 (3) & 0.244 (15) & 0.269 (11) & 0.317 (9) & 0.251 (14) & 0.434 (5) & 0.331 (8) & 0.427 (6) & 0.223 (17) & 0.265 (12) & 0.238 (16) & 0.253 (13) & 0.420 (7) & 0.460 (4) & 0.297 (10) & 0.211 (18) & \textbf{0.569 (1)} & 0.534 (2) \\
      6\_cardio & 0.779 (8) & 0.471 (16) & 0.651 (10) & 0.545 (13) & 0.363 (18) & 0.865 (2) & 0.822 (7) & 0.860 (3) & 0.375 (17) & \textbf{0.872 (1)} & 0.593 (11) & 0.481 (15) & 0.675 (9) & 0.857 (4) & 0.566 (12) & 0.528 (14) & 0.834 (6) & 0.835 (5) \\
      7\_Cardiotocography & 0.657 (8) & 0.593 (12) & 0.656 (9) & 0.510 (15) & 0.358 (18) & 0.771 (2) & 0.638 (10) & 0.755 (4) & 0.493 (16) & 0.770 (3) & 0.532 (14) & 0.431 (17) & 0.631 (11) & 0.723 (6) & 0.659 (7) & 0.577 (13) & \textbf{0.784 (1)} & 0.751 (5) \\
      8\_celeba & 0.164 (8) & 0.095 (15) & 0.143 (10) & 0.079 (16) & 0.067 (17) & 0.232 (2) & 0.231 (3) & \textbf{0.238 (1)} & 0.118 (13) & 0.187 (7) & 0.132 (11) & 0.036 (18) & 0.145 (9) & 0.131 (12) & 0.200 (6) & 0.100 (14) & 0.216 (5) & 0.230 (4) \\
      9\_census & 0.360 (3) & 0.147 (13) & 0.221 (8) & 0.083 (16) & 0.078 (17) & 0.269 (6) & 0.203 (9) & 0.238 (7) & 0.146 (14) & 0.174 (10) & 0.076 (18) & 0.101 (15) & 0.349 (4) & 0.336 (5) & 0.173 (11) & 0.154 (12) & 0.363 (2) & \textbf{0.365 (1)} \\
      \midrule
      CIFAR10 & 0.576 (9) & 0.380 (14) & 0.408 (11) & 0.396 (13) & 0.114 (18) & 0.666 (4) & 0.618 (7) & 0.655 (5) & 0.350 (16) & 0.670 (2) & 0.282 (17) & 0.397 (12) & 0.511 (10) & 0.580 (8) & 0.650 (6) & 0.379 (15) & 0.668 (3) & \textbf{0.716 (1)} \\
      FashionMNIST & 0.608 (9) & 0.385 (15) & 0.453 (11) & 0.431 (13) & 0.284 (18) & 0.723 (4) & 0.700 (6) & 0.734 (2) & 0.396 (14) & 0.733 (3) & 0.382 (16) & 0.440 (12) & 0.541 (10) & 0.644 (8) & 0.721 (5) & 0.381 (17) & 0.700 (7) & \textbf{0.768 (1)} \\
      MNIST-C & 0.722 (8) & 0.520 (13) & 0.646 (12) & 0.215 (15) & 0.138 (18) & 0.831 (2) & \textbf{0.831 (1)} & 0.825 (3) & 0.704 (9) & 0.811 (6) & 0.206 (16) & 0.183 (17) & 0.667 (11) & 0.687 (10) & 0.793 (7) & 0.477 (14) & 0.813 (5) & 0.819 (4) \\
      MVTec-AD & 0.704 (4) & 0.494 (16) & 0.640 (10) & 0.472 (17) & 0.686 (6) & 0.668 (7) & 0.608 (12) & 0.657 (8) & 0.540 (14) & 0.716 (3) & 0.464 (18) & 0.525 (15) & 0.702 (5) & \textbf{0.758 (1)} & 0.633 (11) & 0.599 (13) & 0.745 (2) & 0.646 (9) \\
      SVHN & 0.085 (11) & 0.072 (14) & 0.083 (12) & 0.059 (17) & 0.056 (18) & 0.112 (2) & 0.106 (4) & 0.109 (3) & 0.105 (5) & 0.101 (6) & 0.061 (16) & 0.066 (15) & 0.086 (10) & 0.074 (13) & 0.100 (7) & 0.088 (9) & \textbf{0.114 (1)} & 0.098 (8) \\
      \midrule
      20news & 0.219 (8) & 0.128 (15) & 0.191 (11) & 0.073 (18) & 0.113 (16) & 0.320 (2) & 0.263 (7) & 0.316 (3) & 0.209 (10) & 0.293 (6) & 0.108 (17) & 0.147 (14) & 0.211 (9) & 0.189 (12) & 0.296 (5) & 0.169 (13) & 0.310 (4) & \textbf{0.323 (1)} \\
      agnews & 0.427 (8) & 0.273 (14) & 0.373 (11) & 0.085 (18) & 0.161 (16) & 0.617 (2) & 0.572 (6) & 0.610 (3) & 0.385 (10) & 0.601 (4) & 0.128 (17) & 0.298 (13) & 0.421 (9) & 0.325 (12) & \textbf{0.629 (1)} & 0.230 (15) & 0.565 (7) & 0.599 (5) \\
      amazon & 0.174 (9) & 0.089 (14) & 0.131 (12) & 0.051 (17) & 0.052 (16) & 0.269 (2) & 0.246 (4) & 0.269 (3) & 0.209 (8) & 0.246 (5) & 0.049 (18) & 0.054 (15) & 0.174 (10) & 0.107 (13) & 0.226 (7) & 0.133 (11) & 0.235 (6) & \textbf{0.282 (1)} \\
      imdb & 0.197 (10) & 0.103 (14) & 0.153 (13) & 0.050 (17) & 0.047 (18) & \textbf{0.365 (1)} & 0.319 (5) & 0.359 (2) & 0.232 (8) & 0.327 (4) & 0.053 (16) & 0.054 (15) & 0.216 (9) & 0.163 (11) & 0.311 (7) & 0.159 (12) & 0.314 (6) & 0.339 (3) \\
      yelp & 0.300 (11) & 0.169 (14) & 0.302 (10) & 0.056 (16) & 0.051 (17) & \textbf{0.565 (1)} & 0.489 (5) & 0.542 (2) & 0.367 (8) & 0.518 (3) & 0.046 (18) & 0.061 (15) & 0.303 (9) & 0.208 (13) & 0.454 (7) & 0.237 (12) & 0.455 (6) & 0.499 (4) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=10\%$ setting.
  }
  \label{tab:rank_aucpr_0.1}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.832 (9) & 0.794 (12) & 0.866 (8) & 0.190 (16) & 0.008 (18) & 0.929 (4) & 0.921 (5) & 0.938 (3) & 0.650 (13) & 0.941 (2) & 0.389 (15) & 0.095 (17) & 0.803 (11) & 0.811 (10) & 0.879 (7) & 0.614 (14) & 0.908 (6) & \textbf{0.967 (1)} \\
      11\_donors & 0.975 (11) & 0.998 (3) & 0.997 (5) & 0.059 (18) & 0.105 (16) & 0.999 (2) & \textbf{0.999 (1)} & 0.984 (10) & 0.993 (8) & 0.849 (14) & 0.136 (15) & 0.100 (17) & 0.886 (13) & 0.954 (12) & 0.996 (6) & 0.992 (9) & 0.997 (4) & 0.994 (7) \\
      12\_fault & 0.583 (4) & 0.557 (10) & 0.565 (8) & 0.448 (18) & 0.500 (16) & 0.560 (9) & 0.547 (11) & 0.573 (5) & 0.506 (15) & 0.571 (6) & 0.496 (17) & 0.547 (12) & 0.543 (13) & 0.595 (3) & 0.566 (7) & 0.515 (14) & 0.624 (2) & \textbf{0.639 (1)} \\
      13\_fraud & 0.391 (15) & 0.321 (16) & 0.437 (11) & 0.434 (12) & 0.556 (7) & 0.639 (2) & 0.626 (3) & \textbf{0.644 (1)} & 0.406 (14) & 0.572 (6) & 0.428 (13) & 0.484 (10) & 0.002 (18) & 0.604 (4) & 0.595 (5) & 0.303 (17) & 0.524 (9) & 0.537 (8) \\
      14\_glass & 0.765 (4) & 0.314 (14) & 0.478 (10) & 0.130 (18) & 0.172 (16) & 0.207 (15) & 0.741 (6) & 0.402 (12) & 0.731 (7) & 0.439 (11) & 0.392 (13) & 0.159 (17) & 0.637 (9) & \textbf{0.862 (1)} & 0.815 (3) & 0.665 (8) & 0.841 (2) & 0.764 (5) \\
      15\_Hepatitis & 0.875 (5) & 0.676 (15) & 0.862 (8) & 0.376 (16) & 0.249 (18) & 0.840 (9) & 0.864 (6) & 0.825 (11) & 0.775 (12) & 0.704 (14) & 0.732 (13) & 0.296 (17) & 0.892 (4) & 0.901 (3) & 0.862 (7) & 0.826 (10) & \textbf{0.909 (1)} & 0.907 (2) \\
      16\_http & 0.949 (9) & 0.859 (13) & 0.933 (11) & 0.244 (18) & 0.453 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.918 (12) & 0.626 (14) & 0.303 (16) & 0.297 (17) & 0.983 (7) & 0.956 (8) & 1.000 (4) & 0.987 (6) & 0.948 (10) & 0.998 (5) \\
      17\_InternetAds & 0.573 (4) & 0.504 (9) & 0.466 (11) & 0.485 (10) & 0.445 (12) & 0.527 (7) & 0.404 (14) & 0.520 (8) & 0.318 (17) & 0.550 (6) & 0.240 (18) & 0.329 (15) & 0.568 (5) & 0.741 (3) & 0.320 (16) & 0.433 (13) & 0.768 (2) & \textbf{0.806 (1)} \\
      18\_Ionosphere & 0.904 (7) & 0.821 (11) & 0.932 (3) & 0.703 (17) & 0.865 (8) & 0.823 (10) & 0.759 (14) & 0.801 (13) & 0.650 (18) & 0.864 (9) & 0.811 (12) & 0.919 (5) & 0.908 (6) & 0.926 (4) & 0.750 (15) & 0.732 (16) & 0.934 (2) & \textbf{0.942 (1)} \\
      19\_landsat & 0.739 (4) & 0.725 (5) & 0.448 (11) & 0.160 (18) & 0.216 (16) & 0.419 (12) & 0.568 (8) & 0.477 (10) & 0.320 (14) & 0.344 (13) & 0.260 (15) & 0.207 (17) & 0.647 (6) & 0.753 (3) & 0.575 (7) & 0.515 (9) & 0.790 (2) & \textbf{0.795 (1)} \\
      1\_ALOI & 0.093 (3) & 0.065 (4) & 0.058 (6) & 0.048 (14) & 0.041 (18) & 0.052 (12) & 0.044 (15) & 0.056 (8) & 0.055 (10) & 0.053 (11) & 0.043 (16) & 0.049 (13) & 0.057 (7) & 0.059 (5) & 0.043 (17) & 0.055 (9) & 0.114 (2) & \textbf{0.158 (1)} \\
      20\_letter & 0.415 (3) & 0.223 (9) & 0.260 (4) & 0.069 (18) & 0.166 (17) & 0.174 (15) & 0.228 (8) & 0.188 (12) & 0.231 (7) & 0.178 (13) & 0.191 (11) & 0.236 (6) & 0.218 (10) & 0.246 (5) & 0.177 (14) & 0.171 (16) & 0.579 (2) & \textbf{0.618 (1)} \\
      21\_Lymphography & 0.788 (11) & 0.544 (16) & 0.705 (12) & 0.599 (15) & 0.628 (13) & 0.932 (5) & 0.832 (9) & 0.937 (4) & 0.615 (14) & \textbf{0.987 (1)} & 0.477 (17) & 0.297 (18) & 0.813 (10) & 0.954 (3) & 0.877 (8) & 0.958 (2) & 0.924 (7) & 0.931 (6) \\
      22\_magic.gamma & 0.787 (4) & 0.755 (9) & 0.768 (8) & 0.560 (16) & 0.472 (18) & 0.729 (12) & 0.777 (6) & 0.755 (10) & 0.782 (5) & 0.710 (13) & 0.548 (17) & 0.656 (15) & 0.676 (14) & 0.768 (7) & 0.746 (11) & 0.813 (3) & 0.854 (2) & \textbf{0.863 (1)} \\
      23\_mammography & 0.488 (10) & 0.570 (7) & 0.563 (8) & 0.037 (17) & 0.110 (16) & 0.630 (2) & 0.620 (3) & 0.591 (6) & 0.437 (12) & 0.385 (13) & 0.027 (18) & 0.114 (15) & 0.377 (14) & 0.464 (11) & 0.600 (5) & 0.521 (9) & \textbf{0.640 (1)} & 0.618 (4) \\
      24\_mnist & 0.854 (4) & 0.679 (11) & 0.701 (10) & 0.604 (12) & 0.206 (18) & 0.835 (5) & 0.796 (7) & 0.831 (6) & 0.480 (16) & 0.578 (14) & 0.589 (13) & 0.390 (17) & 0.749 (9) & 0.868 (3) & 0.768 (8) & 0.492 (15) & 0.905 (2) & \textbf{0.956 (1)} \\
      25\_musk & 0.999 (8) & 0.876 (12) & 0.831 (14) & 0.233 (18) & 0.715 (16) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.907 (11) & 1.000 (3) & 0.841 (13) & 0.425 (17) & 0.988 (9) & \textbf{1.000 (1)} & 0.971 (10) & 0.720 (15) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.869 (11) & 0.886 (10) & 0.514 (15) & 0.065 (16) & 0.029 (18) & 0.992 (2) & \textbf{0.992 (1)} & 0.991 (3) & 0.546 (14) & 0.901 (9) & 0.946 (6) & 0.041 (17) & 0.799 (12) & 0.909 (8) & 0.918 (7) & 0.648 (13) & 0.975 (4) & 0.964 (5) \\
      27\_PageBlocks & 0.765 (6) & 0.764 (7) & 0.788 (4) & 0.432 (16) & 0.337 (17) & 0.667 (13) & 0.767 (5) & 0.677 (12) & 0.760 (8) & 0.638 (14) & 0.252 (18) & 0.537 (15) & 0.749 (9) & 0.821 (3) & 0.733 (11) & 0.745 (10) & 0.855 (2) & \textbf{0.867 (1)} \\
      28\_pendigits & 0.814 (12) & 0.893 (9) & 0.910 (8) & 0.066 (18) & 0.177 (16) & 0.935 (5) & \textbf{0.969 (1)} & 0.929 (6) & 0.658 (15) & 0.817 (11) & 0.786 (13) & 0.115 (17) & 0.840 (10) & 0.926 (7) & 0.963 (2) & 0.666 (14) & 0.947 (3) & 0.944 (4) \\
      29\_Pima & 0.617 (7) & 0.527 (16) & 0.598 (10) & 0.383 (18) & 0.458 (17) & 0.613 (8) & 0.605 (9) & 0.628 (5) & 0.549 (13) & 0.548 (14) & 0.543 (15) & 0.554 (12) & 0.628 (4) & 0.643 (3) & 0.625 (6) & 0.563 (11) & 0.655 (2) & \textbf{0.683 (1)} \\
      2\_annthyroid & 0.811 (2) & 0.506 (11) & 0.663 (9) & 0.138 (16) & 0.346 (15) & 0.469 (12) & 0.694 (8) & 0.468 (13) & 0.786 (5) & 0.408 (14) & 0.125 (18) & 0.125 (17) & 0.768 (6) & 0.790 (4) & 0.634 (10) & 0.758 (7) & \textbf{0.824 (1)} & 0.800 (3) \\
      30\_satellite & 0.853 (3) & 0.831 (6) & 0.785 (11) & 0.569 (17) & 0.631 (15) & 0.821 (7) & 0.835 (5) & 0.820 (8) & 0.783 (12) & 0.792 (10) & 0.630 (16) & 0.509 (18) & 0.777 (13) & 0.849 (4) & 0.814 (9) & 0.718 (14) & 0.894 (2) & \textbf{0.899 (1)} \\
      31\_satimage-2 & 0.785 (11) & 0.872 (7) & 0.708 (13) & 0.599 (15) & 0.481 (17) & 0.899 (4) & 0.910 (3) & 0.880 (6) & 0.576 (16) & 0.927 (2) & 0.885 (5) & 0.435 (18) & 0.767 (12) & 0.854 (9) & 0.831 (10) & 0.602 (14) & 0.866 (8) & \textbf{0.939 (1)} \\
      32\_shuttle & 0.990 (3) & 0.974 (7) & 0.970 (11) & 0.669 (16) & 0.313 (17) & 0.971 (10) & 0.973 (8) & 0.971 (9) & 0.980 (5) & 0.975 (6) & 0.269 (18) & 0.925 (15) & 0.954 (13) & 0.987 (4) & 0.967 (12) & 0.948 (14) & \textbf{0.998 (1)} & 0.995 (2) \\
      33\_skin & 0.986 (4) & 0.971 (7) & 0.539 (14) & 0.165 (18) & 0.197 (17) & 0.656 (12) & 0.861 (10) & 0.678 (11) & 0.969 (8) & 0.632 (13) & 0.353 (15) & 0.297 (16) & 0.971 (6) & 0.991 (3) & 0.964 (9) & 0.979 (5) & 0.993 (2) & \textbf{0.997 (1)} \\
      34\_smtp & 0.504 (6) & 0.582 (4) & 0.440 (11) & 0.216 (15) & 0.106 (16) & \textbf{0.600 (1)} & 0.501 (7) & 0.600 (3) & 0.500 (8) & 0.304 (13) & 0.312 (12) & 0.480 (10) & 0.000 (18) & 0.269 (14) & 0.500 (9) & 0.074 (17) & 0.600 (2) & 0.516 (5) \\
      35\_SpamBase & 0.919 (4) & 0.698 (14) & 0.762 (11) & 0.741 (13) & 0.406 (18) & 0.866 (7) & 0.882 (6) & 0.883 (5) & 0.757 (12) & 0.526 (15) & 0.478 (16) & 0.419 (17) & 0.825 (9) & 0.923 (3) & 0.851 (8) & 0.778 (10) & \textbf{0.958 (1)} & 0.956 (2) \\
      36\_speech & 0.034 (13) & 0.024 (16) & \textbf{0.110 (1)} & 0.015 (18) & 0.020 (17) & 0.106 (3) & 0.082 (7) & 0.106 (2) & 0.089 (6) & 0.064 (9) & 0.102 (4) & 0.026 (15) & 0.035 (12) & 0.029 (14) & 0.093 (5) & 0.050 (11) & 0.075 (8) & 0.058 (10) \\
      37\_Stamps & 0.754 (6) & 0.350 (15) & 0.769 (5) & 0.212 (18) & 0.290 (17) & 0.688 (12) & 0.734 (7) & 0.733 (8) & 0.706 (11) & 0.656 (13) & 0.541 (14) & 0.322 (16) & 0.716 (9) & 0.804 (4) & \textbf{0.820 (1)} & 0.712 (10) & 0.815 (2) & 0.812 (3) \\
      38\_thyroid & 0.864 (7) & 0.676 (14) & 0.845 (9) & 0.277 (17) & 0.506 (16) & 0.906 (3) & 0.909 (2) & 0.895 (4) & 0.715 (12) & 0.887 (5) & 0.507 (15) & 0.274 (18) & 0.836 (10) & 0.853 (8) & 0.733 (11) & 0.683 (13) & \textbf{0.926 (1)} & 0.871 (6) \\
      39\_vertebral & 0.584 (5) & 0.258 (15) & 0.481 (8) & 0.120 (16) & 0.098 (17) & 0.345 (14) & 0.463 (10) & 0.406 (11) & 0.477 (9) & 0.404 (12) & 0.401 (13) & 0.096 (18) & 0.591 (4) & 0.606 (3) & 0.584 (6) & 0.506 (7) & 0.619 (2) & \textbf{0.627 (1)} \\
      3\_backdoor & 0.701 (7) & 0.649 (9) & 0.632 (11) & 0.252 (18) & 0.352 (17) & 0.885 (2) & 0.736 (6) & 0.879 (3) & 0.495 (14) & 0.839 (5) & 0.408 (15) & 0.375 (16) & 0.685 (8) & 0.636 (10) & 0.627 (12) & 0.563 (13) & 0.862 (4) & \textbf{0.930 (1)} \\
      40\_vowels & 0.586 (8) & 0.213 (17) & 0.474 (11) & 0.058 (18) & 0.317 (15) & 0.720 (6) & 0.764 (4) & 0.790 (3) & 0.484 (10) & 0.750 (5) & 0.459 (12) & 0.274 (16) & 0.456 (13) & 0.561 (9) & 0.635 (7) & 0.342 (14) & \textbf{0.845 (1)} & 0.837 (2) \\
      41\_Waveform & 0.281 (7) & 0.293 (6) & 0.115 (15) & 0.048 (17) & 0.042 (18) & 0.188 (13) & 0.337 (4) & 0.219 (9) & 0.195 (12) & 0.201 (11) & 0.150 (14) & 0.080 (16) & 0.274 (8) & 0.305 (5) & 0.380 (3) & 0.213 (10) & 0.452 (2) & \textbf{0.478 (1)} \\
      42\_WBC & 0.650 (13) & 0.668 (12) & 0.641 (14) & 0.671 (11) & 0.417 (16) & 0.867 (3) & 0.735 (9) & 0.851 (4) & 0.375 (17) & 0.831 (6) & 0.177 (18) & 0.623 (15) & 0.721 (10) & \textbf{0.871 (1)} & 0.823 (7) & 0.804 (8) & 0.850 (5) & 0.871 (2) \\
      43\_WDBC & 0.819 (8) & 0.461 (14) & 0.592 (13) & 0.425 (15) & 0.636 (12) & \textbf{1.000 (1)} & 0.988 (3) & 1.000 (2) & 0.692 (11) & 0.812 (9) & 0.398 (17) & 0.407 (16) & 0.221 (18) & 0.984 (4) & 0.912 (7) & 0.799 (10) & 0.946 (5) & 0.927 (6) \\
      44\_Wilt & 0.520 (7) & 0.357 (10) & 0.117 (11) & 0.057 (17) & 0.059 (16) & 0.088 (13) & 0.360 (9) & 0.090 (12) & \textbf{0.899 (1)} & 0.075 (14) & 0.070 (15) & 0.037 (18) & 0.563 (6) & 0.732 (5) & 0.369 (8) & 0.807 (3) & 0.825 (2) & 0.803 (4) \\
      45\_wine & 0.897 (12) & 0.394 (15) & 0.952 (8) & 0.063 (18) & 0.140 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.717 (13) & 0.964 (7) & 0.679 (14) & 0.220 (16) & 0.936 (10) & 0.973 (6) & 1.000 (4) & 0.907 (11) & 0.993 (5) & 0.941 (9) \\
      46\_WPBC & 0.649 (4) & 0.399 (15) & 0.564 (11) & 0.215 (18) & 0.231 (16) & 0.530 (13) & 0.640 (5) & 0.561 (12) & 0.597 (10) & 0.413 (14) & 0.614 (9) & 0.225 (17) & 0.652 (3) & 0.679 (2) & 0.615 (8) & 0.620 (7) & \textbf{0.681 (1)} & 0.640 (6) \\
      47\_yeast & 0.455 (8) & 0.406 (12) & 0.388 (14) & 0.299 (17) & 0.311 (16) & 0.449 (9) & 0.497 (2) & 0.461 (6) & 0.417 (11) & 0.401 (13) & 0.369 (15) & 0.295 (18) & 0.431 (10) & \textbf{0.500 (1)} & 0.459 (7) & 0.490 (3) & 0.490 (4) & 0.488 (5) \\
      4\_breastw & 0.940 (12) & 0.888 (15) & 0.948 (10) & 0.958 (7) & 0.861 (16) & \textbf{0.985 (1)} & 0.948 (9) & 0.972 (4) & 0.731 (17) & 0.955 (8) & 0.516 (18) & 0.931 (13) & 0.920 (14) & 0.962 (6) & 0.971 (5) & 0.945 (11) & 0.982 (2) & 0.974 (3) \\
      5\_campaign & 0.501 (3) & 0.273 (13) & 0.293 (11) & 0.340 (10) & 0.285 (12) & 0.460 (6) & 0.388 (9) & 0.475 (5) & 0.247 (17) & 0.254 (16) & 0.232 (18) & 0.256 (15) & 0.451 (8) & 0.493 (4) & 0.456 (7) & 0.268 (14) & \textbf{0.596 (1)} & 0.571 (2) \\
      6\_cardio & 0.832 (8) & 0.588 (14) & 0.708 (10) & 0.533 (15) & 0.367 (18) & \textbf{0.907 (1)} & 0.880 (6) & 0.900 (2) & 0.446 (17) & 0.891 (5) & 0.643 (12) & 0.492 (16) & 0.734 (9) & 0.897 (3) & 0.705 (11) & 0.610 (13) & 0.894 (4) & 0.872 (7) \\
      7\_Cardiotocography & 0.747 (9) & 0.702 (11) & 0.728 (10) & 0.472 (16) & 0.360 (18) & 0.819 (3) & 0.766 (8) & 0.827 (2) & 0.587 (14) & 0.791 (5) & 0.548 (15) & 0.434 (17) & 0.695 (12) & 0.789 (6) & 0.767 (7) & 0.664 (13) & \textbf{0.833 (1)} & 0.803 (4) \\
      8\_celeba & 0.205 (7) & 0.114 (14) & 0.162 (10) & 0.089 (16) & 0.072 (17) & 0.265 (5) & 0.271 (3) & 0.267 (4) & 0.129 (13) & 0.176 (8) & 0.136 (12) & 0.035 (18) & 0.165 (9) & 0.149 (11) & 0.257 (6) & 0.111 (15) & 0.272 (2) & \textbf{0.273 (1)} \\
      9\_census & 0.384 (3) & 0.179 (10) & 0.238 (9) & 0.059 (18) & 0.075 (17) & 0.297 (6) & 0.243 (8) & 0.295 (7) & 0.165 (11) & 0.159 (13) & 0.076 (16) & 0.103 (15) & 0.344 (5) & 0.377 (4) & 0.162 (12) & 0.131 (14) & 0.401 (2) & \textbf{0.403 (1)} \\
      \midrule
      CIFAR10 & 0.653 (9) & 0.455 (13) & 0.553 (11) & 0.399 (16) & 0.116 (18) & 0.739 (3) & 0.702 (7) & 0.733 (5) & 0.486 (12) & 0.731 (6) & 0.289 (17) & 0.402 (15) & 0.580 (10) & 0.672 (8) & 0.737 (4) & 0.428 (14) & 0.752 (2) & \textbf{0.765 (1)} \\
      FashionMNIST & 0.697 (9) & 0.494 (13) & 0.607 (11) & 0.420 (16) & 0.287 (18) & 0.790 (3) & 0.758 (7) & 0.793 (2) & 0.515 (12) & 0.786 (4) & 0.367 (17) & 0.445 (14) & 0.630 (10) & 0.709 (8) & 0.786 (5) & 0.439 (15) & 0.779 (6) & \textbf{0.809 (1)} \\
      MNIST-C & 0.775 (10) & 0.613 (14) & 0.776 (9) & 0.212 (16) & 0.135 (18) & 0.855 (2) & \textbf{0.857 (1)} & 0.854 (3) & 0.792 (8) & 0.838 (6) & 0.252 (15) & 0.187 (17) & 0.728 (12) & 0.746 (11) & 0.806 (7) & 0.625 (13) & 0.852 (5) & 0.852 (4) \\
      MVTec-AD & 0.782 (5) & 0.585 (15) & 0.735 (9) & 0.506 (17) & 0.686 (12) & 0.800 (4) & 0.730 (10) & 0.779 (6) & 0.636 (14) & 0.816 (2) & 0.440 (18) & 0.543 (16) & 0.773 (7) & 0.811 (3) & 0.742 (8) & 0.673 (13) & \textbf{0.829 (1)} & 0.714 (11) \\
      SVHN & 0.099 (12) & 0.082 (13) & 0.104 (8) & 0.059 (17) & 0.055 (18) & 0.133 (5) & 0.134 (2) & 0.134 (3) & 0.118 (7) & 0.121 (6) & 0.060 (16) & 0.066 (15) & 0.101 (10) & 0.081 (14) & 0.103 (9) & 0.101 (11) & \textbf{0.146 (1)} & 0.134 (4) \\
      \midrule
      20news & 0.275 (9) & 0.167 (14) & 0.227 (12) & 0.077 (18) & 0.113 (16) & 0.405 (5) & 0.337 (7) & 0.410 (2) & 0.277 (8) & 0.408 (3) & 0.090 (17) & 0.151 (15) & 0.272 (10) & 0.248 (11) & 0.395 (6) & 0.208 (13) & \textbf{0.415 (1)} & 0.406 (4) \\
      agnews & 0.545 (9) & 0.360 (13) & 0.549 (8) & 0.100 (18) & 0.140 (17) & 0.699 (2) & 0.655 (7) & \textbf{0.699 (1)} & 0.489 (11) & 0.687 (4) & 0.163 (16) & 0.304 (15) & 0.534 (10) & 0.467 (12) & 0.684 (6) & 0.320 (14) & 0.686 (5) & 0.689 (3) \\
      amazon & 0.238 (8) & 0.122 (14) & 0.205 (11) & 0.054 (16) & 0.048 (18) & 0.338 (2) & 0.336 (3) & 0.327 (5) & 0.242 (7) & 0.287 (6) & 0.052 (17) & 0.055 (15) & 0.224 (10) & 0.161 (13) & 0.227 (9) & 0.198 (12) & 0.334 (4) & \textbf{0.342 (1)} \\
      imdb & 0.257 (9) & 0.128 (14) & 0.243 (11) & 0.048 (18) & 0.051 (17) & \textbf{0.429 (1)} & 0.376 (5) & 0.426 (2) & 0.312 (7) & 0.370 (6) & 0.065 (15) & 0.056 (16) & 0.255 (10) & 0.226 (12) & 0.294 (8) & 0.197 (13) & 0.379 (4) & 0.417 (3) \\
      yelp & 0.435 (11) & 0.231 (14) & 0.460 (8) & 0.051 (16) & 0.050 (17) & 0.659 (2) & 0.642 (3) & \textbf{0.660 (1)} & 0.458 (9) & 0.622 (5) & 0.045 (18) & 0.060 (15) & 0.441 (10) & 0.381 (12) & 0.581 (7) & 0.313 (13) & 0.601 (6) & 0.630 (4) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=25\%$ setting.}
  \label{tab:rank_aucpr_0.25}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.890 (13) & 0.935 (7) & 0.950 (5) & 0.159 (15) & 0.009 (18) & 0.961 (2) & 0.955 (3) & 0.954 (4) & 0.898 (12) & 0.949 (6) & 0.108 (16) & 0.098 (17) & 0.901 (10) & 0.899 (11) & 0.933 (9) & 0.839 (14) & 0.934 (8) & \textbf{0.975 (1)} \\
      11\_donors & 0.988 (10) & \textbf{1.000 (1)} & 0.993 (8) & 0.201 (15) & 0.137 (16) & 0.999 (4) & 0.999 (3) & 0.983 (12) & 0.998 (7) & 0.858 (14) & 0.098 (18) & 0.105 (17) & 0.963 (13) & 0.988 (11) & 0.998 (6) & 0.992 (9) & 1.000 (2) & 0.998 (5) \\
      12\_fault & 0.617 (4) & 0.584 (12) & 0.606 (6) & 0.437 (18) & 0.508 (16) & 0.558 (15) & 0.600 (8) & 0.597 (9) & 0.590 (11) & 0.559 (14) & 0.494 (17) & 0.561 (13) & 0.609 (5) & 0.652 (3) & 0.601 (7) & 0.590 (10) & 0.689 (2) & \textbf{0.728 (1)} \\
      13\_fraud & 0.633 (10) & 0.495 (14) & 0.674 (7) & 0.434 (17) & 0.559 (12) & \textbf{0.712 (1)} & 0.711 (2) & 0.658 (9) & 0.534 (13) & 0.679 (6) & 0.391 (18) & 0.494 (15) & 0.602 (11) & 0.683 (5) & 0.658 (8) & 0.447 (16) & 0.704 (3) & 0.695 (4) \\
      14\_glass & 0.864 (6) & 0.412 (12) & 0.623 (10) & 0.102 (18) & 0.188 (16) & 0.286 (14) & 0.858 (8) & 0.410 (13) & 0.903 (5) & 0.482 (11) & 0.263 (15) & 0.180 (17) & 0.859 (7) & \textbf{0.952 (1)} & 0.919 (4) & 0.836 (9) & 0.941 (2) & 0.921 (3) \\
      15\_Hepatitis & 0.983 (5) & 0.909 (12) & 0.965 (10) & 0.273 (17) & 0.264 (18) & 0.882 (13) & 0.974 (7) & 0.919 (11) & 0.965 (9) & 0.792 (14) & 0.364 (16) & 0.461 (15) & 0.988 (2) & 0.987 (4) & 0.978 (6) & 0.973 (8) & \textbf{0.990 (1)} & 0.988 (3) \\
      16\_http & 0.967 (9) & 0.883 (13) & 0.933 (11) & 0.280 (16) & 0.245 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.899 (12) & 0.636 (14) & 0.182 (18) & 0.293 (15) & 0.976 (8) & 0.965 (10) & 1.000 (5) & 1.000 (6) & 0.987 (7) & 1.000 (3) \\
      17\_InternetAds & 0.758 (4) & 0.633 (10) & 0.641 (9) & 0.580 (11) & 0.455 (15) & 0.717 (6) & 0.540 (12) & 0.687 (7) & 0.443 (16) & 0.645 (8) & 0.304 (18) & 0.363 (17) & 0.727 (5) & 0.849 (3) & 0.462 (14) & 0.514 (13) & 0.874 (2) & \textbf{0.885 (1)} \\
      18\_Ionosphere & 0.976 (3) & 0.913 (10) & 0.972 (4) & 0.763 (18) & 0.866 (16) & 0.891 (13) & 0.928 (9) & 0.890 (14) & 0.857 (17) & 0.881 (15) & 0.904 (11) & 0.936 (8) & 0.965 (6) & 0.968 (5) & 0.938 (7) & 0.898 (12) & \textbf{0.982 (1)} & 0.982 (2) \\
      19\_landsat & 0.795 (4) & 0.774 (5) & 0.464 (11) & 0.161 (18) & 0.233 (16) & 0.452 (12) & 0.593 (9) & 0.498 (10) & 0.338 (14) & 0.369 (13) & 0.322 (15) & 0.211 (17) & 0.743 (6) & 0.815 (3) & 0.631 (8) & 0.687 (7) & 0.839 (2) & \textbf{0.846 (1)} \\
      1\_ALOI & 0.108 (3) & 0.073 (6) & 0.059 (9) & 0.046 (17) & 0.041 (18) & 0.055 (10) & 0.046 (16) & 0.053 (12) & 0.071 (7) & 0.054 (11) & 0.048 (14) & 0.049 (13) & 0.091 (5) & 0.093 (4) & 0.047 (15) & 0.064 (8) & 0.153 (2) & \textbf{0.185 (1)} \\
      20\_letter & 0.511 (3) & 0.273 (13) & 0.486 (5) & 0.078 (18) & 0.168 (17) & 0.268 (14) & 0.367 (9) & 0.291 (12) & 0.407 (6) & 0.248 (15) & 0.312 (11) & 0.233 (16) & 0.407 (7) & 0.495 (4) & 0.367 (8) & 0.317 (10) & \textbf{0.819 (1)} & 0.804 (2) \\
      21\_Lymphography & 0.823 (13) & 0.785 (14) & 0.901 (10) & 0.338 (18) & 0.660 (15) & 0.957 (7) & 0.954 (8) & 0.962 (5) & 0.834 (12) & \textbf{0.984 (1)} & 0.370 (17) & 0.391 (16) & 0.929 (9) & 0.979 (2) & 0.972 (3) & 0.881 (11) & 0.960 (6) & 0.968 (4) \\
      22\_magic.gamma & 0.833 (5) & 0.817 (6) & 0.787 (10) & 0.575 (17) & 0.446 (18) & 0.734 (14) & 0.788 (9) & 0.752 (13) & 0.807 (8) & 0.753 (12) & 0.647 (16) & 0.664 (15) & 0.756 (11) & 0.833 (4) & 0.815 (7) & 0.842 (3) & \textbf{0.894 (1)} & 0.893 (2) \\
      23\_mammography & 0.570 (12) & 0.621 (5) & 0.603 (9) & 0.045 (17) & 0.133 (15) & 0.623 (4) & 0.601 (10) & 0.604 (8) & 0.606 (7) & 0.410 (14) & 0.042 (18) & 0.119 (16) & 0.511 (13) & 0.590 (11) & 0.633 (3) & 0.610 (6) & \textbf{0.704 (1)} & 0.690 (2) \\
      24\_mnist & 0.917 (4) & 0.858 (9) & 0.849 (10) & 0.685 (13) & 0.211 (18) & 0.876 (7) & 0.849 (11) & 0.897 (6) & 0.681 (14) & 0.593 (15) & 0.483 (16) & 0.416 (17) & 0.870 (8) & 0.933 (3) & 0.897 (5) & 0.727 (12) & 0.947 (2) & \textbf{0.979 (1)} \\
      25\_musk & 1.000 (8) & 1.000 (9) & 0.970 (12) & 0.076 (18) & 0.697 (16) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.910 (14) & 1.000 (3) & 0.822 (15) & 0.545 (17) & 0.999 (10) & \textbf{1.000 (1)} & 0.997 (11) & 0.920 (13) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.934 (9) & 0.976 (6) & 0.798 (12) & 0.057 (15) & 0.029 (18) & 0.994 (4) & 0.998 (2) & 0.994 (3) & 0.747 (13) & 0.893 (11) & 0.043 (17) & 0.050 (16) & 0.919 (10) & 0.964 (8) & 0.967 (7) & 0.627 (14) & \textbf{0.998 (1)} & 0.993 (5) \\
      27\_PageBlocks & 0.807 (10) & 0.815 (8) & 0.809 (9) & 0.361 (17) & 0.389 (16) & 0.683 (13) & 0.816 (7) & 0.691 (12) & 0.844 (4) & 0.643 (14) & 0.327 (18) & 0.538 (15) & 0.822 (6) & 0.854 (3) & 0.773 (11) & 0.824 (5) & 0.896 (2) & \textbf{0.899 (1)} \\
      28\_pendigits & 0.954 (8) & 0.990 (2) & 0.988 (4) & 0.161 (17) & 0.184 (16) & 0.936 (11) & 0.972 (7) & 0.934 (12) & 0.952 (9) & 0.857 (14) & 0.281 (15) & 0.128 (18) & 0.948 (10) & 0.983 (6) & 0.986 (5) & 0.865 (13) & \textbf{0.996 (1)} & 0.989 (3) \\
      29\_Pima & 0.721 (4) & 0.578 (13) & 0.667 (10) & 0.426 (17) & 0.466 (16) & 0.679 (9) & 0.684 (7) & 0.682 (8) & 0.648 (11) & 0.570 (14) & 0.417 (18) & 0.556 (15) & 0.709 (5) & 0.730 (3) & 0.693 (6) & 0.646 (12) & 0.736 (2) & \textbf{0.778 (1)} \\
      2\_annthyroid & 0.816 (6) & 0.652 (11) & 0.683 (9) & 0.180 (16) & 0.304 (15) & 0.458 (13) & 0.716 (8) & 0.463 (12) & 0.832 (3) & 0.419 (14) & 0.139 (17) & 0.131 (18) & 0.830 (4) & 0.820 (5) & 0.681 (10) & 0.803 (7) & 0.843 (2) & \textbf{0.849 (1)} \\
      30\_satellite & 0.899 (3) & 0.887 (5) & 0.794 (13) & 0.584 (17) & 0.622 (16) & 0.827 (9) & 0.833 (8) & 0.821 (10) & 0.819 (11) & 0.805 (12) & 0.635 (15) & 0.527 (18) & 0.857 (6) & 0.890 (4) & 0.848 (7) & 0.790 (14) & 0.927 (2) & \textbf{0.933 (1)} \\
      31\_satimage-2 & 0.884 (10) & 0.937 (4) & 0.887 (9) & 0.495 (15) & 0.491 (16) & 0.923 (7) & 0.929 (5) & 0.919 (8) & 0.815 (12) & 0.940 (3) & 0.447 (17) & 0.445 (18) & 0.814 (13) & 0.848 (11) & 0.925 (6) & 0.674 (14) & 0.944 (2) & \textbf{0.959 (1)} \\
      32\_shuttle & 0.993 (3) & 0.979 (7) & 0.974 (10) & 0.764 (16) & 0.379 (18) & 0.971 (12) & 0.976 (8) & 0.970 (13) & 0.983 (6) & 0.971 (11) & 0.636 (17) & 0.920 (15) & 0.989 (5) & 0.993 (4) & 0.969 (14) & 0.975 (9) & \textbf{1.000 (1)} & 0.999 (2) \\
      33\_skin & 0.992 (4) & 0.986 (8) & 0.544 (14) & 0.166 (18) & 0.200 (17) & 0.656 (12) & 0.884 (10) & 0.682 (11) & 0.974 (9) & 0.652 (13) & 0.353 (15) & 0.289 (16) & 0.987 (7) & 0.995 (3) & 0.988 (6) & 0.990 (5) & 0.997 (2) & \textbf{0.999 (1)} \\
      34\_smtp & 0.504 (6) & 0.582 (4) & 0.440 (11) & 0.216 (15) & 0.106 (16) & \textbf{0.600 (1)} & 0.501 (7) & 0.600 (3) & 0.500 (8) & 0.304 (13) & 0.321 (12) & 0.480 (10) & 0.000 (18) & 0.269 (14) & 0.500 (9) & 0.074 (17) & 0.600 (2) & 0.516 (5) \\
      35\_SpamBase & 0.949 (4) & 0.831 (11) & 0.805 (13) & 0.628 (14) & 0.414 (17) & 0.873 (9) & 0.892 (7) & 0.889 (8) & 0.811 (12) & 0.570 (15) & 0.393 (18) & 0.429 (16) & 0.898 (6) & 0.952 (3) & 0.914 (5) & 0.871 (10) & \textbf{0.967 (1)} & 0.964 (2) \\
      36\_speech & 0.048 (11) & 0.033 (13) & \textbf{0.155 (1)} & 0.027 (15) & 0.020 (18) & 0.119 (2) & 0.096 (7) & 0.118 (3) & 0.118 (4) & 0.067 (9) & 0.021 (17) & 0.027 (16) & 0.032 (14) & 0.035 (12) & 0.103 (5) & 0.077 (8) & 0.099 (6) & 0.058 (10) \\
      37\_Stamps & 0.845 (7) & 0.536 (15) & 0.851 (5) & 0.254 (18) & 0.296 (17) & 0.711 (12) & 0.818 (8) & 0.765 (11) & 0.813 (9) & 0.685 (13) & 0.585 (14) & 0.348 (16) & 0.847 (6) & 0.904 (2) & 0.896 (4) & 0.786 (10) & 0.904 (3) & \textbf{0.912 (1)} \\
      38\_thyroid & 0.905 (6) & 0.836 (13) & 0.894 (10) & 0.242 (18) & 0.510 (15) & 0.922 (3) & 0.911 (5) & 0.913 (4) & 0.899 (8) & 0.887 (11) & 0.457 (16) & 0.275 (17) & 0.904 (7) & 0.895 (9) & 0.871 (12) & 0.735 (14) & \textbf{0.952 (1)} & 0.933 (2) \\
      39\_vertebral & 0.801 (4) & 0.396 (14) & 0.552 (10) & 0.135 (16) & 0.100 (17) & 0.401 (13) & 0.639 (9) & 0.450 (11) & 0.750 (6) & 0.421 (12) & 0.218 (15) & 0.095 (18) & 0.823 (3) & 0.854 (2) & 0.709 (7) & 0.687 (8) & 0.791 (5) & \textbf{0.885 (1)} \\
      3\_backdoor & 0.759 (9) & 0.720 (11) & 0.699 (12) & 0.177 (18) & 0.375 (17) & 0.885 (4) & 0.884 (5) & 0.886 (3) & 0.680 (13) & 0.865 (7) & 0.448 (15) & 0.400 (16) & 0.858 (8) & 0.872 (6) & 0.739 (10) & 0.670 (14) & 0.942 (2) & \textbf{0.967 (1)} \\
      40\_vowels & 0.652 (11) & 0.357 (15) & 0.752 (8) & 0.053 (18) & 0.321 (16) & 0.834 (5) & 0.849 (4) & 0.873 (3) & 0.719 (9) & 0.828 (6) & 0.415 (14) & 0.269 (17) & 0.592 (12) & 0.668 (10) & 0.805 (7) & 0.540 (13) & \textbf{0.932 (1)} & 0.900 (2) \\
      41\_Waveform & 0.386 (5) & 0.353 (7) & 0.150 (15) & 0.054 (17) & 0.044 (18) & 0.199 (14) & 0.301 (9) & 0.269 (10) & 0.227 (13) & 0.232 (12) & 0.325 (8) & 0.077 (16) & 0.360 (6) & 0.434 (4) & 0.485 (3) & 0.240 (11) & 0.605 (2) & \textbf{0.637 (1)} \\
      42\_WBC & 0.881 (8) & 0.702 (15) & 0.829 (11) & 0.710 (14) & 0.418 (17) & 0.908 (5) & 0.875 (9) & 0.895 (6) & 0.769 (13) & 0.780 (12) & 0.306 (18) & 0.690 (16) & 0.866 (10) & 0.930 (2) & 0.895 (7) & 0.912 (3) & 0.912 (4) & \textbf{0.958 (1)} \\
      43\_WDBC & 0.946 (10) & 0.654 (14) & 0.791 (12) & 0.369 (17) & 0.634 (15) & 1.000 (2) & 1.000 (3) & 1.000 (4) & 0.683 (13) & 0.880 (11) & 0.191 (18) & 0.402 (16) & 0.960 (9) & \textbf{1.000 (1)} & 0.993 (7) & 0.971 (8) & 1.000 (5) & 0.997 (6) \\
      44\_Wilt & 0.782 (6) & 0.652 (8) & 0.116 (11) & 0.060 (16) & 0.098 (12) & 0.088 (14) & 0.386 (10) & 0.089 (13) & \textbf{0.907 (1)} & 0.080 (15) & 0.041 (17) & 0.038 (18) & 0.720 (7) & 0.814 (5) & 0.402 (9) & 0.854 (4) & 0.886 (2) & 0.860 (3) \\
      45\_wine & 0.976 (11) & 0.666 (14) & 0.989 (7) & 0.065 (18) & 0.157 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.890 (13) & 0.992 (5) & 0.332 (15) & 0.192 (16) & 0.964 (12) & 0.987 (9) & 1.000 (4) & 0.987 (8) & 0.991 (6) & 0.977 (10) \\
      46\_WPBC & 0.832 (5) & 0.586 (12) & 0.684 (10) & 0.227 (18) & 0.235 (16) & 0.584 (13) & 0.730 (8) & 0.596 (11) & 0.775 (6) & 0.481 (14) & 0.400 (15) & 0.230 (17) & 0.837 (4) & 0.846 (3) & 0.691 (9) & 0.757 (7) & 0.849 (2) & \textbf{0.865 (1)} \\
      47\_yeast & 0.541 (4) & 0.472 (12) & 0.393 (13) & 0.330 (16) & 0.313 (17) & 0.476 (10) & 0.518 (6) & 0.481 (9) & 0.476 (11) & 0.387 (14) & 0.334 (15) & 0.295 (18) & 0.506 (7) & \textbf{0.577 (1)} & 0.482 (8) & 0.539 (5) & 0.574 (2) & 0.567 (3) \\
      4\_breastw & 0.973 (9) & 0.935 (15) & 0.964 (12) & 0.971 (10) & 0.869 (17) & 0.988 (2) & 0.986 (4) & 0.985 (5) & 0.885 (16) & 0.974 (8) & 0.774 (18) & 0.945 (14) & 0.970 (11) & 0.979 (6) & 0.976 (7) & 0.962 (13) & 0.987 (3) & \textbf{0.990 (1)} \\
      5\_campaign & 0.563 (3) & 0.327 (13) & 0.340 (11) & 0.272 (16) & 0.281 (15) & 0.504 (7) & 0.438 (9) & 0.513 (6) & 0.336 (12) & 0.261 (17) & 0.322 (14) & 0.259 (18) & 0.476 (8) & 0.528 (5) & 0.528 (4) & 0.364 (10) & \textbf{0.618 (1)} & 0.603 (2) \\
      6\_cardio & 0.907 (7) & 0.791 (13) & 0.849 (10) & 0.575 (15) & 0.382 (18) & 0.911 (6) & 0.921 (3) & 0.919 (5) & 0.619 (14) & 0.900 (8) & 0.476 (17) & 0.528 (16) & 0.841 (11) & 0.920 (4) & 0.867 (9) & 0.794 (12) & \textbf{0.943 (1)} & 0.927 (2) \\
      7\_Cardiotocography & 0.833 (8) & 0.813 (10) & 0.824 (9) & 0.469 (17) & 0.374 (18) & 0.857 (4) & 0.846 (7) & 0.851 (5) & 0.716 (14) & 0.792 (12) & 0.473 (15) & 0.469 (16) & 0.792 (11) & 0.866 (3) & 0.850 (6) & 0.751 (13) & \textbf{0.885 (1)} & 0.872 (2) \\
      8\_celeba & 0.268 (7) & 0.206 (12) & 0.209 (11) & 0.097 (15) & 0.056 (16) & 0.299 (5) & 0.297 (6) & 0.300 (4) & 0.184 (13) & 0.215 (10) & 0.051 (17) & 0.035 (18) & 0.232 (8) & 0.226 (9) & 0.326 (3) & 0.142 (14) & \textbf{0.333 (1)} & 0.326 (2) \\
      9\_census & 0.483 (3) & 0.279 (10) & 0.326 (9) & 0.045 (18) & 0.083 (17) & 0.402 (7) & 0.364 (8) & 0.402 (6) & 0.251 (11) & 0.166 (14) & 0.094 (16) & 0.105 (15) & 0.417 (5) & 0.481 (4) & 0.249 (12) & 0.190 (13) & \textbf{0.548 (1)} & 0.513 (2) \\
      \midrule
      CIFAR10 & 0.760 (9) & 0.600 (13) & 0.742 (10) & 0.394 (16) & 0.116 (18) & 0.821 (5) & 0.807 (6) & 0.824 (3) & 0.620 (12) & 0.798 (7) & 0.362 (17) & 0.420 (15) & 0.690 (11) & 0.768 (8) & 0.824 (4) & 0.535 (14) & 0.836 (2) & \textbf{0.841 (1)} \\
      FashionMNIST & 0.795 (9) & 0.654 (13) & 0.795 (10) & 0.429 (16) & 0.301 (18) & 0.847 (4) & 0.836 (6) & 0.847 (3) & 0.692 (12) & 0.833 (7) & 0.383 (17) & 0.467 (15) & 0.736 (11) & 0.813 (8) & 0.845 (5) & 0.547 (14) & 0.858 (2) & \textbf{0.861 (1)} \\
      MNIST-C & 0.827 (9) & 0.753 (13) & 0.862 (6) & 0.226 (16) & 0.142 (18) & 0.873 (4) & 0.879 (2) & 0.872 (5) & 0.846 (8) & 0.858 (7) & 0.317 (15) & 0.198 (17) & 0.795 (12) & 0.824 (10) & 0.809 (11) & 0.744 (14) & \textbf{0.890 (1)} & 0.879 (3) \\
      MVTec-AD & 0.885 (7) & 0.749 (14) & 0.851 (10) & 0.491 (18) & 0.686 (15) & 0.908 (2) & 0.896 (4) & 0.887 (6) & 0.802 (13) & 0.907 (3) & 0.498 (17) & 0.609 (16) & 0.882 (8) & 0.891 (5) & 0.877 (9) & 0.834 (12) & \textbf{0.922 (1)} & 0.841 (11) \\
      SVHN & 0.132 (10) & 0.113 (13) & 0.144 (8) & 0.059 (17) & 0.056 (18) & 0.181 (5) & 0.184 (4) & 0.188 (3) & 0.152 (6) & 0.151 (7) & 0.061 (16) & 0.067 (15) & 0.129 (11) & 0.115 (12) & 0.113 (14) & 0.141 (9) & \textbf{0.218 (1)} & 0.200 (2) \\
      \midrule
      20news & 0.381 (9) & 0.256 (14) & 0.357 (11) & 0.069 (18) & 0.115 (16) & 0.521 (4) & 0.463 (7) & 0.529 (2) & 0.378 (10) & 0.488 (5) & 0.095 (17) & 0.158 (15) & 0.384 (8) & 0.340 (12) & 0.523 (3) & 0.337 (13) & \textbf{0.531 (1)} & 0.465 (6) \\
      agnews & 0.668 (9) & 0.500 (13) & 0.727 (7) & 0.084 (18) & 0.155 (16) & 0.763 (3) & 0.744 (6) & 0.766 (2) & 0.624 (12) & 0.748 (5) & 0.154 (17) & 0.315 (15) & 0.653 (11) & 0.663 (10) & 0.681 (8) & 0.428 (14) & \textbf{0.774 (1)} & 0.753 (4) \\
      amazon & 0.346 (9) & 0.232 (14) & 0.375 (7) & 0.053 (17) & 0.058 (15) & 0.438 (4) & 0.461 (3) & 0.426 (5) & 0.398 (6) & 0.371 (8) & 0.050 (18) & 0.055 (16) & 0.340 (10) & 0.337 (11) & 0.251 (13) & 0.320 (12) & \textbf{0.532 (1)} & 0.479 (2) \\
      imdb & 0.431 (8) & 0.286 (14) & 0.421 (10) & 0.050 (17) & 0.050 (18) & 0.551 (4) & 0.557 (3) & 0.545 (5) & 0.429 (9) & 0.499 (6) & 0.055 (16) & 0.055 (15) & 0.409 (11) & 0.438 (7) & 0.394 (12) & 0.286 (13) & \textbf{0.575 (1)} & 0.558 (2) \\
      yelp & 0.565 (10) & 0.410 (13) & 0.647 (7) & 0.056 (16) & 0.048 (18) & \textbf{0.727 (1)} & 0.719 (3) & 0.720 (2) & 0.566 (9) & 0.673 (6) & 0.052 (17) & 0.061 (15) & 0.552 (11) & 0.587 (8) & 0.546 (12) & 0.409 (14) & 0.701 (4) & 0.697 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=50\%$ setting.
  }
  \label{tab:rank_aucpr_0.5}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.911 (14) & 0.956 (7) & 0.967 (2) & 0.258 (16) & 0.010 (18) & 0.960 (5) & 0.957 (6) & 0.954 (8) & 0.944 (10) & 0.951 (9) & 0.267 (15) & 0.120 (17) & 0.934 (11) & 0.923 (13) & 0.963 (4) & 0.924 (12) & 0.966 (3) & \textbf{0.985 (1)} \\
      11\_donors & 0.997 (11) & 1.000 (4) & 1.000 (2) & 0.135 (15) & 0.076 (18) & 0.999 (8) & 1.000 (6) & 0.984 (13) & 1.000 (5) & 0.838 (14) & 0.089 (17) & 0.133 (16) & 0.993 (12) & 0.997 (10) & 1.000 (7) & 0.999 (9) & 1.000 (3) & \textbf{1.000 (1)} \\
      12\_fault & 0.679 (4) & 0.634 (10) & 0.667 (6) & 0.479 (17) & 0.522 (16) & 0.588 (14) & 0.649 (8) & 0.628 (12) & 0.647 (9) & 0.617 (13) & 0.477 (18) & 0.584 (15) & 0.669 (5) & 0.729 (3) & 0.633 (11) & 0.657 (7) & 0.774 (2) & \textbf{0.787 (1)} \\
      13\_fraud & 0.670 (9) & 0.575 (14) & 0.680 (6) & 0.373 (18) & 0.567 (15) & 0.714 (2) & 0.707 (3) & 0.672 (8) & 0.622 (12) & 0.689 (4) & 0.451 (17) & 0.495 (16) & 0.673 (7) & \textbf{0.760 (1)} & 0.634 (10) & 0.618 (13) & 0.688 (5) & 0.625 (11) \\
      14\_glass & 0.969 (5) & 0.554 (12) & 0.693 (10) & 0.098 (18) & 0.191 (17) & 0.286 (15) & 0.909 (9) & 0.325 (14) & 0.973 (4) & 0.614 (11) & 0.354 (13) & 0.200 (16) & 0.958 (7) & \textbf{0.985 (1)} & 0.967 (6) & 0.917 (8) & 0.984 (3) & 0.985 (2) \\
      15\_Hepatitis & 0.994 (10) & 0.992 (11) & 1.000 (3) & 0.361 (17) & 0.331 (18) & 0.881 (13) & 1.000 (9) & 0.926 (12) & 1.000 (4) & 0.786 (14) & 0.405 (16) & 0.677 (15) & 1.000 (8) & \textbf{1.000 (1)} & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (2) \\
      16\_http & 0.967 (9) & 0.957 (11) & 0.933 (12) & 0.472 (16) & 0.547 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.899 (13) & 0.601 (14) & 0.426 (17) & 0.293 (18) & 0.968 (8) & 0.965 (10) & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (3) \\
      17\_InternetAds & 0.853 (5) & 0.799 (9) & 0.820 (8) & 0.701 (12) & 0.473 (16) & 0.850 (6) & 0.760 (10) & 0.854 (4) & 0.660 (13) & 0.704 (11) & 0.423 (18) & 0.438 (17) & 0.838 (7) & 0.899 (3) & 0.620 (15) & 0.652 (14) & \textbf{0.918 (1)} & 0.914 (2) \\
      18\_Ionosphere & 0.987 (3) & 0.967 (8) & 0.981 (6) & 0.781 (18) & 0.873 (17) & 0.927 (15) & 0.963 (9) & 0.935 (13) & 0.906 (16) & 0.928 (14) & 0.935 (12) & 0.943 (11) & 0.985 (4) & 0.984 (5) & 0.975 (7) & 0.945 (10) & 0.990 (2) & \textbf{0.990 (1)} \\
      19\_landsat & 0.840 (4) & 0.822 (5) & 0.481 (11) & 0.160 (18) & 0.248 (15) & 0.445 (12) & 0.626 (9) & 0.518 (10) & 0.227 (17) & 0.389 (13) & 0.363 (14) & 0.237 (16) & 0.821 (6) & 0.863 (3) & 0.659 (8) & 0.771 (7) & 0.893 (2) & \textbf{0.899 (1)} \\
      1\_ALOI & 0.144 (4) & 0.074 (7) & 0.062 (9) & 0.052 (14) & 0.041 (18) & 0.053 (12) & 0.059 (10) & 0.052 (13) & 0.097 (6) & 0.052 (15) & 0.048 (17) & 0.049 (16) & 0.125 (5) & 0.155 (3) & 0.057 (11) & 0.068 (8) & 0.234 (2) & \textbf{0.312 (1)} \\
      20\_letter & 0.593 (4) & 0.364 (11) & 0.559 (7) & 0.070 (18) & 0.169 (17) & 0.271 (14) & 0.407 (10) & 0.307 (12) & 0.583 (5) & 0.224 (16) & 0.281 (13) & 0.232 (15) & 0.566 (6) & 0.653 (3) & 0.537 (8) & 0.510 (9) & \textbf{0.910 (1)} & 0.878 (2) \\
      21\_Lymphography & 1.000 (11) & 0.972 (13) & 1.000 (7) & 0.204 (18) & 0.708 (15) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.965 (14) & 1.000 (3) & 0.647 (17) & 0.701 (16) & 1.000 (10) & \textbf{1.000 (1)} & 1.000 (8) & 0.986 (12) & 1.000 (9) & 1.000 (5) \\
      22\_magic.gamma & 0.861 (5) & 0.854 (6) & 0.795 (11) & 0.564 (17) & 0.448 (18) & 0.743 (14) & 0.795 (10) & 0.758 (13) & 0.840 (7) & 0.772 (12) & 0.607 (16) & 0.681 (15) & 0.817 (8) & 0.876 (4) & 0.817 (9) & 0.879 (3) & \textbf{0.910 (1)} & 0.905 (2) \\
      23\_mammography & 0.627 (7) & 0.638 (6) & 0.622 (9) & 0.039 (17) & 0.135 (15) & 0.626 (8) & 0.605 (11) & 0.613 (10) & 0.600 (12) & 0.407 (14) & 0.026 (18) & 0.125 (16) & 0.590 (13) & 0.681 (3) & 0.660 (5) & 0.674 (4) & \textbf{0.731 (1)} & 0.716 (2) \\
      24\_mnist & 0.943 (5) & 0.935 (7) & 0.921 (8) & 0.596 (16) & 0.225 (18) & 0.890 (10) & 0.860 (12) & 0.910 (9) & 0.829 (13) & 0.662 (14) & 0.628 (15) & 0.461 (17) & 0.937 (6) & 0.965 (3) & 0.949 (4) & 0.864 (11) & 0.977 (2) & \textbf{0.990 (1)} \\
      25\_musk & 1.000 (12) & 1.000 (2) & 0.990 (13) & 0.099 (18) & 0.765 (16) & 1.000 (3) & 1.000 (5) & 1.000 (7) & 1.000 (8) & 1.000 (4) & 0.878 (15) & 0.764 (17) & 1.000 (11) & \textbf{1.000 (1)} & 1.000 (9) & 0.985 (14) & 1.000 (10) & 1.000 (6) \\
      26\_optdigits & 0.977 (9) & 0.992 (6) & 0.954 (11) & 0.026 (18) & 0.029 (17) & 0.995 (5) & 0.997 (3) & 0.996 (4) & 0.931 (13) & 0.934 (12) & 0.208 (15) & 0.064 (16) & 0.964 (10) & 0.981 (7) & 0.981 (8) & 0.923 (14) & 0.999 (2) & \textbf{1.000 (1)} \\
      27\_PageBlocks & 0.857 (7) & 0.854 (9) & 0.822 (10) & 0.391 (18) & 0.426 (16) & 0.697 (13) & 0.806 (11) & 0.700 (12) & 0.879 (5) & 0.658 (14) & 0.392 (17) & 0.564 (15) & 0.866 (6) & 0.888 (3) & 0.857 (8) & 0.881 (4) & \textbf{0.928 (1)} & 0.921 (2) \\
      28\_pendigits & 0.981 (8) & 0.997 (3) & 0.996 (5) & 0.058 (18) & 0.192 (16) & 0.929 (13) & 0.968 (10) & 0.929 (12) & 0.994 (6) & 0.855 (14) & 0.442 (15) & 0.191 (17) & 0.976 (9) & 0.997 (4) & 0.992 (7) & 0.964 (11) & \textbf{0.999 (1)} & 0.998 (2) \\
      29\_Pima & 0.797 (4) & 0.646 (13) & 0.683 (12) & 0.458 (18) & 0.478 (16) & 0.694 (10) & 0.722 (8) & 0.703 (9) & 0.693 (11) & 0.592 (14) & 0.470 (17) & 0.562 (15) & 0.813 (3) & 0.820 (2) & 0.722 (7) & 0.724 (6) & 0.775 (5) & \textbf{0.838 (1)} \\
      2\_annthyroid & 0.865 (3) & 0.718 (10) & 0.699 (11) & 0.154 (17) & 0.314 (15) & 0.458 (13) & 0.733 (9) & 0.459 (12) & 0.842 (7) & 0.444 (14) & 0.160 (16) & 0.134 (18) & 0.863 (4) & 0.857 (5) & 0.831 (8) & 0.848 (6) & 0.891 (2) & \textbf{0.900 (1)} \\
      30\_satellite & 0.922 (4) & 0.907 (5) & 0.798 (13) & 0.589 (17) & 0.631 (16) & 0.830 (11) & 0.835 (9) & 0.827 (12) & 0.832 (10) & 0.791 (14) & 0.645 (15) & 0.588 (18) & 0.902 (6) & 0.933 (3) & 0.853 (8) & 0.858 (7) & 0.953 (2) & \textbf{0.955 (1)} \\
      31\_satimage-2 & 0.909 (8) & 0.936 (4) & 0.916 (6) & 0.633 (16) & 0.520 (17) & 0.908 (9) & 0.915 (7) & 0.896 (11) & 0.880 (12) & 0.942 (2) & 0.836 (14) & 0.494 (18) & 0.866 (13) & 0.908 (10) & 0.918 (5) & 0.786 (15) & 0.940 (3) & \textbf{0.955 (1)} \\
      32\_shuttle & 0.997 (3) & 0.983 (8) & 0.976 (10) & 0.737 (17) & 0.315 (18) & 0.971 (14) & 0.977 (9) & 0.971 (12) & 0.983 (7) & 0.974 (11) & 0.943 (16) & 0.951 (15) & 0.995 (5) & 0.997 (4) & 0.971 (13) & 0.985 (6) & \textbf{1.000 (1)} & 1.000 (2) \\
      33\_skin & 0.996 (5) & 0.995 (6) & 0.543 (14) & 0.181 (18) & 0.206 (17) & 0.660 (13) & 0.868 (10) & 0.679 (11) & 0.980 (9) & 0.663 (12) & 0.387 (15) & 0.326 (16) & 0.994 (8) & 0.997 (4) & 0.997 (3) & 0.994 (7) & 0.998 (2) & \textbf{0.999 (1)} \\
      34\_smtp & 0.701 (7) & 0.769 (6) & 0.700 (10) & 0.330 (16) & 0.130 (17) & 0.800 (4) & 0.800 (3) & 0.800 (5) & 0.672 (11) & 0.403 (13) & 0.367 (14) & 0.462 (12) & 0.000 (18) & \textbf{0.900 (1)} & 0.700 (9) & 0.339 (15) & 0.701 (8) & 0.900 (2) \\
      35\_SpamBase & 0.960 (4) & 0.895 (10) & 0.850 (13) & 0.688 (14) & 0.429 (18) & 0.877 (12) & 0.899 (8) & 0.899 (9) & 0.883 (11) & 0.614 (15) & 0.432 (17) & 0.441 (16) & 0.943 (5) & 0.966 (2) & 0.929 (6) & 0.914 (7) & \textbf{0.972 (1)} & 0.961 (3) \\
      36\_speech & 0.065 (11) & 0.042 (15) & \textbf{0.241 (1)} & 0.019 (18) & 0.020 (17) & 0.192 (4) & 0.157 (7) & 0.196 (3) & 0.210 (2) & 0.132 (9) & 0.051 (14) & 0.027 (16) & 0.061 (12) & 0.054 (13) & 0.179 (5) & 0.102 (10) & 0.161 (6) & 0.135 (8) \\
      37\_Stamps & 0.960 (4) & 0.708 (13) & 0.922 (9) & 0.223 (18) & 0.303 (17) & 0.715 (12) & 0.845 (10) & 0.764 (11) & 0.952 (7) & 0.669 (14) & 0.553 (15) & 0.353 (16) & 0.965 (3) & \textbf{0.971 (1)} & 0.956 (6) & 0.925 (8) & 0.959 (5) & 0.969 (2) \\
      38\_thyroid & 0.961 (3) & 0.872 (13) & 0.905 (10) & 0.281 (18) & 0.517 (15) & 0.918 (8) & 0.921 (7) & 0.914 (9) & 0.934 (5) & 0.888 (11) & 0.442 (16) & 0.298 (17) & 0.933 (6) & \textbf{0.965 (1)} & 0.874 (12) & 0.742 (14) & 0.962 (2) & 0.956 (4) \\
      39\_vertebral & 0.917 (5) & 0.594 (11) & 0.643 (10) & 0.118 (16) & 0.103 (17) & 0.440 (14) & 0.705 (9) & 0.472 (12) & 0.821 (6) & 0.445 (13) & 0.242 (15) & 0.099 (18) & 0.941 (3) & 0.943 (2) & 0.775 (7) & 0.771 (8) & 0.927 (4) & \textbf{0.958 (1)} \\
      3\_backdoor & 0.768 (14) & 0.872 (8) & 0.870 (9) & 0.359 (18) & 0.431 (17) & 0.888 (6) & 0.904 (5) & 0.880 (7) & 0.820 (13) & 0.861 (10) & 0.521 (15) & 0.439 (16) & 0.934 (4) & 0.956 (3) & 0.838 (11) & 0.822 (12) & 0.964 (2) & \textbf{0.985 (1)} \\
      40\_vowels & 0.770 (12) & 0.608 (14) & 0.901 (7) & 0.040 (18) & 0.331 (16) & 0.906 (6) & 0.934 (4) & 0.913 (5) & 0.901 (8) & 0.864 (10) & 0.491 (15) & 0.293 (17) & 0.745 (13) & 0.865 (9) & 0.953 (3) & 0.830 (11) & \textbf{0.984 (1)} & 0.962 (2) \\
      41\_Waveform & 0.444 (5) & 0.418 (6) & 0.172 (14) & 0.054 (17) & 0.043 (18) & 0.182 (13) & 0.314 (8) & 0.226 (12) & 0.283 (10) & 0.229 (11) & 0.168 (15) & 0.083 (16) & 0.417 (7) & 0.484 (4) & 0.534 (3) & 0.314 (9) & \textbf{0.636 (1)} & 0.635 (2) \\
      42\_WBC & \textbf{0.977 (1)} & 0.813 (14) & 0.900 (11) & 0.759 (15) & 0.425 (17) & 0.925 (10) & 0.940 (7) & 0.868 (13) & 0.886 (12) & 0.926 (9) & 0.419 (18) & 0.732 (16) & 0.936 (8) & 0.967 (2) & 0.961 (5) & 0.966 (3) & 0.952 (6) & 0.963 (4) \\
      43\_WDBC & 0.962 (10) & 0.927 (11) & 0.925 (12) & 0.345 (18) & 0.643 (15) & 1.000 (2) & 1.000 (3) & 1.000 (5) & 0.891 (14) & 0.924 (13) & 0.584 (17) & 0.594 (16) & 0.976 (9) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (4) \\
      44\_Wilt & 0.837 (6) & 0.765 (8) & 0.118 (11) & 0.071 (16) & 0.093 (12) & 0.088 (14) & 0.397 (10) & 0.090 (13) & 0.909 (2) & 0.080 (15) & 0.045 (17) & 0.037 (18) & 0.821 (7) & 0.874 (5) & 0.398 (9) & 0.891 (4) & \textbf{0.921 (1)} & 0.905 (3) \\
      45\_wine & 1.000 (13) & 0.941 (14) & 1.000 (7) & 0.079 (18) & 0.191 (17) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (3) & 0.380 (15) & 0.289 (16) & 1.000 (12) & \textbf{1.000 (1)} & 1.000 (9) & 1.000 (11) & 1.000 (10) & 1.000 (5) \\
      46\_WPBC & 0.917 (5) & 0.746 (11) & 0.761 (10) & 0.230 (18) & 0.245 (17) & 0.628 (13) & 0.789 (9) & 0.665 (12) & 0.867 (7) & 0.487 (14) & 0.407 (15) & 0.246 (16) & 0.934 (4) & 0.936 (3) & 0.813 (8) & 0.903 (6) & 0.938 (2) & \textbf{0.944 (1)} \\
      47\_yeast & 0.548 (5) & 0.501 (8) & 0.418 (13) & 0.308 (17) & 0.313 (16) & 0.496 (10) & 0.541 (7) & 0.500 (9) & 0.471 (12) & 0.380 (14) & 0.344 (15) & 0.299 (18) & 0.541 (6) & 0.603 (3) & 0.481 (11) & 0.585 (4) & 0.615 (2) & \textbf{0.615 (1)} \\
      4\_breastw & 0.971 (10) & 0.963 (13) & 0.978 (9) & 0.965 (12) & 0.880 (17) & 0.990 (3) & \textbf{0.990 (1)} & 0.986 (6) & 0.969 (11) & 0.980 (7) & 0.782 (18) & 0.949 (16) & 0.980 (8) & 0.987 (5) & 0.962 (14) & 0.959 (15) & 0.989 (4) & 0.990 (2) \\
      5\_campaign & 0.588 (3) & 0.397 (13) & 0.442 (10) & 0.314 (15) & 0.245 (18) & 0.518 (8) & 0.469 (9) & 0.526 (7) & 0.424 (12) & 0.302 (16) & 0.344 (14) & 0.272 (17) & 0.528 (6) & 0.567 (4) & 0.559 (5) & 0.438 (11) & \textbf{0.641 (1)} & 0.627 (2) \\
      6\_cardio & 0.941 (4) & 0.884 (13) & 0.903 (10) & 0.521 (17) & 0.416 (18) & 0.931 (7) & 0.935 (5) & 0.935 (6) & 0.747 (14) & 0.909 (9) & 0.572 (15) & 0.552 (16) & 0.921 (8) & 0.946 (2) & 0.897 (11) & 0.887 (12) & \textbf{0.962 (1)} & 0.943 (3) \\
      7\_Cardiotocography & 0.886 (5) & 0.865 (7) & 0.857 (10) & 0.520 (15) & 0.398 (18) & 0.857 (11) & 0.859 (8) & 0.858 (9) & 0.828 (12) & 0.822 (14) & 0.460 (17) & 0.509 (16) & 0.887 (4) & 0.906 (3) & 0.883 (6) & 0.824 (13) & \textbf{0.924 (1)} & 0.920 (2) \\
      8\_celeba & 0.300 (7) & 0.277 (10) & 0.271 (11) & 0.094 (15) & 0.061 (16) & 0.314 (4) & 0.307 (6) & 0.312 (5) & 0.236 (12) & 0.203 (14) & 0.047 (17) & 0.038 (18) & 0.284 (9) & 0.299 (8) & 0.349 (2) & 0.207 (13) & 0.345 (3) & \textbf{0.367 (1)} \\
      9\_census & 0.551 (4) & 0.356 (10) & 0.381 (9) & 0.102 (17) & 0.080 (18) & 0.459 (7) & 0.437 (8) & 0.479 (6) & 0.326 (12) & 0.195 (14) & 0.130 (15) & 0.108 (16) & 0.482 (5) & 0.554 (3) & 0.334 (11) & 0.255 (13) & \textbf{0.603 (1)} & 0.572 (2) \\
      \midrule
      CIFAR10 & 0.813 (10) & 0.731 (13) & 0.831 (7) & 0.388 (16) & 0.117 (18) & 0.849 (5) & 0.846 (6) & 0.851 (4) & 0.745 (12) & 0.815 (9) & 0.353 (17) & 0.454 (15) & 0.776 (11) & 0.831 (8) & 0.854 (3) & 0.642 (14) & \textbf{0.879 (1)} & 0.878 (2) \\
      FashionMNIST & 0.849 (10) & 0.792 (13) & 0.872 (3) & 0.436 (16) & 0.291 (18) & 0.870 (4) & 0.869 (5) & 0.866 (6) & 0.805 (12) & 0.856 (9) & 0.415 (17) & 0.520 (15) & 0.821 (11) & 0.857 (8) & 0.865 (7) & 0.678 (14) & \textbf{0.898 (1)} & 0.892 (2) \\
      MNIST-C & 0.856 (10) & 0.851 (11) & 0.880 (5) & 0.223 (17) & 0.142 (18) & 0.880 (6) & 0.886 (4) & 0.879 (7) & 0.891 (3) & 0.865 (8) & 0.421 (15) & 0.224 (16) & 0.846 (12) & 0.860 (9) & 0.794 (14) & 0.837 (13) & \textbf{0.905 (1)} & 0.891 (2) \\
      MVTec-AD & 0.948 (6) & 0.895 (14) & 0.937 (11) & 0.534 (18) & 0.698 (16) & 0.949 (5) & 0.966 (2) & 0.939 (9) & 0.916 (13) & 0.951 (4) & 0.556 (17) & 0.711 (15) & 0.946 (7) & 0.952 (3) & 0.945 (8) & 0.933 (12) & \textbf{0.972 (1)} & 0.937 (10) \\
      SVHN & 0.174 (11) & 0.174 (10) & 0.198 (7) & 0.059 (17) & 0.056 (18) & 0.224 (5) & 0.238 (3) & 0.229 (4) & 0.211 (6) & 0.175 (9) & 0.060 (16) & 0.067 (15) & 0.166 (13) & 0.167 (12) & 0.116 (14) & 0.189 (8) & \textbf{0.300 (1)} & 0.260 (2) \\
      \midrule
      20news & 0.491 (9) & 0.426 (14) & 0.512 (8) & 0.071 (18) & 0.118 (17) & 0.612 (5) & 0.569 (6) & 0.630 (2) & 0.478 (10) & 0.617 (3) & 0.142 (16) & 0.165 (15) & 0.472 (11) & 0.467 (12) & 0.615 (4) & 0.443 (13) & \textbf{0.639 (1)} & 0.564 (7) \\
      agnews & 0.728 (9) & 0.650 (12) & 0.794 (2) & 0.085 (18) & 0.152 (17) & 0.772 (6) & 0.772 (5) & 0.775 (4) & 0.725 (10) & 0.762 (7) & 0.179 (16) & 0.339 (15) & 0.716 (11) & 0.733 (8) & 0.552 (14) & 0.580 (13) & \textbf{0.816 (1)} & 0.791 (3) \\
      amazon & 0.403 (9) & 0.366 (13) & 0.454 (6) & 0.053 (17) & 0.061 (15) & 0.468 (5) & 0.515 (3) & 0.453 (7) & 0.513 (4) & 0.402 (10) & 0.053 (18) & 0.055 (16) & 0.401 (11) & 0.433 (8) & 0.183 (14) & 0.377 (12) & \textbf{0.591 (1)} & 0.524 (2) \\
      imdb & 0.511 (10) & 0.433 (12) & 0.563 (7) & 0.051 (17) & 0.050 (18) & 0.594 (4) & 0.606 (3) & 0.587 (5) & 0.564 (6) & 0.543 (8) & 0.079 (15) & 0.056 (16) & 0.483 (11) & 0.531 (9) & 0.222 (14) & 0.405 (13) & \textbf{0.650 (1)} & 0.610 (2) \\
      yelp & 0.649 (11) & 0.590 (12) & 0.765 (5) & 0.056 (17) & 0.051 (18) & 0.766 (4) & 0.772 (2) & 0.758 (6) & 0.701 (8) & 0.708 (7) & 0.057 (16) & 0.064 (15) & 0.657 (10) & 0.685 (9) & 0.464 (14) & 0.524 (13) & \textbf{0.800 (1)} & 0.766 (3) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}  % The average AUCROC performance on individual datasets under the $\rla=100\%$ setting.
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\rla=100\%$ setting.}
  \label{tab:supp_incomp_alldata_rla_100}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA- BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.974 (10) & 0.984 (6) & 0.983 (7) & 0.133 (17) & 0.009 (18) & 0.966 (13) & 0.969 (12) & 0.972 (11) & 0.979 (9) & 0.959 (14) & 0.266 (15) & 0.145 (16) & 0.980 (8) & 0.985 (5) & 0.988 (4) & 0.991 (3) & 0.996 (2) & \textbf{0.997 (1)} \\
      11\_donors & 1.000 (10) & 1.000 (8) & 1.000 (3) & 0.064 (18) & 0.089 (17) & 0.999 (12) & 1.000 (9) & 0.989 (13) & 1.000 (4) & 0.942 (14) & 0.172 (16) & 0.545 (15) & 1.000 (11) & \textbf{1.000 (1)} & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (2) \\
      12\_fault & 0.773 (6) & 0.729 (10) & 0.730 (9) & 0.518 (18) & 0.553 (16) & 0.622 (15) & 0.709 (11) & 0.664 (12) & 0.756 (7) & 0.645 (13) & 0.553 (17) & 0.637 (14) & 0.823 (4) & 0.834 (3) & 0.736 (8) & 0.781 (5) & 0.895 (2) & \textbf{0.895 (1)} \\
      13\_fraud & 0.722 (4) & 0.690 (10) & 0.688 (11) & 0.467 (18) & 0.572 (14) & 0.718 (6) & 0.721 (5) & 0.712 (7) & 0.542 (15) & 0.677 (12) & 0.508 (16) & 0.501 (17) & 0.697 (8) & 0.741 (2) & 0.737 (3) & 0.670 (13) & \textbf{0.742 (1)} & 0.693 (9) \\
      14\_glass & 0.990 (8) & 0.708 (10) & 0.666 (11) & 0.077 (18) & 0.194 (17) & 0.306 (15) & 0.875 (9) & 0.340 (14) & 1.000 (3) & 0.541 (12) & 0.440 (13) & 0.237 (16) & 1.000 (7) & \textbf{1.000 (1)} & 1.000 (4) & 1.000 (6) & 1.000 (5) & 1.000 (2) \\
      15\_Hepatitis & 0.996 (10) & 1.000 (2) & 1.000 (4) & 0.465 (17) & 0.423 (18) & 0.870 (14) & 0.996 (11) & 0.949 (13) & 1.000 (5) & 0.866 (15) & 0.609 (16) & 0.982 (12) & 1.000 (9) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (3) \\
      16\_http & 1.000 (9) & 0.999 (10) & 0.949 (12) & 0.243 (18) & 0.447 (15) & 1.000 (2) & 1.000 (3) & 1.000 (5) & 0.899 (13) & 0.666 (14) & 0.391 (16) & 0.296 (17) & 0.980 (11) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (4) \\
      17\_InternetAds & 0.903 (10) & 0.932 (4) & 0.937 (3) & 0.694 (16) & 0.520 (17) & 0.919 (8) & 0.920 (7) & 0.927 (6) & 0.893 (11) & 0.776 (14) & 0.430 (18) & 0.763 (15) & 0.912 (9) & 0.930 (5) & 0.887 (12) & 0.886 (13) & \textbf{0.947 (1)} & 0.938 (2) \\
      18\_Ionosphere & 0.998 (3) & 0.991 (9) & 0.994 (6) & 0.743 (18) & 0.891 (17) & 0.940 (15) & 0.985 (11) & 0.946 (14) & 0.992 (7) & 0.959 (13) & 0.931 (16) & 0.973 (12) & 0.996 (5) & 0.997 (4) & 0.991 (8) & 0.990 (10) & \textbf{0.999 (1)} & 0.999 (2) \\
      19\_landsat & 0.886 (6) & 0.861 (7) & 0.501 (12) & 0.164 (18) & 0.260 (17) & 0.474 (13) & 0.629 (9) & 0.523 (11) & 0.617 (10) & 0.364 (15) & 0.414 (14) & 0.314 (16) & 0.907 (4) & 0.910 (3) & 0.815 (8) & 0.896 (5) & 0.946 (2) & \textbf{0.954 (1)} \\
      1\_ALOI & 0.186 (5) & 0.094 (8) & 0.073 (10) & 0.054 (12) & 0.041 (18) & 0.051 (15) & 0.066 (11) & 0.048 (17) & 0.122 (7) & 0.051 (14) & 0.053 (13) & 0.049 (16) & 0.212 (4) & 0.236 (3) & 0.091 (9) & 0.134 (6) & 0.376 (2) & \textbf{0.457 (1)} \\
      20\_letter & 0.768 (5) & 0.444 (10) & 0.653 (9) & 0.089 (18) & 0.172 (17) & 0.306 (14) & 0.420 (11) & 0.339 (12) & 0.776 (4) & 0.239 (15) & 0.307 (13) & 0.239 (16) & 0.749 (6) & 0.819 (3) & 0.710 (8) & 0.716 (7) & 0.961 (2) & \textbf{0.965 (1)} \\
      21\_Lymphography & 1.000 (15) & 1.000 (3) & 1.000 (9) & 0.519 (18) & 0.743 (17) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (10) & 1.000 (5) & 0.866 (16) & \textbf{1.000 (1)} & 1.000 (14) & 1.000 (2) & 1.000 (11) & 1.000 (13) & 1.000 (12) & 1.000 (7) \\
      22\_magic.gamma & 0.888 (6) & 0.882 (7) & 0.815 (10) & 0.599 (16) & 0.566 (17) & 0.759 (13) & 0.815 (9) & 0.763 (12) & 0.874 (8) & 0.792 (11) & 0.621 (15) & 0.732 (14) & 0.898 (5) & 0.908 (3) & 0.352 (18) & 0.906 (4) & \textbf{0.927 (1)} & 0.926 (2) \\
      23\_mammography & 0.705 (6) & 0.659 (8) & 0.644 (9) & 0.022 (18) & 0.134 (16) & 0.638 (10) & 0.613 (13) & 0.620 (12) & 0.621 (11) & 0.390 (14) & 0.042 (17) & 0.135 (15) & 0.708 (5) & 0.762 (3) & 0.692 (7) & 0.722 (4) & \textbf{0.785 (1)} & 0.784 (2) \\
      24\_mnist & 0.978 (9) & 0.971 (10) & 0.981 (7) & 0.507 (17) & 0.284 (18) & 0.894 (12) & 0.877 (13) & 0.916 (11) & 0.984 (5) & 0.794 (14) & 0.626 (16) & 0.719 (15) & 0.985 (4) & 0.988 (3) & 0.981 (8) & 0.983 (6) & 0.993 (2) & \textbf{0.996 (1)} \\
      25\_musk & 1.000 (16) & 1.000 (3) & 1.000 (10) & 0.417 (18) & 1.000 (7) & 1.000 (4) & 1.000 (6) & 1.000 (9) & 1.000 (11) & 1.000 (5) & 0.953 (17) & \textbf{1.000 (1)} & 1.000 (15) & 1.000 (2) & 1.000 (12) & 1.000 (14) & 1.000 (13) & 1.000 (8) \\
      26\_optdigits & 0.992 (10) & 0.999 (4) & 0.985 (12) & 0.177 (17) & 0.033 (18) & 0.995 (8) & 0.997 (6) & 0.996 (7) & 0.999 (3) & 0.956 (14) & 0.440 (16) & 0.564 (15) & 0.984 (13) & 0.995 (9) & 0.992 (11) & 0.998 (5) & 1.000 (2) & \textbf{1.000 (1)} \\
      27\_PageBlocks & 0.918 (7) & 0.902 (8) & 0.850 (10) & 0.427 (18) & 0.573 (16) & 0.712 (13) & 0.825 (11) & 0.712 (12) & 0.890 (9) & 0.667 (14) & 0.466 (17) & 0.621 (15) & 0.922 (6) & 0.938 (3) & 0.924 (4) & 0.922 (5) & \textbf{0.948 (1)} & 0.947 (2) \\
      28\_pendigits & 0.995 (9) & 0.997 (7) & 0.998 (6) & 0.128 (18) & 0.209 (17) & 0.923 (14) & 0.964 (11) & 0.932 (12) & 0.999 (4) & 0.925 (13) & 0.524 (16) & 0.758 (15) & 0.990 (10) & 0.996 (8) & 0.998 (5) & 1.000 (3) & \textbf{1.000 (1)} & 1.000 (2) \\
      29\_Pima & 0.865 (5) & 0.726 (10) & 0.694 (13) & 0.495 (18) & 0.499 (17) & 0.699 (12) & 0.739 (9) & 0.720 (11) & 0.781 (7) & 0.633 (14) & 0.570 (16) & 0.611 (15) & 0.899 (4) & 0.900 (3) & 0.756 (8) & 0.855 (6) & 0.931 (2) & \textbf{0.942 (1)} \\
      2\_annthyroid & 0.939 (3) & 0.789 (9) & 0.753 (10) & 0.199 (16) & 0.402 (15) & 0.460 (12) & 0.713 (11) & 0.456 (14) & 0.858 (8) & 0.460 (13) & 0.198 (17) & 0.149 (18) & 0.923 (5) & 0.926 (4) & 0.860 (7) & 0.871 (6) & 0.940 (2) & \textbf{0.948 (1)} \\
      30\_satellite & 0.945 (6) & 0.941 (7) & 0.831 (11) & 0.620 (18) & 0.771 (15) & 0.820 (13) & 0.847 (9) & 0.824 (12) & 0.838 (10) & 0.804 (14) & 0.720 (17) & 0.747 (16) & 0.956 (4) & 0.958 (3) & 0.904 (8) & 0.952 (5) & 0.975 (2) & \textbf{0.978 (1)} \\
      31\_satimage-2 & 0.952 (4) & 0.940 (7) & 0.941 (6) & 0.720 (17) & 0.600 (18) & 0.907 (16) & 0.910 (13) & 0.907 (14) & 0.926 (12) & 0.938 (9) & 0.942 (5) & \textbf{0.967 (1)} & 0.907 (15) & 0.939 (8) & 0.930 (11) & 0.935 (10) & 0.964 (2) & 0.964 (3) \\
      32\_shuttle & 1.000 (5) & 0.992 (7) & 0.978 (9) & 0.928 (17) & 0.660 (18) & 0.971 (13) & 0.975 (11) & 0.970 (14) & 0.987 (8) & 0.973 (12) & 0.968 (15) & 0.965 (16) & 1.000 (4) & \textbf{1.000 (1)} & 0.976 (10) & 0.996 (6) & 1.000 (3) & 1.000 (2) \\
      33\_skin & 0.999 (3) & 0.991 (7) & 0.517 (14) & 0.205 (18) & 0.244 (17) & 0.663 (13) & 0.830 (10) & 0.678 (12) & 0.988 (8) & 0.703 (11) & 0.448 (15) & 0.443 (16) & 0.999 (6) & 0.999 (4) & 0.841 (9) & 0.999 (5) & 1.000 (2) & \textbf{1.000 (1)} \\
      34\_smtp & 0.701 (11) & 0.803 (3) & 0.800 (8) & 0.305 (16) & 0.130 (18) & 0.800 (6) & 0.801 (5) & 0.800 (9) & 0.531 (13) & 0.305 (17) & 0.600 (12) & 0.457 (14) & 0.331 (15) & \textbf{0.900 (1)} & 0.800 (7) & 0.703 (10) & 0.802 (4) & 0.900 (2) \\
      35\_SpamBase & 0.974 (5) & 0.952 (9) & 0.914 (11) & 0.418 (18) & 0.474 (17) & 0.887 (13) & 0.934 (10) & 0.902 (12) & 0.956 (8) & 0.713 (14) & 0.517 (15) & 0.482 (16) & 0.976 (4) & 0.976 (3) & 0.966 (6) & 0.960 (7) & 0.983 (2) & \textbf{0.985 (1)} \\
      36\_speech & 0.157 (11) & 0.072 (14) & \textbf{0.409 (1)} & 0.036 (15) & 0.020 (18) & 0.172 (7) & 0.169 (8) & 0.165 (9) & 0.277 (2) & 0.128 (13) & 0.032 (16) & 0.027 (17) & 0.158 (10) & 0.196 (5) & 0.190 (6) & 0.139 (12) & 0.267 (3) & 0.247 (4) \\
      37\_Stamps & 0.995 (5) & 0.833 (11) & 0.911 (9) & 0.229 (18) & 0.333 (17) & 0.731 (14) & 0.845 (10) & 0.766 (12) & 0.979 (7) & 0.744 (13) & 0.702 (15) & 0.434 (16) & 0.999 (4) & \textbf{1.000 (1)} & 0.978 (8) & 0.988 (6) & 1.000 (3) & 1.000 (2) \\
      38\_thyroid & 0.980 (2) & 0.898 (13) & 0.924 (9) & 0.267 (18) & 0.548 (15) & 0.918 (11) & 0.923 (10) & 0.914 (12) & 0.943 (8) & 0.888 (14) & 0.451 (16) & 0.321 (17) & 0.971 (5) & 0.972 (4) & 0.952 (6) & 0.951 (7) & 0.979 (3) & \textbf{0.984 (1)} \\
      39\_vertebral & 0.991 (5) & 0.735 (9) & 0.668 (11) & 0.133 (16) & 0.109 (18) & 0.429 (13) & 0.703 (10) & 0.472 (12) & 0.920 (7) & 0.417 (14) & 0.241 (15) & 0.111 (17) & 0.992 (4) & 0.994 (3) & 0.868 (8) & 0.942 (6) & \textbf{0.997 (1)} & 0.996 (2) \\
      3\_backdoor & 0.876 (13) & 0.958 (8) & 0.958 (7) & 0.624 (16) & 0.484 (18) & 0.888 (11) & 0.934 (10) & 0.882 (12) & 0.944 (9) & 0.855 (14) & 0.622 (17) & 0.735 (15) & 0.977 (4) & 0.985 (3) & 0.958 (6) & 0.964 (5) & 0.991 (2) & \textbf{0.997 (1)} \\
      40\_vowels & 0.905 (12) & 0.819 (14) & 0.947 (8) & 0.054 (18) & 0.357 (16) & 0.922 (10) & 0.948 (7) & 0.910 (11) & 0.983 (4) & 0.857 (13) & 0.511 (15) & 0.341 (17) & 0.938 (9) & 0.965 (6) & 0.991 (3) & 0.972 (5) & \textbf{0.999 (1)} & 0.998 (2) \\
      41\_Waveform & 0.559 (6) & 0.538 (7) & 0.209 (13) & 0.070 (17) & 0.044 (18) & 0.209 (15) & 0.327 (10) & 0.234 (12) & 0.433 (9) & 0.246 (11) & 0.209 (14) & 0.096 (16) & 0.536 (8) & 0.605 (4) & 0.666 (3) & 0.560 (5) & \textbf{0.706 (1)} & 0.684 (2) \\
      42\_WBC & 1.000 (9) & 0.896 (14) & 1.000 (4) & 0.825 (16) & 0.439 (18) & 0.941 (11) & 1.000 (2) & 0.870 (15) & 1.000 (5) & 0.933 (12) & 0.735 (17) & 0.912 (13) & 1.000 (8) & \textbf{1.000 (1)} & 1.000 (6) & 0.951 (10) & 1.000 (7) & 1.000 (3) \\
      43\_WDBC & 1.000 (14) & 1.000 (2) & 1.000 (7) & 0.526 (18) & 0.709 (17) & 1.000 (3) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 0.986 (15) & 1.000 (9) & 0.931 (16) & 1.000 (13) & \textbf{1.000 (1)} & 1.000 (10) & 1.000 (12) & 1.000 (11) & 1.000 (5) \\
      44\_Wilt & 0.919 (5) & 0.825 (8) & 0.123 (11) & 0.089 (14) & 0.092 (12) & 0.089 (15) & 0.392 (10) & 0.090 (13) & 0.917 (6) & 0.077 (16) & 0.043 (17) & 0.037 (18) & 0.915 (7) & 0.926 (4) & 0.623 (9) & 0.945 (3) & \textbf{0.952 (1)} & 0.950 (2) \\
      45\_wine & 1.000 (13) & 0.992 (14) & 1.000 (7) & 0.239 (18) & 0.340 (17) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (3) & 0.456 (16) & 0.859 (15) & 1.000 (12) & \textbf{1.000 (1)} & 1.000 (9) & 1.000 (11) & 1.000 (10) & 1.000 (5) \\
      46\_WPBC & 0.995 (6) & 0.879 (10) & 0.881 (9) & 0.243 (18) & 0.260 (17) & 0.676 (13) & 0.864 (11) & 0.703 (12) & 0.923 (8) & 0.524 (14) & 0.490 (15) & 0.314 (16) & 0.996 (5) & 0.999 (2) & 0.953 (7) & 0.997 (4) & 0.999 (3) & \textbf{1.000 (1)} \\
      47\_yeast & 0.618 (5) & 0.536 (10) & 0.465 (13) & 0.307 (17) & 0.315 (16) & 0.487 (12) & 0.539 (8) & 0.490 (11) & 0.561 (7) & 0.415 (14) & 0.330 (15) & 0.306 (18) & 0.620 (4) & 0.662 (2) & 0.537 (9) & 0.612 (6) & 0.649 (3) & \textbf{0.662 (1)} \\
      4\_breastw & 0.997 (6) & 0.994 (9) & 0.996 (8) & 0.974 (16) & 0.931 (17) & 0.992 (12) & 0.993 (11) & 0.991 (14) & 0.980 (15) & 0.993 (10) & 0.828 (18) & 0.992 (13) & 0.997 (7) & 0.997 (4) & 0.998 (3) & 0.997 (5) & 0.999 (2) & \textbf{0.999 (1)} \\
      5\_campaign & 0.624 (3) & 0.504 (12) & 0.532 (9) & 0.341 (16) & 0.346 (15) & 0.529 (10) & 0.501 (13) & 0.541 (7) & 0.506 (11) & 0.423 (14) & 0.333 (17) & 0.312 (18) & 0.595 (5) & 0.622 (4) & 0.588 (6) & 0.535 (8) & \textbf{0.658 (1)} & 0.658 (2) \\
      6\_cardio & 0.985 (2) & 0.954 (11) & 0.981 (5) & 0.541 (17) & 0.510 (18) & 0.938 (13) & 0.967 (8) & 0.943 (12) & 0.967 (9) & 0.928 (14) & 0.663 (16) & 0.725 (15) & 0.975 (7) & 0.980 (6) & 0.982 (4) & 0.960 (10) & \textbf{0.989 (1)} & 0.984 (3) \\
      7\_Cardiotocography & 0.954 (4) & 0.918 (10) & 0.920 (9) & 0.474 (17) & 0.469 (18) & 0.856 (13) & 0.891 (11) & 0.871 (12) & 0.933 (8) & 0.837 (14) & 0.599 (16) & 0.641 (15) & 0.947 (6) & 0.962 (3) & 0.940 (7) & 0.947 (5) & 0.970 (2) & \textbf{0.970 (1)} \\
      8\_celeba & 0.380 (4) & 0.360 (5) & 0.313 (11) & 0.078 (16) & 0.046 (17) & 0.330 (8) & 0.324 (9) & 0.320 (10) & 0.281 (12) & 0.231 (14) & 0.088 (15) & 0.038 (18) & 0.339 (7) & 0.355 (6) & 0.383 (3) & 0.250 (13) & 0.399 (2) & \textbf{0.415 (1)} \\
      9\_census & 0.619 (4) & 0.515 (7) & 0.516 (6) & 0.066 (18) & 0.088 (16) & 0.508 (9) & 0.491 (10) & 0.508 (8) & 0.464 (12) & 0.325 (14) & 0.084 (17) & 0.116 (15) & 0.618 (5) & 0.646 (2) & 0.481 (11) & 0.414 (13) & \textbf{0.647 (1)} & 0.641 (3) \\
      \midrule
      CIFAR10 & 0.872 (9) & 0.891 (5) & 0.894 (4) & 0.395 (17) & 0.120 (18) & 0.867 (10) & 0.875 (8) & 0.862 (11) & 0.876 (7) & 0.826 (14) & 0.411 (16) & 0.629 (15) & 0.861 (12) & 0.876 (6) & 0.898 (3) & 0.841 (13) & \textbf{0.923 (1)} & 0.909 (2) \\
      FashionMNIST & 0.888 (9) & 0.906 (4) & 0.915 (3) & 0.438 (17) & 0.338 (18) & 0.885 (10) & 0.893 (6) & 0.874 (13) & 0.890 (7) & 0.864 (14) & 0.538 (16) & 0.718 (15) & 0.881 (11) & 0.888 (8) & 0.894 (5) & 0.879 (12) & \textbf{0.927 (1)} & 0.919 (2) \\
      MNIST-C & 0.876 (12) & \textbf{0.914 (1)} & 0.890 (6) & 0.242 (17) & 0.207 (18) & 0.883 (8) & 0.890 (7) & 0.882 (9) & 0.906 (4) & 0.870 (13) & 0.484 (16) & 0.504 (15) & 0.877 (11) & 0.882 (10) & 0.788 (14) & 0.909 (3) & 0.914 (2) & 0.900 (5) \\
      MVTec-AD & 0.991 (8) & 0.994 (3) & 0.993 (4) & 0.633 (18) & 0.702 (16) & 0.966 (13) & 0.985 (10) & 0.961 (14) & 0.993 (5) & 0.974 (12) & 0.638 (17) & 0.927 (15) & 0.991 (7) & 0.992 (6) & 0.980 (11) & 0.987 (9) & \textbf{0.998 (1)} & 0.996 (2) \\
      SVHN & 0.220 (11) & 0.288 (4) & 0.253 (9) & 0.059 (17) & 0.057 (18) & 0.257 (8) & 0.285 (5) & 0.259 (7) & 0.299 (3) & 0.191 (13) & 0.061 (16) & 0.068 (15) & 0.215 (12) & 0.230 (10) & 0.124 (14) & 0.273 (6) & \textbf{0.368 (1)} & 0.309 (2) \\
      \midrule
      20news & 0.631 (11) & 0.697 (5) & 0.719 (3) & 0.072 (18) & 0.118 (17) & 0.691 (8) & 0.695 (6) & 0.692 (7) & 0.627 (12) & 0.685 (9) & 0.160 (16) & 0.195 (15) & 0.623 (14) & 0.648 (10) & 0.709 (4) & 0.623 (13) & \textbf{0.762 (1)} & 0.723 (2) \\
      agnews & 0.794 (9) & 0.826 (4) & 0.837 (2) & 0.087 (18) & 0.224 (16) & 0.786 (11) & 0.796 (7) & 0.785 (12) & 0.810 (5) & 0.774 (13) & 0.180 (17) & 0.389 (15) & 0.795 (8) & 0.799 (6) & 0.511 (14) & 0.788 (10) & \textbf{0.854 (1)} & 0.827 (3) \\
      amazon & 0.459 (12) & 0.571 (4) & 0.534 (6) & 0.053 (17) & 0.052 (18) & 0.487 (8) & 0.536 (5) & 0.468 (11) & 0.601 (2) & 0.415 (13) & 0.054 (16) & 0.057 (15) & 0.468 (10) & 0.497 (7) & 0.162 (14) & 0.479 (9) & \textbf{0.644 (1)} & 0.582 (3) \\
      imdb & 0.562 (11) & 0.621 (6) & 0.641 (4) & 0.052 (18) & 0.054 (17) & 0.615 (7) & 0.637 (5) & 0.593 (8) & 0.653 (3) & 0.567 (10) & 0.057 (15) & 0.057 (16) & 0.561 (12) & 0.588 (9) & 0.262 (14) & 0.539 (13) & \textbf{0.697 (1)} & 0.665 (2) \\
      yelp & 0.720 (11) & 0.761 (8) & 0.801 (2) & 0.056 (18) & 0.058 (17) & 0.775 (6) & 0.788 (5) & 0.766 (7) & 0.793 (4) & 0.718 (12) & 0.082 (15) & 0.066 (16) & 0.728 (10) & 0.754 (9) & 0.453 (14) & 0.679 (13) & \textbf{0.835 (1)} & 0.800 (3) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

%AUCROC
\begin{table*}  % % The average AUCROC performance on individual datasets under the $\rla=1\%$ setting.
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=1\%$ setting.}
  \label{tab:rank_aucroc_0.01}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.942 (8) & 0.835 (13) & 0.788 (15) & 0.829 (14) & 0.479 (18) & 0.985 (4) & 0.985 (3) & 0.986 (2) & 0.532 (16) & \textbf{0.993 (1)} & 0.865 (11) & 0.922 (10) & 0.500 (17) & 0.969 (6) & 0.930 (9) & 0.853 (12) & 0.982 (5) & 0.951 (7) \\
      11\_donors & 0.945 (11) & 0.963 (9) & 0.964 (8) & 0.591 (17) & 0.573 (18) & \textbf{0.999 (1)} & 0.999 (2) & 0.997 (3) & 0.893 (13) & 0.990 (6) & 0.890 (14) & 0.691 (16) & 0.938 (12) & 0.976 (7) & 0.953 (10) & 0.885 (15) & 0.995 (4) & 0.991 (5) \\
      12\_fault & 0.588 (12) & 0.685 (2) & 0.614 (9) & 0.478 (17) & 0.642 (5) & 0.624 (7) & 0.563 (15) & 0.603 (10) & 0.469 (18) & 0.586 (13) & 0.669 (3) & \textbf{0.705 (1)} & 0.542 (16) & 0.618 (8) & 0.602 (11) & 0.566 (14) & 0.651 (4) & 0.641 (6) \\
      13\_fraud & 0.924 (7) & 0.895 (11) & 0.840 (14) & 0.806 (15) & \textbf{0.964 (1)} & 0.910 (9) & 0.891 (12) & 0.928 (6) & 0.654 (17) & 0.933 (4) & 0.920 (8) & 0.947 (2) & 0.500 (18) & 0.943 (3) & 0.848 (13) & 0.740 (16) & 0.904 (10) & 0.930 (5) \\
      14\_glass & 0.822 (12) & 0.801 (13) & 0.873 (8) & 0.404 (18) & 0.719 (16) & 0.860 (10) & 0.872 (9) & 0.907 (6) & 0.744 (15) & 0.930 (3) & 0.911 (5) & 0.745 (14) & 0.500 (17) & 0.918 (4) & 0.905 (7) & 0.823 (11) & \textbf{0.950 (1)} & 0.934 (2) \\
      15\_Hepatitis & 0.688 (9) & 0.657 (12) & 0.654 (13) & 0.696 (7) & 0.605 (15) & 0.715 (6) & 0.578 (16) & 0.686 (10) & 0.532 (17) & 0.679 (11) & 0.689 (8) & 0.635 (14) & 0.500 (18) & \textbf{0.841 (1)} & 0.783 (4) & 0.824 (3) & 0.776 (5) & 0.838 (2) \\
      16\_http & 0.991 (14) & 0.999 (8) & 1.000 (5) & 0.844 (15) & 0.807 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 1.000 (6) & 0.997 (11) & 0.838 (16) & 0.995 (12) & 0.500 (18) & 0.999 (9) & 1.000 (4) & 0.994 (13) & 0.999 (10) & 1.000 (7) \\
      17\_InternetAds & 0.653 (9) & 0.689 (3) & 0.658 (8) & 0.608 (10) & 0.670 (7) & 0.567 (12) & 0.563 (13) & 0.546 (14) & 0.497 (17) & 0.607 (11) & 0.525 (15) & 0.671 (6) & 0.500 (16) & \textbf{0.782 (1)} & 0.447 (18) & 0.673 (4) & 0.673 (5) & 0.756 (2) \\
      18\_Ionosphere & 0.743 (11) & 0.774 (10) & 0.844 (7) & 0.782 (9) & 0.900 (2) & 0.563 (14) & 0.544 (15) & 0.543 (16) & 0.459 (18) & 0.846 (6) & 0.894 (3) & \textbf{0.934 (1)} & 0.706 (12) & 0.851 (5) & 0.505 (17) & 0.685 (13) & 0.804 (8) & 0.868 (4) \\
      19\_landsat & 0.786 (5) & 0.739 (8) & 0.567 (14) & 0.350 (18) & 0.496 (17) & 0.713 (10) & 0.731 (9) & 0.740 (7) & 0.662 (13) & 0.667 (12) & 0.808 (2) & 0.514 (15) & 0.699 (11) & 0.807 (3) & 0.778 (6) & 0.509 (16) & 0.806 (4) & \textbf{0.814 (1)} \\
      1\_ALOI & 0.583 (3) & 0.575 (4) & 0.547 (6) & 0.523 (11) & 0.547 (7) & 0.482 (17) & 0.534 (8) & 0.477 (18) & 0.488 (16) & 0.526 (10) & 0.499 (13) & 0.562 (5) & 0.509 (12) & 0.526 (9) & 0.490 (15) & 0.499 (14) & 0.609 (2) & \textbf{0.716 (1)} \\
      20\_letter & 0.686 (8) & 0.729 (5) & 0.597 (12) & 0.690 (7) & 0.700 (6) & 0.533 (16) & 0.636 (10) & 0.538 (13) & 0.537 (14) & 0.609 (11) & 0.878 (2) & 0.790 (4) & 0.500 (18) & 0.648 (9) & 0.535 (15) & 0.502 (17) & 0.876 (3) & \textbf{0.881 (1)} \\
      21\_Lymphography & 0.992 (3) & 0.816 (13) & 0.937 (8) & \textbf{0.998 (1)} & 0.936 (9) & 0.840 (10) & 0.707 (15) & 0.816 (12) & 0.629 (16) & 0.991 (4) & 0.539 (17) & 0.793 (14) & 0.500 (18) & 0.997 (2) & 0.839 (11) & 0.973 (7) & 0.976 (6) & 0.988 (5) \\
      22\_magic.gamma & 0.777 (7) & 0.759 (9) & 0.760 (8) & 0.624 (18) & 0.639 (16) & 0.812 (3) & 0.757 (10) & 0.807 (4) & 0.670 (15) & 0.807 (5) & 0.628 (17) & 0.733 (11) & 0.688 (13) & 0.728 (12) & 0.790 (6) & 0.684 (14) & 0.853 (2) & \textbf{0.862 (1)} \\
      23\_mammography & 0.812 (12) & 0.857 (9) & 0.888 (6) & 0.510 (16) & 0.769 (13) & 0.896 (4) & 0.832 (11) & 0.876 (7) & 0.591 (15) & 0.890 (5) & 0.319 (18) & 0.852 (10) & 0.500 (17) & 0.904 (2) & 0.731 (14) & 0.869 (8) & 0.900 (3) & \textbf{0.919 (1)} \\
      24\_mnist & 0.876 (6) & 0.756 (14) & 0.773 (12) & 0.849 (7) & 0.716 (17) & 0.823 (8) & 0.754 (15) & 0.790 (11) & 0.605 (18) & 0.913 (3) & 0.907 (5) & 0.806 (10) & 0.814 (9) & 0.913 (4) & 0.765 (13) & 0.718 (16) & 0.930 (2) & \textbf{0.980 (1)} \\
      25\_musk & 0.937 (8) & 0.841 (15) & 0.858 (13) & 0.910 (9) & 0.843 (14) & 0.995 (4) & 0.756 (16) & 0.997 (2) & 0.689 (17) & 0.988 (6) & 0.996 (3) & 0.869 (11) & 0.500 (18) & 0.992 (5) & 0.941 (7) & 0.882 (10) & 0.859 (12) & \textbf{0.999 (1)} \\
      26\_optdigits & 0.931 (9) & 0.833 (11) & 0.722 (13) & 0.474 (17) & 0.432 (18) & \textbf{0.997 (1)} & 0.986 (4) & 0.994 (2) & 0.597 (14) & 0.966 (8) & 0.985 (5) & 0.569 (15) & 0.500 (16) & 0.971 (7) & 0.930 (10) & 0.773 (12) & 0.976 (6) & 0.987 (3) \\
      27\_PageBlocks & 0.879 (6) & 0.866 (7) & 0.884 (5) & 0.621 (16) & 0.721 (14) & 0.749 (10) & 0.723 (13) & 0.748 (11) & 0.542 (18) & 0.823 (9) & 0.712 (15) & 0.902 (4) & 0.835 (8) & 0.942 (3) & 0.590 (17) & 0.730 (12) & 0.954 (2) & \textbf{0.960 (1)} \\
      28\_pendigits & 0.911 (7) & 0.877 (10) & 0.801 (14) & 0.836 (12) & 0.699 (16) & 0.922 (6) & 0.842 (11) & 0.888 (9) & 0.602 (17) & 0.940 (3) & 0.953 (2) & 0.891 (8) & 0.500 (18) & 0.929 (5) & 0.815 (13) & 0.790 (15) & 0.930 (4) & \textbf{0.953 (1)} \\
      29\_Pima & 0.643 (6) & 0.583 (12) & 0.656 (4) & 0.479 (18) & 0.605 (10) & 0.632 (7) & 0.543 (15) & 0.617 (8) & 0.481 (17) & 0.579 (13) & 0.615 (9) & \textbf{0.728 (1)} & 0.587 (11) & 0.716 (2) & 0.520 (16) & 0.566 (14) & 0.685 (3) & 0.652 (5) \\
      2\_annthyroid & 0.913 (5) & 0.741 (13) & 0.795 (10) & 0.543 (18) & 0.739 (14) & 0.750 (12) & 0.851 (7) & 0.771 (11) & 0.844 (8) & 0.798 (9) & 0.574 (17) & 0.592 (16) & 0.928 (4) & 0.955 (2) & 0.698 (15) & 0.852 (6) & \textbf{0.967 (1)} & 0.941 (3) \\
      30\_satellite & 0.808 (8) & 0.785 (10) & 0.743 (11) & 0.578 (17) & 0.701 (14) & 0.829 (4) & 0.809 (7) & 0.814 (6) & 0.590 (16) & 0.821 (5) & 0.729 (13) & 0.609 (15) & 0.731 (12) & 0.805 (9) & 0.843 (3) & 0.532 (18) & 0.850 (2) & \textbf{0.858 (1)} \\
      31\_satimage-2 & 0.987 (6) & 0.955 (12) & 0.911 (16) & 0.949 (14) & 0.969 (11) & 0.987 (7) & 0.997 (2) & 0.989 (5) & 0.426 (18) & 0.989 (4) & 0.977 (9) & 0.976 (10) & 0.500 (17) & 0.982 (8) & 0.950 (13) & 0.944 (15) & 0.993 (3) & \textbf{0.997 (1)} \\
      32\_shuttle & 0.984 (6) & 0.978 (11) & 0.990 (4) & 0.946 (15) & 0.571 (18) & 0.980 (9) & 0.981 (7) & 0.981 (8) & 0.919 (16) & 0.989 (5) & 0.976 (13) & 0.980 (10) & 0.971 (14) & 0.991 (3) & 0.977 (12) & 0.880 (17) & \textbf{0.998 (1)} & 0.996 (2) \\
      33\_skin & 0.929 (12) & 0.971 (5) & 0.913 (14) & 0.516 (17) & 0.508 (18) & 0.950 (10) & 0.959 (7) & 0.952 (9) & 0.972 (4) & 0.938 (11) & 0.804 (15) & 0.732 (16) & 0.916 (13) & \textbf{0.990 (1)} & 0.989 (2) & 0.953 (8) & 0.966 (6) & 0.973 (3) \\
      34\_smtp & 0.834 (9) & 0.882 (6) & 0.907 (4) & \textbf{0.925 (1)} & 0.559 (17) & 0.693 (14) & 0.878 (7) & 0.652 (16) & 0.785 (12) & 0.790 (11) & 0.842 (8) & 0.889 (5) & 0.500 (18) & 0.802 (10) & 0.681 (15) & 0.708 (13) & 0.922 (2) & 0.920 (3) \\
      35\_SpamBase & 0.733 (6) & 0.567 (14) & 0.705 (8) & 0.432 (18) & 0.528 (16) & 0.781 (3) & 0.585 (13) & 0.757 (5) & 0.511 (17) & 0.662 (11) & 0.729 (7) & 0.554 (15) & 0.699 (9) & 0.774 (4) & 0.679 (10) & 0.629 (12) & 0.853 (2) & \textbf{0.873 (1)} \\
      36\_speech & 0.499 (14) & 0.527 (5) & 0.480 (18) & 0.517 (6) & 0.506 (12) & 0.536 (4) & 0.488 (17) & 0.555 (2) & 0.488 (16) & 0.509 (10) & \textbf{0.604 (1)} & 0.509 (9) & 0.500 (13) & 0.514 (7) & 0.510 (8) & 0.553 (3) & 0.506 (11) & 0.491 (15) \\
      37\_Stamps & 0.807 (11) & 0.648 (16) & 0.743 (14) & 0.761 (12) & 0.748 (13) & 0.865 (7) & 0.849 (9) & 0.866 (6) & 0.579 (17) & \textbf{0.927 (1)} & 0.689 (15) & 0.874 (4) & 0.500 (18) & 0.879 (3) & 0.852 (8) & 0.817 (10) & 0.886 (2) & 0.867 (5) \\
      38\_thyroid & 0.953 (8) & 0.925 (9) & 0.978 (6) & 0.872 (13) & 0.916 (11) & 0.981 (5) & 0.830 (15) & 0.985 (4) & 0.694 (17) & \textbf{0.991 (1)} & 0.840 (14) & 0.916 (10) & 0.500 (18) & 0.988 (2) & 0.767 (16) & 0.902 (12) & 0.968 (7) & 0.986 (3) \\
      39\_vertebral & 0.584 (11) & 0.559 (14) & 0.605 (8) & 0.408 (16) & 0.372 (17) & 0.635 (5) & 0.578 (12) & 0.668 (3) & 0.676 (2) & 0.609 (7) & 0.597 (9) & 0.364 (18) & 0.500 (15) & 0.562 (13) & \textbf{0.696 (1)} & 0.613 (6) & 0.644 (4) & 0.589 (10) \\
      3\_backdoor & 0.850 (11) & 0.901 (6) & 0.815 (13) & 0.556 (17) & 0.883 (9) & 0.924 (4) & 0.854 (10) & 0.923 (5) & 0.560 (16) & 0.892 (7) & 0.929 (3) & 0.884 (8) & 0.500 (18) & 0.823 (12) & 0.790 (14) & 0.687 (15) & 0.934 (2) & \textbf{0.962 (1)} \\
      40\_vowels & 0.869 (6) & 0.720 (15) & 0.664 (16) & 0.561 (17) & 0.781 (11) & 0.879 (5) & 0.810 (10) & 0.894 (4) & 0.734 (14) & 0.863 (7) & 0.917 (3) & 0.820 (9) & 0.500 (18) & 0.830 (8) & 0.744 (13) & 0.777 (12) & \textbf{0.971 (1)} & 0.959 (2) \\
      41\_Waveform & 0.657 (11) & 0.659 (9) & 0.530 (17) & 0.573 (14) & 0.537 (16) & 0.732 (5) & 0.590 (13) & 0.734 (4) & 0.658 (10) & 0.653 (12) & 0.777 (2) & 0.721 (7) & 0.500 (18) & 0.697 (8) & 0.758 (3) & 0.567 (15) & 0.731 (6) & \textbf{0.833 (1)} \\
      42\_WBC & 0.919 (11) & 0.938 (10) & 0.843 (13) & 0.987 (2) & 0.915 (12) & 0.971 (7) & 0.713 (16) & 0.960 (9) & 0.627 (17) & 0.980 (6) & 0.758 (15) & 0.969 (8) & 0.500 (18) & 0.986 (3) & 0.812 (14) & \textbf{0.993 (1)} & 0.985 (4) & 0.982 (5) \\
      43\_WDBC & 0.980 (8) & 0.897 (14) & 0.796 (16) & 0.952 (12) & 0.980 (7) & \textbf{0.999 (1)} & 0.985 (5) & 0.999 (2) & 0.812 (15) & 0.938 (13) & 0.767 (17) & 0.956 (11) & 0.500 (18) & 0.989 (4) & 0.972 (10) & 0.982 (6) & 0.994 (3) & 0.976 (9) \\
      44\_Wilt & 0.664 (10) & 0.612 (12) & 0.619 (11) & 0.483 (15) & 0.363 (17) & 0.678 (9) & 0.703 (6) & 0.682 (8) & \textbf{0.952 (1)} & 0.579 (13) & 0.459 (16) & 0.325 (18) & 0.500 (14) & 0.682 (7) & 0.737 (5) & 0.777 (4) & 0.949 (2) & 0.942 (3) \\
      45\_wine & 0.885 (10) & 0.587 (17) & 0.698 (12) & 0.643 (13) & 0.615 (16) & 1.000 (2) & 1.000 (3) & \textbf{1.000 (1)} & 0.626 (14) & 0.987 (5) & 0.615 (15) & 0.732 (11) & 0.500 (18) & 0.908 (9) & 0.956 (7) & 0.992 (4) & 0.967 (6) & 0.943 (8) \\
      46\_WPBC & 0.569 (9) & 0.511 (13) & 0.536 (12) & 0.391 (18) & 0.486 (17) & 0.624 (2) & 0.547 (10) & \textbf{0.635 (1)} & 0.574 (8) & 0.580 (6) & 0.581 (5) & 0.511 (14) & 0.500 (16) & 0.507 (15) & 0.579 (7) & 0.609 (3) & 0.581 (4) & 0.546 (11) \\
      47\_yeast & 0.577 (6) & 0.489 (15) & 0.532 (12) & 0.451 (17) & 0.458 (16) & 0.608 (3) & 0.552 (10) & 0.607 (4) & 0.579 (5) & 0.576 (7) & 0.499 (14) & 0.390 (18) & 0.510 (13) & 0.542 (11) & 0.610 (2) & \textbf{0.619 (1)} & 0.566 (9) & 0.566 (8) \\
      4\_breastw & 0.891 (9) & 0.894 (8) & 0.843 (12) & 0.798 (14) & 0.921 (6) & 0.846 (11) & 0.617 (17) & 0.764 (15) & 0.486 (18) & 0.903 (7) & 0.827 (13) & \textbf{0.978 (1)} & 0.862 (10) & 0.976 (2) & 0.669 (16) & 0.953 (3) & 0.948 (4) & 0.927 (5) \\
      5\_campaign & 0.774 (5) & 0.625 (12) & 0.673 (10) & 0.597 (14) & 0.633 (11) & 0.716 (6) & 0.577 (16) & 0.700 (8) & 0.578 (15) & 0.611 (13) & 0.692 (9) & 0.706 (7) & 0.790 (4) & 0.839 (2) & 0.539 (18) & 0.572 (17) & \textbf{0.866 (1)} & 0.805 (3) \\
      6\_cardio & 0.859 (9) & 0.724 (14) & 0.779 (12) & 0.868 (7) & 0.785 (11) & 0.889 (5) & 0.687 (15) & 0.861 (8) & 0.480 (18) & \textbf{0.956 (1)} & 0.828 (10) & 0.911 (3) & 0.500 (17) & 0.939 (2) & 0.570 (16) & 0.729 (13) & 0.876 (6) & 0.909 (4) \\
      7\_Cardiotocography & 0.744 (9) & 0.657 (15) & 0.675 (14) & 0.792 (7) & 0.559 (18) & 0.840 (4) & 0.635 (16) & 0.804 (6) & 0.605 (17) & 0.844 (3) & 0.731 (11) & 0.691 (13) & 0.786 (8) & 0.847 (2) & 0.737 (10) & 0.709 (12) & 0.833 (5) & \textbf{0.856 (1)} \\
      8\_celeba & 0.756 (4) & 0.585 (14) & 0.737 (5) & 0.704 (9) & 0.718 (8) & 0.727 (7) & 0.654 (12) & 0.728 (6) & 0.572 (16) & 0.683 (11) & 0.769 (3) & 0.627 (13) & 0.500 (17) & 0.820 (2) & 0.693 (10) & 0.487 (18) & 0.582 (15) & \textbf{0.863 (1)} \\
      9\_census & 0.780 (4) & 0.604 (12) & 0.738 (7) & 0.465 (18) & 0.599 (13) & 0.652 (10) & 0.575 (14) & 0.646 (11) & 0.551 (16) & 0.715 (8) & 0.764 (6) & 0.686 (9) & 0.819 (2) & \textbf{0.829 (1)} & 0.564 (15) & 0.512 (17) & 0.765 (5) & 0.816 (3) \\
      \midrule
      CIFAR10 & 0.841 (7) & 0.774 (11) & 0.715 (15) & 0.888 (4) & 0.744 (14) & 0.761 (12) & 0.688 (16) & 0.781 (10) & 0.544 (17) & 0.881 (5) & 0.836 (8) & 0.880 (6) & 0.500 (18) & 0.897 (3) & 0.818 (9) & 0.756 (13) & 0.903 (2) & \textbf{0.926 (1)} \\
      FashionMNIST & 0.858 (8) & 0.785 (14) & 0.745 (17) & 0.883 (6) & 0.821 (12) & 0.806 (13) & 0.751 (15) & 0.836 (11) & 0.633 (18) & 0.893 (5) & 0.862 (7) & 0.893 (4) & 0.840 (10) & 0.902 (2) & 0.846 (9) & 0.748 (16) & 0.900 (3) & \textbf{0.929 (1)} \\
      MNIST-C & 0.852 (9) & 0.756 (12) & 0.745 (13) & 0.718 (15) & 0.652 (18) & 0.891 (3) & 0.888 (5) & 0.885 (6) & 0.784 (11) & 0.890 (4) & 0.706 (17) & 0.716 (16) & 0.852 (8) & 0.849 (10) & 0.891 (2) & 0.738 (14) & 0.879 (7) & \textbf{0.897 (1)} \\
      MVTec-AD & 0.650 (12) & 0.594 (15) & 0.702 (8) & 0.733 (5) & \textbf{0.841 (1)} & 0.625 (14) & 0.583 (16) & 0.627 (13) & 0.582 (17) & 0.773 (4) & 0.729 (6) & 0.659 (11) & 0.547 (18) & 0.836 (2) & 0.664 (10) & 0.700 (9) & 0.783 (3) & 0.713 (7) \\
      SVHN & 0.547 (11) & 0.535 (14) & 0.536 (13) & 0.525 (17) & 0.511 (18) & \textbf{0.579 (1)} & 0.559 (6) & 0.568 (2) & 0.559 (7) & 0.552 (8) & 0.549 (9) & 0.567 (3) & 0.532 (15) & 0.545 (12) & 0.561 (4) & 0.530 (16) & 0.561 (5) & 0.548 (10) \\
      \midrule
      20news & 0.662 (11) & 0.594 (17) & 0.622 (13) & 0.499 (18) & 0.698 (8) & 0.666 (10) & 0.657 (12) & 0.700 (5) & 0.618 (15) & 0.734 (2) & 0.615 (16) & 0.727 (3) & 0.621 (14) & 0.699 (7) & 0.700 (6) & 0.683 (9) & 0.710 (4) & \textbf{0.750 (1)} \\
      agnews & 0.762 (9) & 0.677 (15) & 0.669 (16) & 0.662 (17) & 0.750 (11) & 0.842 (4) & 0.732 (12) & 0.803 (7) & 0.681 (14) & 0.837 (5) & 0.701 (13) & 0.849 (3) & 0.753 (10) & 0.795 (8) & 0.868 (2) & 0.588 (18) & 0.812 (6) & \textbf{0.881 (1)} \\
      amazon & 0.633 (11) & 0.542 (14) & 0.609 (12) & 0.512 (16) & 0.501 (17) & 0.718 (2) & 0.654 (7) & 0.715 (3) & 0.706 (5) & 0.712 (4) & 0.471 (18) & 0.530 (15) & 0.634 (10) & 0.641 (8) & \textbf{0.745 (1)} & 0.580 (13) & 0.639 (9) & 0.706 (6) \\
      imdb & 0.657 (7) & 0.539 (13) & 0.580 (12) & 0.465 (17) & 0.451 (18) & 0.738 (4) & 0.643 (10) & 0.752 (3) & 0.726 (5) & 0.706 (6) & 0.511 (15) & 0.525 (14) & 0.655 (8) & 0.604 (11) & \textbf{0.777 (1)} & 0.477 (16) & 0.650 (9) & 0.752 (2) \\
      yelp & 0.757 (9) & 0.599 (13) & 0.634 (12) & 0.555 (16) & 0.500 (17) & 0.869 (2) & 0.791 (6) & 0.851 (3) & 0.763 (7) & 0.834 (4) & 0.481 (18) & 0.565 (15) & 0.760 (8) & 0.731 (11) & \textbf{0.877 (1)} & 0.570 (14) & 0.742 (10) & 0.829 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=5\%$ setting.
  }
  \label{tab:rank_aucroc_0.05}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.965 (10) & 0.934 (12) & 0.956 (11) & 0.917 (14) & 0.489 (18) & 0.996 (7) & 0.997 (4) & 0.996 (6) & 0.781 (17) & 0.998 (3) & 0.903 (15) & 0.923 (13) & 0.995 (8) & 0.980 (9) & 0.996 (5) & 0.881 (16) & 0.999 (2) & \textbf{0.999 (1)} \\
      11\_donors & 0.996 (8) & 0.999 (6) & 0.999 (5) & 0.388 (18) & 0.608 (16) & 1.000 (2) & \textbf{1.000 (1)} & 0.999 (4) & 0.957 (14) & 0.994 (10) & 0.492 (17) & 0.696 (15) & 0.977 (13) & 0.994 (9) & 0.993 (11) & 0.983 (12) & 0.999 (3) & 0.998 (7) \\
      12\_fault & 0.706 (4) & 0.702 (5) & 0.677 (9) & 0.576 (17) & 0.644 (14) & 0.689 (7) & 0.634 (15) & 0.678 (8) & 0.551 (18) & 0.668 (12) & 0.655 (13) & 0.699 (6) & 0.675 (11) & 0.720 (3) & 0.677 (10) & 0.618 (16) & 0.733 (2) & \textbf{0.734 (1)} \\
      13\_fraud & 0.924 (7) & 0.895 (11) & 0.840 (14) & 0.806 (15) & \textbf{0.964 (1)} & 0.910 (9) & 0.891 (12) & 0.928 (6) & 0.654 (17) & 0.933 (4) & 0.920 (8) & 0.947 (2) & 0.500 (18) & 0.943 (3) & 0.848 (13) & 0.740 (16) & 0.904 (10) & 0.930 (5) \\
      14\_glass & 0.957 (5) & 0.877 (13) & 0.913 (9) & 0.484 (18) & 0.721 (16) & 0.884 (11) & 0.878 (12) & 0.954 (6) & 0.820 (14) & 0.936 (8) & 0.911 (10) & 0.748 (15) & 0.500 (17) & 0.973 (2) & 0.963 (4) & 0.944 (7) & \textbf{0.976 (1)} & 0.971 (3) \\
      15\_Hepatitis & 0.836 (9) & 0.763 (13) & 0.848 (7) & 0.724 (14) & 0.614 (18) & 0.893 (3) & 0.787 (11) & 0.851 (6) & 0.659 (17) & 0.697 (15) & 0.779 (12) & 0.666 (16) & 0.859 (5) & \textbf{0.912 (1)} & 0.843 (8) & 0.794 (10) & 0.898 (2) & 0.887 (4) \\
      16\_http & 0.974 (15) & 0.999 (11) & 1.000 (8) & 0.988 (14) & 0.843 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 1.000 (9) & 0.997 (12) & 0.887 (16) & 0.995 (13) & 0.500 (18) & 1.000 (7) & 1.000 (4) & 1.000 (6) & 0.999 (10) & 1.000 (5) \\
      17\_InternetAds & 0.766 (5) & 0.721 (8) & 0.768 (4) & 0.572 (16) & 0.671 (11) & 0.623 (13) & 0.574 (15) & 0.605 (14) & 0.547 (18) & 0.754 (6) & 0.655 (12) & 0.673 (10) & 0.725 (7) & 0.818 (3) & 0.560 (17) & 0.709 (9) & 0.838 (2) & \textbf{0.889 (1)} \\
      18\_Ionosphere & 0.885 (8) & 0.833 (11) & \textbf{0.948 (1)} & 0.736 (12) & 0.901 (7) & 0.718 (13) & 0.701 (14) & 0.700 (15) & 0.567 (18) & 0.885 (9) & 0.916 (5) & 0.937 (2) & 0.866 (10) & 0.927 (4) & 0.632 (17) & 0.665 (16) & 0.905 (6) & 0.927 (3) \\
      19\_landsat & 0.872 (4) & 0.862 (5) & 0.640 (12) & 0.363 (18) & 0.505 (17) & 0.754 (10) & 0.805 (7) & 0.773 (9) & 0.609 (13) & 0.691 (11) & 0.589 (15) & 0.511 (16) & 0.806 (6) & 0.886 (3) & 0.801 (8) & 0.595 (14) & 0.902 (2) & \textbf{0.905 (1)} \\
      1\_ALOI & 0.660 (2) & 0.566 (5) & 0.552 (9) & 0.524 (12) & 0.548 (11) & 0.486 (16) & 0.555 (8) & 0.500 (14) & 0.498 (15) & 0.548 (10) & 0.484 (17) & 0.557 (7) & 0.576 (4) & 0.565 (6) & 0.484 (18) & 0.503 (13) & 0.632 (3) & \textbf{0.732 (1)} \\
      20\_letter & 0.864 (3) & 0.737 (6) & 0.701 (8) & 0.417 (18) & 0.701 (7) & 0.611 (13) & 0.695 (9) & 0.607 (14) & 0.575 (16) & 0.638 (11) & 0.851 (4) & 0.793 (5) & 0.636 (12) & 0.671 (10) & 0.603 (15) & 0.569 (17) & 0.895 (2) & \textbf{0.933 (1)} \\
      21\_Lymphography & 0.754 (15) & 0.850 (12) & 0.861 (10) & 0.974 (5) & 0.939 (7) & 0.851 (11) & 0.908 (8) & 0.832 (13) & 0.537 (17) & 0.995 (2) & 0.561 (16) & 0.807 (14) & 0.500 (18) & \textbf{0.997 (1)} & 0.899 (9) & 0.964 (6) & 0.979 (4) & 0.987 (3) \\
      22\_magic.gamma & 0.847 (5) & 0.813 (11) & 0.813 (12) & 0.627 (18) & 0.645 (17) & 0.833 (8) & 0.850 (3) & 0.836 (7) & 0.805 (13) & 0.819 (9) & 0.661 (16) & 0.732 (15) & 0.768 (14) & 0.816 (10) & 0.850 (4) & 0.839 (6) & 0.892 (2) & \textbf{0.898 (1)} \\
      23\_mammography & 0.885 (11) & 0.918 (7) & 0.929 (6) & 0.386 (18) & 0.773 (16) & 0.929 (5) & 0.933 (3) & 0.930 (4) & 0.868 (13) & 0.903 (9) & 0.393 (17) & 0.854 (15) & 0.860 (14) & 0.911 (8) & 0.890 (10) & 0.877 (12) & 0.934 (2) & \textbf{0.942 (1)} \\
      24\_mnist & 0.961 (4) & 0.867 (12) & 0.887 (11) & 0.931 (8) & 0.714 (17) & 0.952 (5) & 0.925 (9) & 0.944 (6) & 0.630 (18) & 0.937 (7) & 0.852 (13) & 0.811 (16) & 0.924 (10) & 0.969 (3) & 0.821 (14) & 0.816 (15) & 0.979 (2) & \textbf{0.992 (1)} \\
      25\_musk & 0.999 (6) & 0.952 (13) & 0.953 (12) & 0.691 (18) & 0.818 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.762 (17) & 0.999 (8) & 0.971 (11) & 0.883 (14) & 0.998 (9) & 0.999 (7) & 0.997 (10) & 0.881 (15) & 1.000 (5) & 1.000 (3) \\
      26\_optdigits & 0.979 (10) & 0.949 (12) & 0.771 (13) & 0.529 (17) & 0.435 (18) & \textbf{0.999 (1)} & 0.995 (5) & 0.999 (2) & 0.672 (15) & 0.991 (6) & 0.981 (8) & 0.573 (16) & 0.966 (11) & 0.991 (7) & 0.980 (9) & 0.726 (14) & 0.997 (4) & 0.998 (3) \\
      27\_PageBlocks & 0.951 (5) & 0.929 (7) & 0.958 (4) & 0.592 (18) & 0.790 (16) & 0.883 (13) & 0.914 (8) & 0.889 (12) & 0.842 (15) & 0.889 (11) & 0.684 (17) & 0.901 (10) & 0.940 (6) & 0.963 (3) & 0.869 (14) & 0.905 (9) & \textbf{0.977 (1)} & 0.977 (2) \\
      28\_pendigits & 0.977 (11) & 0.970 (12) & 0.883 (14) & 0.820 (16) & 0.641 (18) & 0.996 (4) & 0.993 (6) & \textbf{0.997 (1)} & 0.669 (17) & 0.993 (5) & 0.981 (10) & 0.882 (15) & 0.985 (9) & 0.991 (8) & 0.993 (7) & 0.899 (13) & 0.997 (3) & 0.997 (2) \\
      29\_Pima & 0.719 (8) & 0.640 (14) & 0.743 (6) & 0.536 (18) & 0.608 (16) & 0.759 (2) & 0.639 (15) & 0.759 (3) & 0.586 (17) & 0.720 (7) & 0.682 (12) & 0.715 (9) & 0.708 (10) & 0.748 (5) & 0.694 (11) & 0.671 (13) & 0.759 (4) & \textbf{0.760 (1)} \\
      2\_annthyroid & 0.966 (4) & 0.812 (14) & 0.920 (9) & 0.602 (16) & 0.779 (15) & 0.826 (13) & 0.932 (8) & 0.829 (12) & 0.939 (6) & 0.844 (10) & 0.474 (18) & 0.594 (17) & 0.933 (7) & 0.982 (3) & 0.837 (11) & 0.943 (5) & \textbf{0.988 (1)} & 0.985 (2) \\
      30\_satellite & 0.891 (4) & 0.882 (5) & 0.801 (12) & 0.577 (18) & 0.704 (15) & 0.847 (8) & 0.864 (6) & 0.843 (9) & 0.730 (13) & 0.820 (11) & 0.723 (14) & 0.624 (17) & 0.839 (10) & 0.892 (3) & 0.855 (7) & 0.641 (16) & \textbf{0.929 (1)} & 0.926 (2) \\
      31\_satimage-2 & 0.982 (6) & 0.982 (5) & 0.958 (15) & 0.941 (17) & 0.970 (11) & 0.976 (10) & 0.979 (7) & 0.966 (12) & 0.760 (18) & 0.996 (2) & 0.988 (4) & 0.977 (9) & 0.947 (16) & 0.978 (8) & 0.961 (13) & 0.960 (14) & 0.996 (3) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.997 (3) & 0.991 (5) & 0.990 (6) & 0.941 (16) & 0.640 (17) & 0.980 (12) & 0.984 (9) & 0.980 (13) & 0.987 (8) & 0.989 (7) & 0.271 (18) & 0.980 (11) & 0.977 (14) & 0.991 (4) & 0.980 (10) & 0.952 (15) & \textbf{0.999 (1)} & 0.999 (2) \\
      33\_skin & 0.993 (8) & 0.995 (7) & 0.912 (14) & 0.428 (18) & 0.509 (17) & 0.951 (12) & 0.982 (10) & 0.954 (11) & 0.996 (5) & 0.940 (13) & 0.836 (15) & 0.720 (16) & 0.985 (9) & 0.997 (2) & 0.996 (4) & 0.995 (6) & 0.997 (3) & \textbf{0.999 (1)} \\
      34\_smtp & 0.834 (9) & 0.882 (6) & 0.907 (4) & \textbf{0.925 (1)} & 0.559 (17) & 0.693 (14) & 0.878 (7) & 0.652 (16) & 0.785 (12) & 0.790 (11) & 0.842 (8) & 0.889 (5) & 0.500 (18) & 0.802 (10) & 0.681 (15) & 0.708 (13) & 0.922 (2) & 0.920 (3) \\
      35\_SpamBase & 0.891 (6) & 0.695 (12) & 0.816 (10) & 0.615 (15) & 0.530 (18) & 0.905 (5) & 0.834 (7) & 0.907 (4) & 0.641 (14) & 0.667 (13) & 0.605 (16) & 0.560 (17) & 0.821 (9) & 0.924 (3) & 0.825 (8) & 0.753 (11) & 0.956 (2) & \textbf{0.962 (1)} \\
      36\_speech & 0.557 (9) & 0.537 (11) & 0.523 (12) & 0.466 (18) & 0.506 (16) & 0.601 (3) & 0.498 (17) & 0.611 (2) & 0.513 (14) & 0.573 (7) & \textbf{0.663 (1)} & 0.508 (15) & 0.591 (4) & 0.543 (10) & 0.581 (6) & 0.522 (13) & 0.582 (5) & 0.558 (8) \\
      37\_Stamps & 0.901 (8) & 0.742 (16) & 0.907 (7) & 0.617 (18) & 0.752 (15) & 0.926 (6) & 0.821 (13) & 0.944 (4) & 0.675 (17) & \textbf{0.961 (1)} & 0.799 (14) & 0.872 (10) & 0.870 (11) & 0.948 (2) & 0.876 (9) & 0.839 (12) & 0.947 (3) & 0.942 (5) \\
      38\_thyroid & 0.970 (10) & 0.958 (11) & 0.974 (9) & 0.848 (17) & 0.918 (14) & 0.995 (3) & \textbf{0.997 (1)} & 0.995 (4) & 0.738 (18) & 0.996 (2) & 0.876 (16) & 0.924 (13) & 0.992 (7) & 0.992 (8) & 0.913 (15) & 0.931 (12) & 0.994 (5) & 0.994 (6) \\
      39\_vertebral & 0.692 (13) & 0.633 (15) & 0.773 (6) & 0.571 (16) & 0.373 (17) & 0.744 (10) & 0.762 (9) & 0.771 (7) & 0.723 (11) & 0.719 (12) & 0.689 (14) & 0.359 (18) & 0.786 (4) & 0.773 (5) & 0.831 (2) & 0.825 (3) & \textbf{0.832 (1)} & 0.770 (8) \\
      3\_backdoor & 0.929 (8) & 0.946 (6) & 0.913 (11) & 0.489 (18) & 0.885 (15) & 0.954 (4) & 0.958 (3) & 0.946 (5) & 0.763 (16) & 0.923 (10) & 0.909 (12) & 0.890 (14) & 0.929 (9) & 0.940 (7) & 0.906 (13) & 0.753 (17) & 0.974 (2) & \textbf{0.989 (1)} \\
      40\_vowels & 0.857 (7) & 0.731 (14) & 0.789 (11) & 0.361 (18) & 0.783 (12) & 0.878 (5) & 0.798 (10) & 0.908 (4) & 0.780 (13) & 0.834 (8) & 0.910 (3) & 0.825 (9) & 0.500 (17) & 0.862 (6) & 0.661 (15) & 0.607 (16) & \textbf{0.973 (1)} & 0.963 (2) \\
      41\_Waveform & 0.789 (10) & 0.720 (14) & 0.621 (16) & 0.571 (17) & 0.534 (18) & 0.866 (6) & 0.771 (11) & 0.863 (7) & 0.724 (13) & 0.877 (4) & 0.712 (15) & 0.725 (12) & 0.805 (9) & 0.870 (5) & 0.893 (2) & 0.830 (8) & 0.886 (3) & \textbf{0.916 (1)} \\
      42\_WBC & 0.726 (16) & 0.947 (11) & 0.808 (13) & 0.981 (6) & 0.911 (12) & 0.986 (2) & 0.753 (15) & 0.984 (3) & 0.606 (17) & 0.978 (7) & 0.777 (14) & 0.970 (9) & 0.500 (18) & \textbf{0.986 (1)} & 0.982 (5) & 0.966 (10) & 0.983 (4) & 0.977 (8) \\
      43\_WDBC & 0.970 (10) & 0.896 (14) & 0.813 (15) & 0.924 (13) & 0.980 (7) & \textbf{0.999 (1)} & 0.985 (5) & 0.999 (2) & 0.803 (16) & 0.945 (12) & 0.786 (17) & 0.960 (11) & 0.500 (18) & 0.989 (4) & 0.972 (9) & 0.982 (6) & 0.994 (3) & 0.977 (8) \\
      44\_Wilt & 0.836 (8) & 0.801 (9) & 0.731 (11) & 0.505 (16) & 0.463 (17) & 0.693 (13) & 0.769 (10) & 0.694 (12) & 0.982 (3) & 0.654 (14) & 0.561 (15) & 0.326 (18) & 0.858 (6) & 0.920 (5) & 0.836 (7) & 0.972 (4) & \textbf{0.985 (1)} & 0.983 (2) \\
      45\_wine & 0.929 (12) & 0.755 (15) & 0.945 (11) & 0.355 (18) & 0.621 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.806 (14) & 0.996 (6) & 0.835 (13) & 0.749 (16) & 0.986 (9) & 0.989 (7) & 0.996 (5) & 0.968 (10) & 0.998 (4) & 0.988 (8) \\
      46\_WPBC & 0.661 (10) & 0.575 (15) & 0.594 (14) & 0.401 (18) & 0.486 (17) & 0.725 (2) & 0.624 (13) & \textbf{0.733 (1)} & 0.660 (11) & 0.680 (7) & 0.640 (12) & 0.497 (16) & 0.680 (6) & 0.673 (8) & 0.689 (5) & 0.689 (4) & 0.719 (3) & 0.667 (9) \\
      47\_yeast & 0.577 (9) & 0.539 (13) & 0.529 (14) & 0.453 (16) & 0.446 (17) & \textbf{0.632 (1)} & 0.586 (8) & 0.632 (2) & 0.558 (10) & 0.555 (11) & 0.514 (15) & 0.393 (18) & 0.554 (12) & 0.619 (3) & 0.610 (7) & 0.614 (5) & 0.615 (4) & 0.612 (6) \\
      4\_breastw & 0.973 (6) & 0.922 (14) & 0.965 (10) & 0.960 (11) & 0.923 (13) & 0.973 (7) & 0.772 (17) & 0.902 (15) & 0.631 (18) & 0.972 (8) & 0.899 (16) & 0.979 (5) & 0.934 (12) & \textbf{0.989 (1)} & 0.989 (2) & 0.966 (9) & 0.988 (3) & 0.985 (4) \\
      5\_campaign & 0.880 (4) & 0.672 (15) & 0.726 (9) & 0.747 (8) & 0.665 (16) & 0.848 (6) & 0.707 (11) & 0.828 (7) & 0.598 (18) & 0.674 (13) & 0.674 (14) & 0.708 (10) & 0.853 (5) & 0.888 (3) & 0.690 (12) & 0.602 (17) & \textbf{0.921 (1)} & 0.913 (2) \\
      6\_cardio & 0.955 (7) & 0.821 (15) & 0.886 (12) & 0.871 (14) & 0.789 (17) & 0.976 (4) & 0.920 (8) & 0.972 (6) & 0.617 (18) & \textbf{0.980 (1)} & 0.892 (11) & 0.908 (10) & 0.920 (9) & 0.973 (5) & 0.806 (16) & 0.874 (13) & 0.980 (2) & 0.978 (3) \\
      7\_Cardiotocography & 0.849 (7) & 0.798 (11) & 0.836 (9) & 0.769 (14) & 0.566 (18) & 0.911 (3) & 0.769 (13) & 0.899 (4) & 0.630 (17) & 0.895 (6) & 0.745 (15) & 0.708 (16) & 0.820 (10) & 0.896 (5) & 0.848 (8) & 0.783 (12) & \textbf{0.927 (1)} & 0.916 (2) \\
      8\_celeba & 0.864 (6) & 0.758 (14) & 0.830 (12) & 0.775 (13) & 0.639 (17) & 0.906 (4) & 0.838 (11) & 0.899 (5) & 0.687 (16) & 0.841 (10) & 0.850 (8) & 0.634 (18) & 0.844 (9) & 0.856 (7) & \textbf{0.925 (1)} & 0.724 (15) & 0.908 (3) & 0.920 (2) \\
      9\_census & 0.876 (3) & 0.690 (12) & 0.800 (6) & 0.480 (18) & 0.605 (16) & 0.797 (7) & 0.676 (14) & 0.747 (9) & 0.564 (17) & 0.754 (8) & 0.627 (15) & 0.684 (13) & 0.868 (5) & 0.876 (4) & 0.716 (10) & 0.691 (11) & 0.881 (2) & \textbf{0.882 (1)} \\
      \midrule
      CIFAR10 & 0.924 (6) & 0.833 (15) & 0.833 (16) & 0.877 (11) & 0.745 (18) & 0.921 (7) & 0.851 (12) & 0.908 (8) & 0.766 (17) & 0.941 (3) & 0.836 (14) & 0.882 (10) & 0.902 (9) & 0.928 (5) & 0.941 (4) & 0.840 (13) & 0.951 (2) & \textbf{0.957 (1)} \\
      FashionMNIST & 0.920 (7) & 0.835 (15) & 0.850 (14) & 0.891 (11) & 0.830 (16) & 0.919 (8) & 0.890 (12) & 0.921 (6) & 0.813 (17) & 0.938 (3) & 0.856 (13) & 0.896 (9) & 0.895 (10) & 0.927 (5) & 0.938 (4) & 0.809 (18) & 0.942 (2) & \textbf{0.953 (1)} \\
      MNIST-C & 0.913 (8) & 0.848 (13) & 0.885 (12) & 0.715 (16) & 0.658 (18) & 0.935 (2) & \textbf{0.936 (1)} & 0.931 (4) & 0.908 (9) & 0.929 (6) & 0.709 (17) & 0.719 (15) & 0.902 (10) & 0.890 (11) & 0.922 (7) & 0.829 (14) & 0.931 (5) & 0.934 (3) \\
      MVTec-AD & 0.835 (5) & 0.661 (18) & 0.789 (9) & 0.670 (16) & 0.841 (3) & 0.791 (8) & 0.703 (13) & 0.780 (10) & 0.681 (15) & 0.839 (4) & 0.682 (14) & 0.670 (17) & 0.829 (6) & \textbf{0.877 (1)} & 0.776 (11) & 0.764 (12) & 0.871 (2) & 0.801 (7) \\
      SVHN & 0.592 (10) & 0.558 (15) & 0.589 (11) & 0.523 (17) & 0.511 (18) & \textbf{0.639 (1)} & 0.618 (5) & 0.630 (3) & 0.613 (7) & 0.626 (4) & 0.546 (16) & 0.567 (13) & 0.598 (9) & 0.565 (14) & 0.611 (8) & 0.575 (12) & 0.638 (2) & 0.616 (6) \\
      \midrule
      20news & 0.734 (8) & 0.619 (17) & 0.674 (14) & 0.532 (18) & 0.697 (12) & 0.773 (6) & 0.721 (11) & 0.783 (4) & 0.677 (13) & 0.775 (5) & 0.622 (16) & 0.725 (9) & 0.722 (10) & 0.744 (7) & 0.788 (3) & 0.639 (15) & 0.794 (2) & \textbf{0.798 (1)} \\
      agnews & 0.893 (8) & 0.773 (14) & 0.827 (12) & 0.658 (18) & 0.754 (15) & 0.938 (4) & 0.895 (7) & 0.938 (3) & 0.870 (10) & 0.938 (5) & 0.716 (16) & 0.850 (11) & 0.886 (9) & 0.821 (13) & 0.942 (2) & 0.691 (17) & 0.925 (6) & \textbf{0.944 (1)} \\
      amazon & 0.758 (10) & 0.602 (14) & 0.668 (11) & 0.498 (17) & 0.509 (16) & \textbf{0.852 (1)} & 0.773 (8) & 0.850 (2) & 0.789 (7) & 0.826 (4) & 0.474 (18) & 0.531 (15) & 0.773 (9) & 0.642 (13) & 0.815 (5) & 0.661 (12) & 0.814 (6) & 0.838 (3) \\
      imdb & 0.762 (10) & 0.622 (14) & 0.691 (12) & 0.456 (17) & 0.448 (18) & \textbf{0.873 (1)} & 0.788 (8) & 0.865 (2) & 0.795 (7) & 0.856 (4) & 0.511 (16) & 0.522 (15) & 0.771 (9) & 0.726 (11) & 0.853 (5) & 0.689 (13) & 0.831 (6) & 0.857 (3) \\
      yelp & 0.844 (10) & 0.690 (14) & 0.781 (11) & 0.570 (15) & 0.522 (17) & \textbf{0.940 (1)} & 0.874 (8) & 0.933 (2) & 0.892 (7) & 0.926 (3) & 0.472 (18) & 0.569 (16) & 0.848 (9) & 0.772 (12) & 0.901 (6) & 0.699 (13) & 0.904 (5) & 0.915 (4) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=10\%$ setting.
  }
  \label{tab:rank_aucroc_0.1}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.990 (9) & 0.964 (12) & 0.978 (11) & 0.887 (16) & 0.392 (18) & 0.999 (4) & 0.999 (6) & 0.999 (3) & 0.841 (17) & 0.999 (5) & 0.897 (15) & 0.921 (14) & 0.996 (8) & 0.990 (10) & 0.998 (7) & 0.924 (13) & 0.999 (2) & \textbf{1.000 (1)} \\
      11\_donors & 0.999 (8) & 1.000 (3) & 1.000 (6) & 0.456 (18) & 0.567 (17) & \textbf{1.000 (1)} & 1.000 (2) & 0.999 (7) & 0.994 (13) & 0.995 (12) & 0.607 (16) & 0.711 (15) & 0.991 (14) & 0.998 (9) & 0.997 (10) & 0.997 (11) & 1.000 (4) & 1.000 (5) \\
      12\_fault & 0.738 (4) & 0.729 (5) & 0.723 (6) & 0.586 (18) & 0.646 (16) & 0.713 (8) & 0.688 (13) & 0.710 (10) & 0.612 (17) & 0.708 (11) & 0.655 (15) & 0.711 (9) & 0.698 (12) & 0.741 (3) & 0.716 (7) & 0.662 (14) & 0.765 (2) & \textbf{0.770 (1)} \\
      13\_fraud & 0.903 (12) & 0.906 (10) & 0.899 (13) & 0.839 (16) & \textbf{0.964 (1)} & 0.913 (8) & 0.904 (11) & 0.918 (6) & 0.696 (17) & 0.933 (4) & 0.906 (9) & 0.947 (2) & 0.500 (18) & 0.945 (3) & 0.846 (15) & 0.856 (14) & 0.917 (7) & 0.926 (5) \\
      14\_glass & 0.974 (4) & 0.899 (13) & 0.928 (8) & 0.596 (18) & 0.721 (17) & 0.862 (14) & 0.905 (12) & 0.923 (9) & 0.780 (15) & 0.909 (11) & 0.929 (7) & 0.745 (16) & 0.917 (10) & \textbf{0.989 (1)} & 0.975 (3) & 0.959 (6) & 0.979 (2) & 0.972 (5) \\
      15\_Hepatitis & 0.937 (6) & 0.854 (14) & 0.937 (7) & 0.763 (16) & 0.615 (18) & 0.953 (3) & 0.885 (12) & 0.937 (8) & 0.798 (15) & 0.888 (11) & 0.855 (13) & 0.671 (17) & 0.949 (4) & \textbf{0.957 (1)} & 0.928 (9) & 0.910 (10) & 0.956 (2) & 0.946 (5) \\
      16\_http & 0.974 (15) & 0.999 (12) & 1.000 (10) & 0.671 (18) & 0.848 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 1.000 (11) & 0.997 (13) & 0.834 (17) & 0.995 (14) & 1.000 (6) & 1.000 (8) & 1.000 (4) & 1.000 (7) & 1.000 (9) & 1.000 (5) \\
      17\_InternetAds & 0.770 (5) & 0.750 (8) & 0.783 (4) & 0.718 (9) & 0.672 (14) & 0.686 (11) & 0.612 (16) & 0.684 (12) & 0.593 (17) & 0.755 (7) & 0.430 (18) & 0.683 (13) & 0.768 (6) & 0.847 (3) & 0.631 (15) & 0.700 (10) & 0.891 (2) & \textbf{0.917 (1)} \\
      18\_Ionosphere & 0.939 (5) & 0.871 (11) & 0.954 (4) & 0.769 (15) & 0.905 (8) & 0.807 (12) & 0.755 (17) & 0.789 (13) & 0.612 (18) & 0.886 (9) & 0.884 (10) & 0.933 (6) & 0.923 (7) & 0.954 (3) & 0.768 (16) & 0.770 (14) & 0.957 (2) & \textbf{0.959 (1)} \\
      19\_landsat & 0.905 (4) & 0.900 (5) & 0.652 (13) & 0.361 (18) & 0.515 (16) & 0.761 (10) & 0.822 (7) & 0.783 (9) & 0.580 (15) & 0.701 (12) & 0.584 (14) & 0.497 (17) & 0.857 (6) & 0.918 (3) & 0.805 (8) & 0.734 (11) & 0.930 (2) & \textbf{0.932 (1)} \\
      1\_ALOI & 0.728 (2) & 0.570 (6) & 0.566 (7) & 0.534 (13) & 0.550 (9) & 0.509 (16) & 0.536 (12) & 0.509 (17) & 0.544 (10) & 0.530 (15) & 0.541 (11) & 0.560 (8) & 0.591 (4) & 0.586 (5) & 0.487 (18) & 0.533 (14) & 0.659 (3) & \textbf{0.784 (1)} \\
      20\_letter & 0.897 (3) & 0.749 (8) & 0.797 (5) & 0.410 (18) & 0.702 (12) & 0.697 (14) & 0.729 (9) & 0.720 (10) & 0.643 (16) & 0.687 (15) & 0.773 (7) & 0.798 (4) & 0.698 (13) & 0.776 (6) & 0.709 (11) & 0.636 (17) & 0.946 (2) & \textbf{0.949 (1)} \\
      21\_Lymphography & 0.883 (14) & 0.870 (15) & 0.952 (10) & 0.904 (13) & 0.940 (11) & 0.977 (8) & 0.911 (12) & 0.987 (6) & 0.738 (17) & \textbf{0.999 (1)} & 0.670 (18) & 0.840 (16) & 0.955 (9) & 0.997 (2) & 0.977 (7) & 0.995 (3) & 0.992 (5) & 0.995 (4) \\
      22\_magic.gamma & 0.870 (4) & 0.846 (7) & 0.834 (10) & 0.669 (17) & 0.587 (18) & 0.833 (11) & 0.851 (5) & 0.836 (9) & 0.842 (8) & 0.813 (13) & 0.703 (16) & 0.734 (15) & 0.799 (14) & 0.849 (6) & 0.830 (12) & 0.881 (3) & 0.906 (2) & \textbf{0.916 (1)} \\
      23\_mammography & 0.894 (13) & 0.921 (7) & 0.941 (3) & 0.444 (17) & 0.734 (16) & 0.934 (5) & 0.936 (4) & 0.931 (6) & 0.913 (8) & 0.912 (10) & 0.280 (18) & 0.851 (15) & 0.868 (14) & 0.912 (9) & 0.910 (11) & 0.907 (12) & \textbf{0.949 (1)} & 0.948 (2) \\
      24\_mnist & 0.982 (3) & 0.915 (11) & 0.927 (9) & 0.873 (14) & 0.717 (17) & 0.973 (5) & 0.964 (7) & 0.971 (6) & 0.664 (18) & 0.917 (10) & 0.875 (13) & 0.814 (16) & 0.951 (8) & 0.980 (4) & 0.876 (12) & 0.841 (15) & 0.988 (2) & \textbf{0.995 (1)} \\
      25\_musk & 1.000 (8) & 0.978 (11) & 0.966 (12) & 0.749 (18) & 0.892 (15) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.942 (14) & 1.000 (3) & 0.965 (13) & 0.866 (17) & 0.998 (9) & \textbf{1.000 (1)} & 0.995 (10) & 0.890 (16) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.991 (7) & 0.991 (9) & 0.876 (14) & 0.650 (16) & 0.434 (18) & 0.998 (5) & 0.999 (4) & 0.999 (3) & 0.752 (15) & 0.991 (8) & 0.985 (11) & 0.588 (17) & 0.979 (12) & 0.996 (6) & 0.987 (10) & 0.890 (13) & \textbf{0.999 (1)} & 0.999 (2) \\
      27\_PageBlocks & 0.964 (4) & 0.943 (8) & 0.963 (5) & 0.665 (16) & 0.644 (18) & 0.880 (15) & 0.947 (7) & 0.886 (13) & 0.914 (11) & 0.883 (14) & 0.654 (17) & 0.901 (12) & 0.958 (6) & 0.975 (3) & 0.923 (10) & 0.936 (9) & 0.984 (2) & \textbf{0.986 (1)} \\
      28\_pendigits & 0.987 (10) & 0.993 (9) & 0.981 (12) & 0.798 (16) & 0.712 (18) & 0.997 (4) & 0.993 (8) & 0.997 (3) & 0.748 (17) & 0.994 (7) & 0.981 (13) & 0.896 (15) & 0.984 (11) & 0.997 (5) & 0.996 (6) & 0.948 (14) & \textbf{0.998 (1)} & 0.998 (2) \\
      29\_Pima & 0.736 (9) & 0.669 (15) & 0.747 (7) & 0.506 (18) & 0.608 (17) & 0.760 (5) & 0.716 (11) & 0.767 (3) & 0.639 (16) & 0.707 (13) & 0.714 (12) & 0.723 (10) & 0.738 (8) & 0.765 (4) & 0.754 (6) & 0.706 (14) & 0.788 (2) & \textbf{0.791 (1)} \\
      2\_annthyroid & 0.985 (4) & 0.885 (11) & 0.961 (8) & 0.581 (17) & 0.754 (15) & 0.840 (13) & 0.961 (9) & 0.840 (12) & 0.965 (7) & 0.827 (14) & 0.449 (18) & 0.595 (16) & 0.973 (6) & 0.988 (3) & 0.905 (10) & 0.977 (5) & \textbf{0.990 (1)} & 0.989 (2) \\
      30\_satellite & 0.917 (4) & 0.909 (5) & 0.812 (12) & 0.584 (18) & 0.709 (16) & 0.851 (9) & 0.866 (7) & 0.840 (10) & 0.807 (13) & 0.820 (11) & 0.736 (15) & 0.629 (17) & 0.884 (6) & 0.921 (3) & 0.855 (8) & 0.800 (14) & 0.945 (2) & \textbf{0.945 (1)} \\
      31\_satimage-2 & 0.978 (9) & 0.984 (5) & 0.970 (12) & 0.941 (16) & 0.970 (13) & 0.977 (10) & 0.978 (8) & 0.979 (7) & 0.806 (18) & 0.996 (3) & 0.989 (4) & 0.977 (11) & 0.936 (17) & 0.984 (6) & 0.956 (14) & 0.948 (15) & 0.997 (2) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.999 (3) & 0.993 (5) & 0.990 (6) & 0.931 (16) & 0.687 (17) & 0.980 (13) & 0.982 (12) & 0.980 (14) & 0.988 (8) & 0.990 (7) & 0.575 (18) & 0.984 (10) & 0.988 (9) & 0.996 (4) & 0.982 (11) & 0.971 (15) & \textbf{1.000 (1)} & 1.000 (2) \\
      33\_skin & 0.996 (6) & 0.997 (4) & 0.910 (14) & 0.399 (18) & 0.473 (17) & 0.950 (12) & 0.982 (10) & 0.954 (11) & 0.996 (7) & 0.942 (13) & 0.687 (16) & 0.736 (15) & 0.993 (8) & 0.998 (3) & 0.992 (9) & 0.997 (5) & 0.999 (2) & \textbf{0.999 (1)} \\
      34\_smtp & 0.834 (9) & 0.882 (6) & 0.907 (4) & \textbf{0.925 (1)} & 0.559 (17) & 0.693 (14) & 0.878 (7) & 0.652 (16) & 0.785 (12) & 0.790 (11) & 0.842 (8) & 0.889 (5) & 0.500 (18) & 0.802 (10) & 0.681 (15) & 0.708 (13) & 0.922 (2) & 0.920 (3) \\
      35\_SpamBase & 0.945 (4) & 0.802 (12) & 0.866 (10) & 0.770 (14) & 0.534 (18) & 0.919 (7) & 0.922 (6) & 0.928 (5) & 0.790 (13) & 0.675 (15) & 0.540 (17) & 0.557 (16) & 0.878 (9) & 0.947 (3) & 0.882 (8) & 0.819 (11) & 0.971 (2) & \textbf{0.971 (1)} \\
      36\_speech & 0.589 (12) & 0.547 (14) & 0.598 (11) & 0.400 (18) & 0.506 (16) & 0.700 (2) & 0.566 (13) & 0.680 (4) & 0.625 (8) & 0.625 (9) & \textbf{0.736 (1)} & 0.508 (15) & 0.627 (7) & 0.616 (10) & 0.683 (3) & 0.495 (17) & 0.646 (6) & 0.649 (5) \\
      37\_Stamps & 0.964 (3) & 0.836 (15) & 0.954 (7) & 0.657 (18) & 0.754 (17) & 0.954 (8) & 0.940 (10) & 0.959 (5) & 0.869 (14) & 0.959 (6) & 0.831 (16) & 0.872 (13) & 0.941 (9) & 0.966 (2) & 0.934 (11) & 0.917 (12) & \textbf{0.969 (1)} & 0.962 (4) \\
      38\_thyroid & 0.990 (9) & 0.974 (12) & 0.989 (10) & 0.847 (18) & 0.920 (14) & 0.996 (5) & 0.998 (2) & 0.995 (7) & 0.920 (15) & 0.996 (4) & 0.897 (17) & 0.920 (16) & 0.990 (8) & 0.995 (6) & 0.957 (13) & 0.980 (11) & \textbf{0.998 (1)} & 0.996 (3) \\
      39\_vertebral & 0.853 (5) & 0.696 (15) & 0.821 (9) & 0.486 (16) & 0.374 (18) & 0.803 (11) & 0.803 (12) & 0.827 (8) & 0.736 (14) & 0.814 (10) & 0.763 (13) & 0.389 (17) & 0.838 (7) & 0.871 (4) & 0.873 (3) & 0.847 (6) & \textbf{0.891 (1)} & 0.880 (2) \\
      3\_backdoor & 0.968 (5) & 0.962 (7) & 0.964 (6) & 0.737 (18) & 0.886 (15) & 0.972 (4) & 0.974 (3) & 0.958 (9) & 0.742 (17) & 0.938 (11) & 0.903 (13) & 0.887 (14) & 0.956 (10) & 0.960 (8) & 0.907 (12) & 0.859 (16) & 0.987 (2) & \textbf{0.994 (1)} \\
      40\_vowels & 0.944 (8) & 0.788 (14) & 0.889 (11) & 0.397 (18) & 0.784 (15) & 0.963 (4) & 0.957 (6) & 0.975 (3) & 0.775 (16) & 0.962 (5) & 0.922 (9) & 0.830 (13) & 0.876 (12) & 0.922 (10) & 0.951 (7) & 0.704 (17) & \textbf{0.992 (1)} & 0.989 (2) \\
      41\_Waveform & 0.860 (8) & 0.762 (12) & 0.644 (16) & 0.568 (17) & 0.533 (18) & 0.895 (7) & 0.853 (10) & 0.896 (6) & 0.741 (13) & 0.897 (5) & 0.694 (15) & 0.728 (14) & 0.856 (9) & 0.908 (4) & 0.917 (3) & 0.789 (11) & 0.923 (2) & \textbf{0.927 (1)} \\
      42\_WBC & 0.864 (16) & 0.956 (11) & 0.871 (15) & 0.957 (10) & 0.916 (13) & \textbf{0.991 (1)} & 0.922 (12) & 0.990 (2) & 0.584 (18) & 0.985 (7) & 0.797 (17) & 0.971 (8) & 0.904 (14) & 0.990 (3) & 0.985 (6) & 0.971 (9) & 0.989 (5) & 0.989 (4) \\
      43\_WDBC & 0.951 (12) & 0.927 (13) & 0.914 (14) & 0.901 (16) & 0.980 (9) & \textbf{1.000 (1)} & 1.000 (3) & 1.000 (2) & 0.903 (15) & 0.986 (8) & 0.837 (17) & 0.966 (11) & 0.600 (18) & 0.999 (4) & 0.995 (7) & 0.974 (10) & 0.998 (5) & 0.997 (6) \\
      44\_Wilt & 0.903 (7) & 0.900 (8) & 0.751 (11) & 0.486 (16) & 0.458 (17) & 0.695 (13) & 0.802 (10) & 0.698 (12) & \textbf{0.991 (1)} & 0.651 (14) & 0.550 (15) & 0.330 (18) & 0.915 (6) & 0.961 (5) & 0.865 (9) & 0.979 (4) & 0.989 (2) & 0.987 (3) \\
      45\_wine & 0.923 (12) & 0.848 (14) & 0.976 (10) & 0.280 (18) & 0.634 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.809 (15) & 0.995 (7) & 0.897 (13) & 0.795 (16) & 0.984 (9) & 0.997 (6) & 1.000 (4) & 0.966 (11) & 0.999 (5) & 0.994 (8) \\
      46\_WPBC & 0.763 (10) & 0.651 (15) & 0.739 (11) & 0.433 (18) & 0.486 (17) & 0.771 (9) & 0.772 (7) & 0.788 (2) & 0.717 (14) & 0.721 (13) & 0.726 (12) & 0.508 (16) & 0.772 (8) & 0.786 (3) & 0.774 (6) & 0.774 (5) & \textbf{0.807 (1)} & 0.781 (4) \\
      47\_yeast & 0.613 (9) & 0.589 (12) & 0.534 (14) & 0.418 (17) & 0.446 (16) & 0.648 (7) & 0.673 (2) & 0.651 (6) & 0.579 (13) & 0.602 (11) & 0.526 (15) & 0.389 (18) & 0.604 (10) & \textbf{0.675 (1)} & 0.646 (8) & 0.671 (3) & 0.661 (5) & 0.670 (4) \\
      4\_breastw & 0.978 (11) & 0.947 (14) & 0.979 (10) & 0.969 (12) & 0.928 (16) & \textbf{0.993 (1)} & 0.944 (15) & 0.979 (8) & 0.720 (17) & 0.982 (6) & 0.642 (18) & 0.979 (9) & 0.962 (13) & 0.986 (5) & 0.989 (4) & 0.980 (7) & 0.993 (2) & 0.989 (3) \\
      5\_campaign & 0.898 (3) & 0.694 (14) & 0.721 (11) & 0.780 (9) & 0.709 (13) & 0.864 (6) & 0.778 (10) & 0.863 (7) & 0.631 (18) & 0.678 (16) & 0.670 (17) & 0.711 (12) & 0.876 (5) & 0.894 (4) & 0.833 (8) & 0.683 (15) & \textbf{0.927 (1)} & 0.923 (2) \\
      6\_cardio & 0.971 (7) & 0.884 (15) & 0.935 (10) & 0.859 (16) & 0.794 (17) & 0.985 (3) & 0.958 (8) & 0.983 (6) & 0.640 (18) & 0.986 (2) & 0.892 (14) & 0.913 (11) & 0.940 (9) & 0.985 (4) & 0.906 (13) & 0.909 (12) & \textbf{0.988 (1)} & 0.984 (5) \\
      7\_Cardiotocography & 0.901 (8) & 0.865 (11) & 0.892 (9) & 0.737 (15) & 0.569 (18) & 0.935 (3) & 0.881 (10) & 0.934 (4) & 0.700 (17) & 0.905 (7) & 0.800 (14) & 0.702 (16) & 0.864 (12) & 0.922 (5) & 0.908 (6) & 0.836 (13) & \textbf{0.948 (1)} & 0.940 (2) \\
      8\_celeba & 0.924 (6) & 0.812 (13) & 0.854 (11) & 0.797 (14) & 0.714 (16) & 0.934 (5) & 0.904 (7) & 0.935 (4) & 0.676 (17) & 0.837 (12) & 0.858 (10) & 0.626 (18) & 0.880 (9) & 0.881 (8) & \textbf{0.947 (1)} & 0.760 (15) & 0.942 (2) & 0.936 (3) \\
      9\_census & 0.886 (3) & 0.730 (11) & 0.787 (8) & 0.433 (18) & 0.599 (16) & 0.843 (6) & 0.733 (9) & 0.804 (7) & 0.587 (17) & 0.730 (10) & 0.623 (14) & 0.688 (13) & 0.856 (5) & 0.881 (4) & 0.697 (12) & 0.622 (15) & 0.893 (2) & \textbf{0.900 (1)} \\
      \midrule
      CIFAR10 & 0.948 (6) & 0.856 (15) & 0.894 (11) & 0.880 (14) & 0.747 (18) & 0.949 (5) & 0.902 (10) & 0.943 (8) & 0.884 (12) & 0.959 (4) & 0.825 (17) & 0.884 (13) & 0.924 (9) & 0.943 (7) & 0.964 (3) & 0.841 (16) & 0.967 (2) & \textbf{0.968 (1)} \\
      FashionMNIST & 0.940 (7) & 0.871 (15) & 0.902 (11) & 0.890 (13) & 0.833 (17) & 0.950 (5) & 0.923 (9) & 0.947 (6) & 0.885 (14) & 0.954 (4) & 0.850 (16) & 0.897 (12) & 0.922 (10) & 0.933 (8) & 0.955 (3) & 0.804 (18) & 0.957 (2) & \textbf{0.962 (1)} \\
      MNIST-C & 0.929 (8) & 0.879 (14) & 0.924 (10) & 0.717 (17) & 0.661 (18) & 0.943 (3) & 0.942 (5) & 0.943 (4) & 0.936 (7) & 0.939 (6) & 0.720 (16) & 0.722 (15) & 0.921 (11) & 0.910 (12) & 0.928 (9) & 0.897 (13) & 0.944 (2) & \textbf{0.945 (1)} \\
      MVTec-AD & 0.887 (4) & 0.725 (15) & 0.845 (9) & 0.697 (16) & 0.841 (11) & 0.883 (5) & 0.789 (13) & 0.858 (7) & 0.750 (14) & 0.897 (3) & 0.667 (18) & 0.688 (17) & 0.875 (6) & 0.904 (2) & 0.851 (8) & 0.809 (12) & \textbf{0.916 (1)} & 0.842 (10) \\
      SVHN & 0.623 (11) & 0.575 (14) & 0.623 (10) & 0.524 (17) & 0.509 (18) & 0.679 (2) & 0.653 (6) & 0.669 (3) & 0.638 (7) & 0.665 (5) & 0.543 (16) & 0.567 (15) & 0.629 (9) & 0.580 (13) & 0.632 (8) & 0.594 (12) & \textbf{0.684 (1)} & 0.667 (4) \\
      \midrule
      20news & 0.789 (7) & 0.654 (16) & 0.709 (13) & 0.480 (18) & 0.699 (14) & 0.831 (6) & 0.768 (10) & 0.839 (4) & 0.752 (11) & \textbf{0.848 (1)} & 0.615 (17) & 0.730 (12) & 0.784 (8) & 0.784 (9) & 0.840 (2) & 0.673 (15) & 0.840 (3) & 0.835 (5) \\
      agnews & 0.928 (7) & 0.819 (14) & 0.897 (10) & 0.681 (18) & 0.738 (16) & \textbf{0.961 (1)} & 0.925 (8) & 0.958 (3) & 0.888 (12) & 0.956 (4) & 0.724 (17) & 0.851 (13) & 0.921 (9) & 0.892 (11) & 0.953 (6) & 0.798 (15) & 0.955 (5) & 0.960 (2) \\
      amazon & 0.813 (8) & 0.650 (14) & 0.732 (11) & 0.528 (16) & 0.467 (18) & \textbf{0.887 (1)} & 0.837 (6) & 0.881 (2) & 0.779 (10) & 0.866 (4) & 0.468 (17) & 0.530 (15) & 0.811 (9) & 0.732 (12) & 0.817 (7) & 0.708 (13) & 0.862 (5) & 0.871 (3) \\
      imdb & 0.814 (10) & 0.636 (14) & 0.766 (12) & 0.466 (18) & 0.476 (17) & \textbf{0.904 (1)} & 0.831 (8) & 0.899 (2) & 0.846 (7) & 0.883 (4) & 0.534 (15) & 0.523 (16) & 0.814 (9) & 0.801 (11) & 0.866 (6) & 0.726 (13) & 0.880 (5) & 0.894 (3) \\
      yelp & 0.899 (10) & 0.739 (14) & 0.866 (11) & 0.526 (16) & 0.519 (17) & \textbf{0.960 (1)} & 0.929 (7) & 0.959 (2) & 0.923 (8) & 0.952 (4) & 0.463 (18) & 0.567 (15) & 0.903 (9) & 0.863 (12) & 0.933 (6) & 0.776 (13) & 0.948 (5) & 0.954 (3) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=25\%$ setting.
  }
  \label{tab:rank_aucroc_0.25}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.992 (12) & 0.994 (11) & 0.999 (9) & 0.863 (16) & 0.457 (18) & 0.999 (3) & 0.999 (6) & 0.999 (4) & 0.985 (14) & 0.999 (7) & 0.759 (17) & 0.920 (15) & 0.999 (8) & 0.999 (10) & 0.999 (5) & 0.991 (13) & 1.000 (2) & \textbf{1.000 (1)} \\
      11\_donors & 0.999 (7) & \textbf{1.000 (1)} & 1.000 (6) & 0.655 (16) & 0.591 (18) & 1.000 (5) & 1.000 (3) & 0.999 (9) & 0.998 (12) & 0.995 (14) & 0.642 (17) & 0.727 (15) & 0.998 (13) & 0.999 (8) & 0.998 (10) & 0.998 (11) & 1.000 (2) & 1.000 (4) \\
      12\_fault & 0.765 (4) & 0.753 (6) & 0.755 (5) & 0.595 (18) & 0.649 (16) & 0.726 (12) & 0.739 (10) & 0.745 (9) & 0.719 (13) & 0.700 (15) & 0.631 (17) & 0.716 (14) & 0.748 (8) & 0.787 (3) & 0.753 (7) & 0.732 (11) & 0.823 (2) & \textbf{0.839 (1)} \\
      13\_fraud & 0.943 (5) & 0.940 (7) & 0.912 (15) & 0.909 (18) & \textbf{0.964 (1)} & 0.932 (8) & 0.911 (17) & 0.932 (9) & 0.911 (16) & 0.951 (2) & 0.919 (14) & 0.948 (3) & 0.928 (12) & 0.947 (4) & 0.928 (13) & 0.931 (11) & 0.941 (6) & 0.931 (10) \\
      14\_glass & 0.990 (4) & 0.938 (11) & 0.968 (10) & 0.516 (18) & 0.723 (17) & 0.889 (14) & 0.975 (9) & 0.921 (13) & 0.983 (7) & 0.931 (12) & 0.858 (15) & 0.746 (16) & 0.983 (8) & \textbf{0.997 (1)} & 0.987 (6) & 0.989 (5) & 0.995 (2) & 0.993 (3) \\
      15\_Hepatitis & 0.991 (6) & 0.969 (13) & 0.982 (9) & 0.731 (16) & 0.634 (18) & 0.974 (12) & 0.986 (8) & 0.976 (11) & 0.980 (10) & 0.953 (14) & 0.648 (17) & 0.772 (15) & 0.995 (3) & 0.996 (2) & 0.991 (5) & 0.989 (7) & \textbf{0.996 (1)} & 0.994 (4) \\
      16\_http & 0.983 (15) & 0.999 (12) & 1.000 (10) & 0.970 (16) & 0.564 (18) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 1.000 (11) & 0.997 (13) & 0.755 (17) & 0.995 (14) & 1.000 (8) & 1.000 (9) & 1.000 (5) & 1.000 (6) & 1.000 (7) & 1.000 (3) \\
      17\_InternetAds & 0.869 (5) & 0.814 (8) & 0.872 (4) & 0.779 (11) & 0.676 (16) & 0.826 (7) & 0.689 (15) & 0.803 (10) & 0.652 (17) & 0.805 (9) & 0.581 (18) & 0.703 (14) & 0.848 (6) & 0.919 (3) & 0.770 (12) & 0.764 (13) & 0.943 (2) & \textbf{0.943 (1)} \\
      18\_Ionosphere & 0.983 (3) & 0.944 (9) & 0.980 (4) & 0.800 (18) & 0.906 (14) & 0.889 (16) & 0.929 (10) & 0.890 (15) & 0.843 (17) & 0.914 (12) & 0.926 (11) & 0.947 (8) & 0.974 (6) & 0.978 (5) & 0.948 (7) & 0.913 (13) & 0.985 (2) & \textbf{0.987 (1)} \\
      19\_landsat & 0.927 (4) & 0.926 (5) & 0.656 (13) & 0.365 (18) & 0.539 (16) & 0.772 (11) & 0.823 (9) & 0.782 (10) & 0.606 (15) & 0.717 (12) & 0.655 (14) & 0.504 (17) & 0.915 (6) & 0.940 (3) & 0.833 (8) & 0.878 (7) & 0.950 (2) & \textbf{0.953 (1)} \\
      1\_ALOI & 0.757 (2) & 0.596 (6) & 0.566 (8) & 0.544 (13) & 0.549 (11) & 0.537 (14) & 0.564 (9) & 0.530 (17) & 0.594 (7) & 0.532 (16) & 0.546 (12) & 0.559 (10) & 0.664 (4) & 0.642 (5) & 0.508 (18) & 0.537 (15) & 0.717 (3) & \textbf{0.818 (1)} \\
      20\_letter & 0.918 (3) & 0.791 (11) & 0.895 (4) & 0.374 (18) & 0.705 (16) & 0.774 (14) & 0.796 (10) & 0.782 (13) & 0.749 (15) & 0.785 (12) & 0.879 (6) & 0.797 (9) & 0.813 (7) & 0.888 (5) & 0.804 (8) & 0.660 (17) & \textbf{0.976 (1)} & 0.969 (2) \\
      21\_Lymphography & 0.930 (14) & 0.962 (12) & 0.987 (10) & 0.851 (17) & 0.939 (13) & 0.997 (6) & 0.989 (9) & 0.997 (4) & 0.923 (15) & \textbf{0.999 (1)} & 0.546 (18) & 0.851 (16) & 0.990 (8) & 0.999 (2) & 0.998 (3) & 0.985 (11) & 0.997 (5) & 0.997 (7) \\
      22\_magic.gamma & 0.893 (4) & 0.885 (6) & 0.846 (11) & 0.677 (17) & 0.589 (18) & 0.833 (14) & 0.854 (8) & 0.834 (13) & 0.852 (9) & 0.837 (12) & 0.721 (16) & 0.745 (15) & 0.847 (10) & 0.891 (5) & 0.869 (7) & 0.902 (3) & 0.927 (2) & \textbf{0.930 (1)} \\
      23\_mammography & 0.930 (10) & 0.944 (6) & 0.947 (3) & 0.385 (17) & 0.778 (16) & 0.931 (9) & 0.945 (4) & 0.929 (11) & 0.943 (7) & 0.914 (13) & 0.354 (18) & 0.859 (15) & 0.895 (14) & 0.944 (5) & 0.937 (8) & 0.916 (12) & \textbf{0.960 (1)} & 0.956 (2) \\
      24\_mnist & 0.990 (4) & 0.970 (10) & 0.974 (9) & 0.952 (12) & 0.722 (18) & 0.985 (6) & 0.983 (7) & 0.987 (5) & 0.811 (17) & 0.921 (14) & 0.888 (15) & 0.830 (16) & 0.979 (8) & 0.991 (3) & 0.960 (11) & 0.931 (13) & 0.994 (2) & \textbf{0.998 (1)} \\
      25\_musk & 1.000 (8) & 1.000 (9) & 0.996 (12) & 0.757 (18) & 0.887 (17) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.931 (15) & 1.000 (3) & 0.975 (14) & 0.899 (16) & 1.000 (10) & \textbf{1.000 (1)} & 1.000 (11) & 0.978 (13) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.997 (8) & 0.998 (7) & 0.974 (12) & 0.621 (16) & 0.434 (18) & 1.000 (4) & 1.000 (2) & 1.000 (5) & 0.868 (13) & 0.994 (10) & 0.546 (17) & 0.650 (15) & 0.991 (11) & 0.999 (6) & 0.995 (9) & 0.838 (14) & \textbf{1.000 (1)} & 1.000 (3) \\
      27\_PageBlocks & 0.976 (4) & 0.960 (9) & 0.966 (7) & 0.696 (16) & 0.690 (17) & 0.893 (15) & 0.963 (8) & 0.898 (13) & 0.959 (10) & 0.896 (14) & 0.669 (18) & 0.901 (12) & 0.974 (5) & 0.982 (3) & 0.948 (11) & 0.970 (6) & 0.988 (2) & \textbf{0.988 (1)} \\
      28\_pendigits & 0.998 (7) & 1.000 (3) & 0.999 (5) & 0.851 (17) & 0.730 (18) & 0.997 (9) & 0.995 (12) & 0.998 (8) & 0.971 (14) & 0.995 (10) & 0.852 (16) & 0.907 (15) & 0.995 (11) & 0.999 (4) & 0.999 (6) & 0.980 (13) & \textbf{1.000 (1)} & 1.000 (2) \\
      29\_Pima & 0.810 (5) & 0.737 (13) & 0.776 (11) & 0.566 (18) & 0.617 (16) & 0.800 (6) & 0.782 (9) & 0.797 (7) & 0.723 (15) & 0.728 (14) & 0.591 (17) & 0.738 (12) & 0.793 (8) & 0.817 (3) & 0.813 (4) & 0.777 (10) & 0.832 (2) & \textbf{0.845 (1)} \\
      2\_annthyroid & 0.988 (5) & 0.940 (11) & 0.968 (9) & 0.688 (16) & 0.718 (15) & 0.833 (13) & 0.968 (8) & 0.832 (14) & 0.988 (4) & 0.836 (12) & 0.556 (18) & 0.600 (17) & 0.988 (6) & 0.990 (3) & 0.945 (10) & 0.986 (7) & 0.991 (2) & \textbf{0.991 (1)} \\
      30\_satellite & 0.941 (4) & 0.939 (5) & 0.812 (14) & 0.594 (18) & 0.728 (16) & 0.853 (10) & 0.870 (9) & 0.841 (11) & 0.837 (12) & 0.835 (13) & 0.758 (15) & 0.646 (17) & 0.925 (6) & 0.942 (3) & 0.889 (8) & 0.895 (7) & 0.962 (2) & \textbf{0.964 (1)} \\
      31\_satimage-2 & 0.997 (2) & 0.991 (9) & 0.997 (4) & 0.873 (18) & 0.972 (13) & 0.995 (6) & 0.988 (10) & 0.994 (7) & 0.949 (15) & 0.996 (5) & 0.945 (17) & 0.978 (12) & 0.956 (14) & 0.982 (11) & 0.993 (8) & 0.947 (16) & 0.997 (3) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.999 (3) & 0.993 (6) & 0.991 (7) & 0.955 (16) & 0.708 (18) & 0.980 (14) & 0.988 (10) & 0.980 (15) & 0.989 (9) & 0.989 (8) & 0.940 (17) & 0.984 (13) & 0.995 (5) & 0.997 (4) & 0.985 (12) & 0.985 (11) & \textbf{1.000 (1)} & 1.000 (2) \\
      33\_skin & 0.998 (7) & 0.999 (5) & 0.912 (14) & 0.408 (18) & 0.487 (17) & 0.950 (12) & 0.986 (10) & 0.955 (11) & 0.997 (9) & 0.947 (13) & 0.721 (16) & 0.724 (15) & 0.997 (8) & 0.999 (3) & 0.998 (6) & 0.999 (4) & 1.000 (2) & \textbf{1.000 (1)} \\
      34\_smtp & 0.834 (8) & 0.882 (6) & 0.907 (4) & \textbf{0.925 (1)} & 0.559 (17) & 0.693 (14) & 0.878 (7) & 0.652 (16) & 0.785 (12) & 0.790 (11) & 0.826 (9) & 0.889 (5) & 0.500 (18) & 0.802 (10) & 0.681 (15) & 0.708 (13) & 0.922 (2) & 0.920 (3) \\
      35\_SpamBase & 0.965 (4) & 0.902 (11) & 0.897 (12) & 0.646 (15) & 0.546 (17) & 0.922 (9) & 0.947 (5) & 0.931 (8) & 0.880 (13) & 0.716 (14) & 0.473 (18) & 0.570 (16) & 0.933 (7) & 0.967 (3) & 0.933 (6) & 0.902 (10) & 0.978 (2) & \textbf{0.978 (1)} \\
      36\_speech & 0.673 (6) & 0.568 (14) & 0.620 (11) & 0.402 (18) & 0.507 (17) & \textbf{0.725 (1)} & 0.578 (13) & 0.702 (3) & 0.624 (10) & 0.682 (4) & 0.539 (15) & 0.511 (16) & 0.645 (8) & 0.638 (9) & 0.709 (2) & 0.580 (12) & 0.656 (7) & 0.675 (5) \\
      37\_Stamps & 0.978 (8) & 0.916 (14) & 0.981 (6) & 0.760 (18) & 0.761 (17) & 0.977 (9) & 0.979 (7) & 0.982 (5) & 0.947 (13) & 0.975 (10) & 0.872 (16) & 0.886 (15) & 0.971 (11) & 0.982 (4) & 0.982 (3) & 0.960 (12) & \textbf{0.990 (1)} & 0.987 (2) \\
      38\_thyroid & 0.997 (7) & 0.989 (12) & 0.995 (11) & 0.826 (18) & 0.926 (15) & 0.998 (3) & 0.998 (4) & 0.997 (5) & 0.986 (14) & 0.996 (9) & 0.897 (17) & 0.917 (16) & 0.997 (8) & 0.997 (6) & 0.996 (10) & 0.987 (13) & \textbf{0.999 (1)} & 0.999 (2) \\
      39\_vertebral & 0.934 (5) & 0.807 (14) & 0.870 (10) & 0.478 (16) & 0.384 (17) & 0.826 (13) & 0.917 (8) & 0.841 (11) & 0.889 (9) & 0.839 (12) & 0.633 (15) & 0.382 (18) & 0.941 (4) & 0.956 (2) & 0.933 (6) & 0.925 (7) & 0.947 (3) & \textbf{0.965 (1)} \\
      3\_backdoor & 0.976 (7) & 0.973 (9) & 0.977 (6) & 0.714 (18) & 0.882 (15) & 0.976 (8) & 0.989 (3) & 0.960 (10) & 0.873 (17) & 0.946 (11) & 0.874 (16) & 0.906 (13) & 0.985 (4) & 0.985 (5) & 0.921 (12) & 0.902 (14) & 0.997 (2) & \textbf{0.998 (1)} \\
      40\_vowels & 0.961 (9) & 0.865 (14) & 0.968 (7) & 0.484 (18) & 0.787 (17) & 0.979 (5) & 0.982 (4) & 0.987 (3) & 0.904 (12) & 0.967 (8) & 0.915 (11) & 0.841 (15) & 0.897 (13) & 0.948 (10) & 0.979 (6) & 0.811 (16) & \textbf{0.997 (1)} & 0.995 (2) \\
      41\_Waveform & 0.902 (8) & 0.816 (11) & 0.805 (12) & 0.545 (17) & 0.537 (18) & 0.910 (7) & 0.864 (10) & 0.919 (4) & 0.733 (15) & 0.914 (6) & 0.788 (13) & 0.724 (16) & 0.895 (9) & 0.918 (5) & 0.931 (3) & 0.770 (14) & \textbf{0.950 (1)} & 0.943 (2) \\
      42\_WBC & 0.959 (13) & 0.968 (10) & 0.953 (14) & 0.976 (9) & 0.918 (16) & 0.991 (6) & 0.923 (15) & 0.991 (4) & 0.868 (17) & 0.965 (12) & 0.819 (18) & 0.977 (8) & 0.966 (11) & 0.995 (2) & 0.989 (7) & 0.991 (5) & 0.992 (3) & \textbf{0.997 (1)} \\
      43\_WDBC & 0.990 (10) & 0.969 (13) & 0.957 (15) & 0.875 (16) & 0.980 (12) & 1.000 (2) & 1.000 (3) & 1.000 (4) & 0.786 (17) & 0.984 (11) & 0.652 (18) & 0.964 (14) & 0.997 (9) & \textbf{1.000 (1)} & 1.000 (7) & 0.999 (8) & 1.000 (5) & 1.000 (6) \\
      44\_Wilt & 0.955 (8) & 0.964 (6) & 0.746 (11) & 0.433 (16) & 0.586 (15) & 0.694 (13) & 0.804 (10) & 0.696 (12) & 0.991 (2) & 0.666 (14) & 0.392 (17) & 0.338 (18) & 0.956 (7) & 0.976 (5) & 0.868 (9) & 0.980 (4) & \textbf{0.993 (1)} & 0.989 (3) \\
      45\_wine & 0.996 (11) & 0.947 (13) & 0.999 (6) & 0.320 (18) & 0.666 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.942 (14) & 0.999 (5) & 0.729 (16) & 0.784 (15) & 0.973 (12) & 0.998 (8) & 1.000 (4) & 0.998 (9) & 0.999 (7) & 0.997 (10) \\
      46\_WPBC & 0.885 (3) & 0.801 (12) & 0.831 (9) & 0.454 (18) & 0.492 (17) & 0.795 (13) & 0.859 (6) & 0.806 (11) & 0.840 (8) & 0.739 (14) & 0.650 (15) & 0.511 (16) & 0.883 (5) & 0.884 (4) & 0.830 (10) & 0.841 (7) & 0.899 (2) & \textbf{0.904 (1)} \\
      47\_yeast & 0.677 (6) & 0.656 (11) & 0.537 (14) & 0.474 (16) & 0.448 (17) & 0.672 (9) & 0.694 (5) & 0.674 (8) & 0.623 (12) & 0.583 (13) & 0.477 (15) & 0.394 (18) & 0.659 (10) & 0.723 (2) & 0.676 (7) & 0.697 (4) & \textbf{0.734 (1)} & 0.721 (3) \\
      4\_breastw & 0.990 (8) & 0.975 (15) & 0.984 (13) & 0.986 (11) & 0.933 (16) & 0.994 (3) & 0.993 (4) & 0.992 (5) & 0.899 (18) & 0.989 (9) & 0.921 (17) & 0.983 (14) & 0.987 (10) & 0.991 (6) & 0.991 (7) & 0.985 (12) & 0.995 (2) & \textbf{0.996 (1)} \\
      5\_campaign & 0.919 (3) & 0.736 (12) & 0.774 (11) & 0.681 (18) & 0.709 (16) & 0.888 (8) & 0.853 (9) & 0.894 (6) & 0.726 (13) & 0.700 (17) & 0.723 (14) & 0.712 (15) & 0.891 (7) & 0.912 (4) & 0.897 (5) & 0.804 (10) & 0.934 (2) & \textbf{0.934 (1)} \\
      6\_cardio & 0.988 (4) & 0.954 (12) & 0.974 (9) & 0.891 (15) & 0.805 (17) & 0.985 (7) & 0.981 (8) & 0.987 (5) & 0.732 (18) & 0.987 (6) & 0.830 (16) & 0.926 (14) & 0.965 (10) & 0.988 (3) & 0.963 (11) & 0.946 (13) & \textbf{0.992 (1)} & 0.989 (2) \\
      7\_Cardiotocography & 0.947 (7) & 0.928 (11) & 0.946 (8) & 0.757 (15) & 0.582 (18) & 0.951 (4) & 0.945 (9) & 0.947 (6) & 0.829 (14) & 0.918 (12) & 0.690 (17) & 0.732 (16) & 0.930 (10) & 0.959 (3) & 0.948 (5) & 0.916 (13) & \textbf{0.968 (1)} & 0.966 (2) \\
      8\_celeba & 0.953 (4) & 0.896 (11) & 0.917 (10) & 0.818 (14) & 0.654 (16) & 0.951 (6) & 0.947 (7) & 0.952 (5) & 0.780 (15) & 0.888 (12) & 0.627 (17) & 0.625 (18) & 0.922 (9) & 0.926 (8) & 0.959 (3) & 0.840 (13) & \textbf{0.965 (1)} & 0.960 (2) \\
      9\_census & 0.916 (3) & 0.793 (10) & 0.854 (8) & 0.324 (18) & 0.619 (16) & 0.898 (5) & 0.824 (9) & 0.878 (7) & 0.697 (13) & 0.766 (11) & 0.609 (17) & 0.693 (14) & 0.898 (6) & 0.914 (4) & 0.756 (12) & 0.654 (15) & \textbf{0.929 (1)} & 0.924 (2) \\
      \midrule
      CIFAR10 & 0.969 (7) & 0.911 (13) & 0.955 (9) & 0.878 (16) & 0.750 (18) & 0.973 (4) & 0.953 (11) & 0.971 (6) & 0.941 (12) & 0.972 (5) & 0.843 (17) & 0.891 (14) & 0.955 (10) & 0.967 (8) & 0.978 (3) & 0.887 (15) & 0.981 (2) & \textbf{0.981 (1)} \\
      FashionMNIST & 0.962 (8) & 0.916 (13) & 0.956 (10) & 0.886 (15) & 0.831 (18) & 0.970 (3) & 0.961 (9) & 0.964 (6) & 0.932 (12) & 0.968 (5) & 0.856 (17) & 0.902 (14) & 0.953 (11) & 0.962 (7) & 0.969 (4) & 0.869 (16) & 0.973 (2) & \textbf{0.974 (1)} \\
      MNIST-C & 0.942 (9) & 0.918 (14) & 0.944 (7) & 0.730 (17) & 0.662 (18) & 0.947 (4) & 0.950 (3) & 0.946 (5) & 0.944 (8) & 0.944 (6) & 0.742 (15) & 0.734 (16) & 0.936 (10) & 0.935 (11) & 0.930 (12) & 0.927 (13) & \textbf{0.954 (1)} & 0.951 (2) \\
      MVTec-AD & 0.940 (5) & 0.834 (15) & 0.912 (11) & 0.696 (17) & 0.841 (14) & 0.951 (2) & 0.927 (9) & 0.928 (8) & 0.870 (13) & 0.951 (3) & 0.693 (18) & 0.744 (16) & 0.937 (6) & 0.944 (4) & 0.933 (7) & 0.908 (12) & \textbf{0.963 (1)} & 0.913 (10) \\
      SVHN & 0.676 (7) & 0.621 (14) & 0.669 (9) & 0.523 (17) & 0.513 (18) & 0.728 (3) & 0.712 (5) & 0.722 (4) & 0.676 (8) & 0.708 (6) & 0.544 (16) & 0.567 (15) & 0.667 (10) & 0.643 (12) & 0.658 (11) & 0.636 (13) & \textbf{0.744 (1)} & 0.736 (2) \\
      \midrule
      20news & 0.847 (7) & 0.735 (15) & 0.792 (12) & 0.566 (18) & 0.704 (16) & \textbf{0.903 (1)} & 0.845 (9) & 0.891 (3) & 0.821 (11) & 0.868 (6) & 0.620 (17) & 0.738 (14) & 0.847 (8) & 0.841 (10) & 0.892 (2) & 0.740 (13) & 0.883 (4) & 0.873 (5) \\
      agnews & 0.957 (7) & 0.871 (13) & 0.952 (9) & 0.652 (18) & 0.748 (16) & 0.971 (2) & 0.957 (6) & 0.969 (4) & 0.937 (12) & 0.966 (5) & 0.732 (17) & 0.855 (14) & 0.952 (10) & 0.951 (11) & 0.954 (8) & 0.824 (15) & \textbf{0.971 (1)} & 0.971 (3) \\
      amazon & 0.869 (9) & 0.747 (14) & 0.851 (11) & 0.521 (17) & 0.529 (16) & 0.921 (2) & 0.906 (5) & 0.912 (4) & 0.878 (7) & 0.905 (6) & 0.471 (18) & 0.534 (15) & 0.872 (8) & 0.866 (10) & 0.830 (13) & 0.835 (12) & \textbf{0.923 (1)} & 0.918 (3) \\
      imdb & 0.886 (9) & 0.745 (13) & 0.866 (12) & 0.476 (17) & 0.461 (18) & \textbf{0.933 (1)} & 0.916 (5) & 0.927 (4) & 0.873 (11) & 0.916 (6) & 0.523 (16) & 0.526 (15) & 0.880 (10) & 0.892 (8) & 0.894 (7) & 0.740 (14) & 0.931 (2) & 0.927 (3) \\
      yelp & 0.932 (10) & 0.824 (14) & 0.933 (9) & 0.571 (16) & 0.497 (18) & 0.967 (2) & 0.958 (6) & \textbf{0.968 (1)} & 0.927 (12) & 0.964 (4) & 0.502 (17) & 0.572 (15) & 0.935 (7) & 0.935 (8) & 0.928 (11) & 0.857 (13) & 0.964 (5) & 0.964 (3) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=50\%$ setting.
  }
  \label{tab:rank_aucroc_0.5}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.998 (12) & 0.999 (11) & 1.000 (4) & 0.933 (16) & 0.484 (18) & 0.999 (6) & 1.000 (5) & 0.999 (7) & 0.994 (14) & 0.999 (10) & 0.922 (17) & 0.933 (15) & 0.999 (9) & 0.999 (8) & 1.000 (3) & 0.998 (13) & 1.000 (2) & \textbf{1.000 (1)} \\
      11\_donors & 1.000 (11) & 1.000 (4) & 1.000 (2) & 0.562 (16) & 0.539 (18) & 1.000 (8) & 1.000 (6) & 0.999 (13) & 1.000 (5) & 0.994 (14) & 0.555 (17) & 0.788 (15) & 1.000 (12) & 1.000 (10) & 1.000 (7) & 1.000 (9) & 1.000 (3) & \textbf{1.000 (1)} \\
      12\_fault & 0.809 (4) & 0.788 (8) & 0.791 (7) & 0.617 (18) & 0.659 (16) & 0.739 (13) & 0.772 (10) & 0.757 (12) & 0.765 (11) & 0.735 (15) & 0.650 (17) & 0.735 (14) & 0.803 (5) & 0.836 (3) & 0.776 (9) & 0.793 (6) & 0.870 (2) & \textbf{0.883 (1)} \\
      13\_fraud & 0.948 (6) & 0.936 (12) & 0.947 (7) & 0.840 (18) & 0.965 (2) & 0.941 (9) & 0.892 (17) & 0.964 (3) & 0.894 (15) & \textbf{0.967 (1)} & 0.939 (11) & 0.949 (5) & 0.933 (14) & 0.962 (4) & 0.939 (10) & 0.894 (16) & 0.935 (13) & 0.941 (8) \\
      14\_glass & 0.998 (4) & 0.969 (11) & 0.979 (10) & 0.543 (18) & 0.727 (17) & 0.887 (15) & 0.988 (8) & 0.907 (13) & 0.986 (9) & 0.957 (12) & 0.895 (14) & 0.759 (16) & 0.996 (7) & \textbf{0.999 (1)} & 0.997 (5) & 0.997 (6) & 0.999 (3) & 0.999 (2) \\
      15\_Hepatitis & 0.999 (10) & 0.998 (11) & 1.000 (3) & 0.811 (16) & 0.700 (17) & 0.982 (13) & 1.000 (9) & 0.990 (12) & 1.000 (4) & 0.957 (14) & 0.685 (18) & 0.881 (15) & 1.000 (8) & \textbf{1.000 (1)} & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (2) \\
      16\_http & 0.983 (15) & 1.000 (8) & 1.000 (10) & 0.901 (18) & 0.979 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 1.000 (11) & 0.997 (13) & 0.912 (17) & 0.995 (14) & 1.000 (12) & 1.000 (9) & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (3) \\
      17\_InternetAds & 0.919 (6) & 0.899 (9) & 0.934 (4) & 0.849 (12) & 0.681 (17) & 0.914 (8) & 0.859 (11) & 0.918 (7) & 0.801 (15) & 0.847 (13) & 0.679 (18) & 0.746 (16) & 0.921 (5) & 0.947 (3) & 0.877 (10) & 0.842 (14) & \textbf{0.967 (1)} & 0.958 (2) \\
      18\_Ionosphere & 0.989 (4) & 0.975 (8) & 0.985 (6) & 0.802 (18) & 0.912 (16) & 0.929 (15) & 0.970 (9) & 0.938 (14) & 0.883 (17) & 0.946 (13) & 0.950 (12) & 0.953 (11) & 0.988 (5) & 0.989 (3) & 0.980 (7) & 0.957 (10) & 0.991 (2) & \textbf{0.993 (1)} \\
      19\_landsat & 0.943 (4) & 0.942 (5) & 0.661 (14) & 0.364 (18) & 0.566 (15) & 0.769 (11) & 0.832 (9) & 0.785 (10) & 0.467 (17) & 0.740 (12) & 0.688 (13) & 0.544 (16) & 0.941 (6) & 0.953 (3) & 0.844 (8) & 0.926 (7) & 0.967 (2) & \textbf{0.969 (1)} \\
      1\_ALOI & 0.802 (2) & 0.631 (7) & 0.577 (9) & 0.539 (16) & 0.555 (12) & 0.547 (15) & 0.603 (8) & 0.548 (14) & 0.652 (6) & 0.537 (17) & 0.554 (13) & 0.561 (11) & 0.701 (5) & 0.710 (4) & 0.530 (18) & 0.577 (10) & 0.778 (3) & \textbf{0.865 (1)} \\
      20\_letter & 0.938 (3) & 0.836 (11) & 0.921 (5) & 0.407 (18) & 0.707 (17) & 0.817 (13) & 0.859 (10) & 0.831 (12) & 0.861 (9) & 0.754 (16) & 0.878 (6) & 0.797 (15) & 0.876 (7) & 0.931 (4) & 0.864 (8) & 0.810 (14) & \textbf{0.988 (1)} & 0.985 (2) \\
      21\_Lymphography & 1.000 (11) & 0.998 (13) & 1.000 (7) & 0.713 (18) & 0.952 (15) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.966 (14) & 1.000 (3) & 0.749 (17) & 0.939 (16) & 1.000 (10) & \textbf{1.000 (1)} & 1.000 (8) & 0.999 (12) & 1.000 (9) & 1.000 (5) \\
      22\_magic.gamma & 0.904 (6) & 0.904 (5) & 0.853 (11) & 0.689 (17) & 0.589 (18) & 0.835 (14) & 0.855 (10) & 0.836 (13) & 0.873 (8) & 0.845 (12) & 0.693 (16) & 0.758 (15) & 0.884 (7) & 0.914 (4) & 0.869 (9) & 0.922 (3) & 0.936 (2) & \textbf{0.937 (1)} \\
      23\_mammography & 0.946 (7) & 0.948 (5) & 0.953 (3) & 0.468 (17) & 0.790 (16) & 0.932 (12) & 0.950 (4) & 0.932 (11) & 0.945 (8) & 0.913 (13) & 0.296 (18) & 0.860 (15) & 0.903 (14) & 0.947 (6) & 0.943 (9) & 0.940 (10) & \textbf{0.964 (1)} & 0.955 (2) \\
      24\_mnist & 0.994 (4) & 0.988 (8) & 0.988 (10) & 0.910 (15) & 0.728 (18) & 0.989 (7) & 0.988 (9) & 0.990 (6) & 0.903 (16) & 0.927 (13) & 0.921 (14) & 0.856 (17) & 0.992 (5) & 0.995 (3) & 0.984 (11) & 0.973 (12) & 0.997 (2) & \textbf{0.999 (1)} \\
      25\_musk & 1.000 (12) & 1.000 (2) & 0.999 (13) & 0.768 (18) & 0.960 (17) & 1.000 (3) & 1.000 (5) & 1.000 (7) & 1.000 (8) & 1.000 (4) & 0.995 (15) & 0.969 (16) & 1.000 (11) & \textbf{1.000 (1)} & 1.000 (9) & 0.999 (14) & 1.000 (10) & 1.000 (6) \\
      26\_optdigits & 0.998 (8) & 1.000 (6) & 0.998 (10) & 0.384 (18) & 0.439 (17) & 1.000 (5) & 1.000 (3) & 1.000 (4) & 0.971 (14) & 0.996 (12) & 0.682 (16) & 0.738 (15) & 0.997 (11) & 0.999 (7) & 0.998 (9) & 0.974 (13) & 1.000 (2) & \textbf{1.000 (1)} \\
      27\_PageBlocks & 0.982 (6) & 0.972 (8) & 0.968 (10) & 0.664 (18) & 0.766 (16) & 0.896 (15) & 0.968 (11) & 0.904 (13) & 0.979 (7) & 0.900 (14) & 0.737 (17) & 0.906 (12) & 0.982 (5) & 0.988 (3) & 0.969 (9) & 0.984 (4) & \textbf{0.992 (1)} & 0.991 (2) \\
      28\_pendigits & 0.999 (7) & 1.000 (3) & 1.000 (6) & 0.793 (17) & 0.724 (18) & 0.997 (10) & 0.995 (14) & 0.997 (11) & 0.999 (9) & 0.996 (13) & 0.908 (16) & 0.943 (15) & 0.999 (8) & 1.000 (4) & 1.000 (5) & 0.996 (12) & \textbf{1.000 (1)} & 1.000 (2) \\
      29\_Pima & 0.869 (4) & 0.796 (11) & 0.795 (12) & 0.598 (18) & 0.632 (16) & 0.812 (10) & 0.812 (9) & 0.813 (8) & 0.784 (13) & 0.750 (14) & 0.610 (17) & 0.735 (15) & 0.870 (3) & 0.877 (2) & 0.829 (6) & 0.827 (7) & 0.861 (5) & \textbf{0.891 (1)} \\
      2\_annthyroid & 0.992 (4) & 0.958 (11) & 0.970 (10) & 0.647 (16) & 0.723 (15) & 0.833 (14) & 0.970 (9) & 0.833 (13) & 0.990 (7) & 0.848 (12) & 0.568 (18) & 0.602 (17) & 0.992 (3) & 0.992 (5) & 0.986 (8) & 0.990 (6) & 0.994 (2) & \textbf{0.995 (1)} \\
      30\_satellite & 0.954 (4) & 0.951 (5) & 0.813 (14) & 0.593 (18) & 0.740 (16) & 0.857 (10) & 0.875 (9) & 0.848 (12) & 0.851 (11) & 0.814 (13) & 0.786 (15) & 0.704 (17) & 0.950 (6) & 0.961 (3) & 0.894 (8) & 0.938 (7) & 0.975 (2) & \textbf{0.977 (1)} \\
      31\_satimage-2 & 0.996 (5) & 0.992 (6) & 0.997 (2) & 0.930 (18) & 0.976 (15) & 0.991 (7) & 0.988 (10) & 0.990 (9) & 0.970 (16) & 0.997 (4) & 0.991 (8) & 0.984 (12) & 0.968 (17) & 0.986 (11) & 0.981 (13) & 0.981 (14) & 0.997 (3) & \textbf{0.998 (1)} \\
      32\_shuttle & 1.000 (3) & 0.993 (7) & 0.992 (8) & 0.950 (17) & 0.646 (18) & 0.980 (16) & 0.991 (9) & 0.980 (15) & 0.990 (10) & 0.990 (11) & 0.986 (13) & 0.986 (12) & 0.998 (5) & 0.999 (4) & 0.984 (14) & 0.994 (6) & \textbf{1.000 (1)} & 1.000 (2) \\
      33\_skin & 0.999 (7) & 0.999 (6) & 0.912 (14) & 0.434 (18) & 0.491 (17) & 0.951 (12) & 0.984 (10) & 0.954 (11) & 0.997 (9) & 0.949 (13) & 0.797 (15) & 0.770 (16) & 0.999 (8) & 0.999 (4) & 0.999 (5) & 1.000 (3) & 1.000 (2) & \textbf{1.000 (1)} \\
      34\_smtp & 0.986 (5) & 0.995 (4) & 0.875 (15) & 0.904 (12) & 0.616 (17) & 0.924 (9) & 0.972 (7) & 0.910 (11) & 0.997 (3) & 0.892 (13) & 0.790 (16) & 0.884 (14) & 0.500 (18) & \textbf{1.000 (1)} & 0.921 (10) & 0.954 (8) & 0.982 (6) & 1.000 (2) \\
      35\_SpamBase & 0.973 (4) & 0.941 (9) & 0.926 (12) & 0.752 (15) & 0.566 (17) & 0.925 (13) & 0.950 (7) & 0.937 (10) & 0.931 (11) & 0.752 (14) & 0.518 (18) & 0.585 (16) & 0.963 (5) & 0.976 (3) & 0.954 (6) & 0.942 (8) & \textbf{0.983 (1)} & 0.981 (2) \\
      36\_speech & 0.693 (8) & 0.609 (15) & 0.699 (7) & 0.403 (18) & 0.508 (17) & \textbf{0.777 (1)} & 0.631 (11) & 0.743 (3) & 0.690 (10) & 0.742 (4) & 0.616 (12) & 0.510 (16) & 0.691 (9) & 0.615 (13) & 0.749 (2) & 0.610 (14) & 0.740 (5) & 0.739 (6) \\
      37\_Stamps & 0.994 (5) & 0.971 (13) & 0.993 (6) & 0.722 (18) & 0.770 (17) & 0.978 (12) & 0.990 (9) & 0.982 (11) & 0.992 (8) & 0.970 (14) & 0.852 (16) & 0.888 (15) & 0.994 (4) & \textbf{0.996 (1)} & 0.993 (7) & 0.987 (10) & 0.996 (3) & 0.996 (2) \\
      38\_thyroid & 0.999 (4) & 0.992 (13) & 0.997 (10) & 0.864 (18) & 0.928 (16) & 0.997 (8) & 0.998 (7) & 0.997 (9) & 0.998 (6) & 0.996 (11) & 0.908 (17) & 0.928 (15) & 0.998 (5) & 0.999 (3) & 0.996 (12) & 0.988 (14) & 0.999 (2) & \textbf{0.999 (1)} \\
      39\_vertebral & 0.976 (5) & 0.886 (11) & 0.906 (10) & 0.480 (16) & 0.399 (17) & 0.837 (13) & 0.936 (9) & 0.848 (12) & 0.939 (8) & 0.834 (14) & 0.563 (15) & 0.394 (18) & 0.979 (3) & 0.982 (2) & 0.953 (6) & 0.945 (7) & 0.978 (4) & \textbf{0.987 (1)} \\
      3\_backdoor & 0.976 (9) & 0.985 (7) & 0.989 (5) & 0.806 (18) & 0.896 (16) & 0.978 (8) & 0.988 (6) & 0.944 (12) & 0.951 (10) & 0.943 (13) & 0.893 (17) & 0.920 (15) & 0.993 (4) & 0.995 (3) & 0.949 (11) & 0.932 (14) & 0.998 (2) & \textbf{1.000 (1)} \\
      40\_vowels & 0.985 (10) & 0.911 (15) & 0.993 (5) & 0.455 (18) & 0.792 (17) & 0.991 (8) & 0.996 (4) & 0.992 (6) & 0.988 (9) & 0.983 (11) & 0.916 (14) & 0.858 (16) & 0.973 (12) & 0.992 (7) & 0.997 (3) & 0.952 (13) & \textbf{0.999 (1)} & 0.998 (2) \\
      41\_Waveform & 0.913 (7) & 0.852 (12) & 0.858 (11) & 0.627 (17) & 0.534 (18) & 0.909 (8) & 0.894 (10) & 0.919 (5) & 0.770 (14) & 0.917 (6) & 0.728 (16) & 0.739 (15) & 0.899 (9) & 0.927 (4) & 0.943 (2) & 0.816 (13) & \textbf{0.949 (1)} & 0.941 (3) \\
      42\_WBC & \textbf{0.999 (1)} & 0.986 (12) & 0.979 (14) & 0.981 (13) & 0.922 (17) & 0.995 (7) & 0.990 (11) & 0.992 (10) & 0.957 (16) & 0.994 (8) & 0.866 (18) & 0.978 (15) & 0.993 (9) & 0.998 (2) & 0.997 (5) & 0.998 (3) & 0.996 (6) & 0.997 (4) \\
      43\_WDBC & 0.996 (13) & 0.997 (10) & 0.997 (11) & 0.845 (17) & 0.982 (14) & 1.000 (2) & 1.000 (3) & 1.000 (5) & 0.940 (16) & 0.996 (12) & 0.811 (18) & 0.980 (15) & 0.999 (9) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (4) \\
      44\_Wilt & 0.981 (7) & 0.982 (6) & 0.756 (11) & 0.556 (15) & 0.521 (16) & 0.695 (13) & 0.814 (10) & 0.698 (12) & \textbf{0.993 (1)} & 0.658 (14) & 0.426 (17) & 0.328 (18) & 0.980 (8) & 0.988 (4) & 0.866 (9) & 0.986 (5) & 0.993 (2) & 0.991 (3) \\
      45\_wine & 1.000 (13) & 0.992 (14) & 1.000 (7) & 0.388 (18) & 0.715 (17) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (3) & 0.784 (16) & 0.850 (15) & 1.000 (12) & \textbf{1.000 (1)} & 1.000 (9) & 1.000 (11) & 1.000 (10) & 1.000 (5) \\
      46\_WPBC & 0.940 (5) & 0.890 (10) & 0.886 (11) & 0.462 (18) & 0.509 (17) & 0.822 (13) & 0.897 (9) & 0.835 (12) & 0.905 (7) & 0.757 (14) & 0.651 (15) & 0.538 (16) & 0.952 (3) & 0.950 (4) & 0.903 (8) & 0.925 (6) & 0.960 (2) & \textbf{0.966 (1)} \\
      47\_yeast & 0.716 (6) & 0.689 (10) & 0.563 (14) & 0.437 (17) & 0.449 (16) & 0.692 (9) & 0.724 (5) & 0.692 (8) & 0.622 (12) & 0.580 (13) & 0.471 (15) & 0.398 (18) & 0.703 (7) & 0.755 (3) & 0.668 (11) & 0.748 (4) & \textbf{0.771 (1)} & 0.761 (2) \\
      4\_breastw & 0.991 (9) & 0.985 (13) & 0.990 (10) & 0.983 (15) & 0.938 (17) & 0.995 (4) & \textbf{0.996 (1)} & 0.994 (6) & 0.983 (16) & 0.991 (8) & 0.930 (18) & 0.983 (14) & 0.993 (7) & 0.994 (5) & 0.989 (11) & 0.988 (12) & 0.996 (2) & 0.996 (3) \\
      5\_campaign & 0.930 (3) & 0.794 (13) & 0.848 (11) & 0.740 (14) & 0.639 (18) & 0.894 (8) & 0.873 (9) & 0.906 (7) & 0.812 (12) & 0.725 (16) & 0.738 (15) & 0.721 (17) & 0.916 (6) & 0.928 (4) & 0.922 (5) & 0.870 (10) & \textbf{0.941 (1)} & 0.940 (2) \\
      6\_cardio & 0.992 (4) & 0.975 (12) & 0.988 (9) & 0.842 (17) & 0.829 (18) & 0.990 (6) & 0.990 (5) & 0.990 (7) & 0.843 (16) & 0.989 (8) & 0.878 (15) & 0.934 (14) & 0.986 (10) & 0.994 (2) & 0.977 (11) & 0.972 (13) & \textbf{0.995 (1)} & 0.993 (3) \\
      7\_Cardiotocography & 0.966 (5) & 0.956 (8) & 0.958 (7) & 0.785 (15) & 0.602 (18) & 0.953 (10) & 0.955 (9) & 0.953 (11) & 0.912 (14) & 0.928 (13) & 0.680 (17) & 0.762 (16) & 0.967 (4) & 0.972 (3) & 0.961 (6) & 0.940 (12) & \textbf{0.980 (1)} & 0.979 (2) \\
      8\_celeba & 0.960 (4) & 0.927 (11) & 0.938 (10) & 0.822 (15) & 0.678 (16) & 0.956 (5) & 0.953 (7) & 0.955 (6) & 0.857 (14) & 0.890 (13) & 0.626 (18) & 0.644 (17) & 0.945 (9) & 0.953 (8) & 0.961 (3) & 0.894 (12) & 0.967 (2) & \textbf{0.968 (1)} \\
      9\_census & 0.931 (4) & 0.829 (11) & 0.874 (9) & 0.455 (18) & 0.605 (17) & 0.916 (5) & 0.883 (8) & 0.910 (7) & 0.726 (14) & 0.803 (12) & 0.663 (16) & 0.699 (15) & 0.916 (6) & 0.934 (3) & 0.832 (10) & 0.740 (13) & \textbf{0.939 (1)} & 0.934 (2) \\
      \midrule
      CIFAR10 & 0.977 (6) & 0.946 (13) & 0.976 (9) & 0.876 (16) & 0.751 (18) & 0.980 (4) & 0.973 (10) & 0.977 (7) & 0.965 (12) & 0.976 (8) & 0.839 (17) & 0.904 (15) & 0.972 (11) & 0.979 (5) & 0.982 (3) & 0.926 (14) & \textbf{0.986 (1)} & 0.986 (2) \\
      FashionMNIST & 0.973 (6) & 0.950 (13) & 0.974 (5) & 0.892 (16) & 0.841 (18) & 0.975 (3) & 0.974 (4) & 0.971 (10) & 0.960 (12) & 0.973 (7) & 0.862 (17) & 0.916 (15) & 0.969 (11) & 0.971 (9) & 0.972 (8) & 0.920 (14) & 0.981 (2) & \textbf{0.981 (1)} \\
      MNIST-C & 0.949 (6) & 0.945 (12) & 0.947 (10) & 0.726 (17) & 0.686 (18) & 0.951 (5) & 0.953 (3) & 0.949 (7) & 0.952 (4) & 0.947 (9) & 0.789 (15) & 0.756 (16) & 0.946 (11) & 0.945 (13) & 0.930 (14) & 0.949 (8) & \textbf{0.960 (1)} & 0.955 (2) \\
      MVTec-AD & 0.973 (6) & 0.939 (14) & 0.963 (12) & 0.714 (18) & 0.848 (15) & 0.974 (5) & 0.980 (2) & 0.964 (11) & 0.947 (13) & 0.974 (4) & 0.727 (17) & 0.829 (16) & 0.971 (8) & 0.976 (3) & 0.971 (7) & 0.964 (10) & \textbf{0.987 (1)} & 0.968 (9) \\
      SVHN & 0.716 (7) & 0.675 (13) & 0.710 (9) & 0.522 (17) & 0.513 (18) & 0.760 (4) & 0.762 (3) & 0.753 (5) & 0.708 (10) & 0.728 (6) & 0.544 (16) & 0.570 (15) & 0.714 (8) & 0.702 (11) & 0.662 (14) & 0.681 (12) & \textbf{0.788 (1)} & 0.773 (2) \\
      \midrule
      20news & 0.885 (10) & 0.822 (13) & 0.866 (12) & 0.573 (18) & 0.708 (16) & 0.925 (2) & 0.886 (9) & \textbf{0.926 (1)} & 0.875 (11) & 0.917 (5) & 0.634 (17) & 0.748 (15) & 0.893 (7) & 0.887 (8) & 0.923 (3) & 0.818 (14) & 0.921 (4) & 0.915 (6) \\
      agnews & 0.965 (9) & 0.916 (13) & 0.970 (5) & 0.654 (18) & 0.743 (17) & 0.973 (3) & 0.968 (7) & 0.971 (4) & 0.955 (11) & 0.969 (6) & 0.771 (16) & 0.863 (15) & 0.961 (10) & 0.965 (8) & 0.925 (12) & 0.903 (14) & \textbf{0.977 (1)} & 0.975 (2) \\
      amazon & 0.893 (10) & 0.817 (13) & 0.892 (11) & 0.519 (17) & 0.538 (15) & 0.930 (3) & 0.930 (4) & 0.923 (5) & 0.911 (7) & 0.914 (6) & 0.512 (18) & 0.536 (16) & 0.897 (9) & 0.911 (8) & 0.811 (14) & 0.851 (12) & \textbf{0.940 (1)} & 0.931 (2) \\
      imdb & 0.910 (10) & 0.822 (14) & 0.917 (9) & 0.480 (17) & 0.476 (18) & 0.943 (2) & 0.937 (5) & 0.939 (3) & 0.919 (8) & 0.928 (6) & 0.572 (15) & 0.532 (16) & 0.909 (11) & 0.919 (7) & 0.868 (12) & 0.854 (13) & \textbf{0.949 (1)} & 0.939 (4) \\
      yelp & 0.953 (11) & 0.898 (14) & 0.964 (7) & 0.572 (16) & 0.534 (17) & 0.976 (2) & 0.975 (5) & 0.975 (4) & 0.957 (9) & 0.970 (6) & 0.510 (18) & 0.582 (15) & 0.953 (10) & 0.957 (8) & 0.918 (12) & 0.903 (13) & \textbf{0.978 (1)} & 0.976 (3) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under the $\rla=100\%$ setting.
  }
  \label{tab:rank_aucroc_1.0}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 1.000 (10) & 1.000 (8) & 1.000 (7) & 0.862 (17) & 0.448 (18) & 1.000 (13) & 1.000 (11) & 1.000 (12) & 1.000 (4) & 0.999 (14) & 0.890 (16) & 0.940 (15) & 1.000 (9) & 1.000 (6) & 1.000 (5) & 1.000 (3) & 1.000 (2) & \textbf{1.000 (1)} \\
      11\_donors & 1.000 (10) & 1.000 (8) & 1.000 (3) & 0.535 (18) & 0.594 (17) & 1.000 (12) & 1.000 (9) & 0.999 (13) & 1.000 (4) & 0.998 (14) & 0.775 (16) & 0.974 (15) & 1.000 (11) & \textbf{1.000 (1)} & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (2) \\
      12\_fault & 0.856 (6) & 0.831 (8) & 0.823 (10) & 0.667 (18) & 0.681 (17) & 0.759 (15) & 0.806 (11) & 0.775 (12) & 0.827 (9) & 0.767 (13) & 0.700 (16) & 0.764 (14) & 0.891 (4) & 0.897 (3) & 0.835 (7) & 0.860 (5) & 0.936 (2) & \textbf{0.937 (1)} \\
      13\_fraud & 0.974 (2) & 0.939 (12) & 0.962 (6) & 0.846 (18) & 0.964 (5) & 0.961 (7) & 0.931 (14) & 0.969 (3) & 0.932 (13) & 0.941 (11) & 0.931 (16) & 0.949 (10) & \textbf{0.980 (1)} & 0.967 (4) & 0.952 (8) & 0.912 (17) & 0.931 (15) & 0.950 (9) \\
      14\_glass & 1.000 (8) & 0.987 (10) & 0.977 (11) & 0.567 (18) & 0.732 (17) & 0.891 (15) & 0.988 (9) & 0.904 (13) & 1.000 (3) & 0.936 (12) & 0.904 (14) & 0.765 (16) & 1.000 (7) & \textbf{1.000 (1)} & 1.000 (4) & 1.000 (6) & 1.000 (5) & 1.000 (2) \\
      15\_Hepatitis & 0.999 (11) & 1.000 (2) & 1.000 (4) & 0.832 (16) & 0.777 (18) & 0.978 (14) & 0.999 (10) & 0.993 (13) & 1.000 (5) & 0.974 (15) & 0.800 (17) & 0.996 (12) & 1.000 (9) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (3) \\
      16\_http & 1.000 (9) & 1.000 (10) & 1.000 (12) & 0.880 (17) & 0.870 (18) & 1.000 (2) & 1.000 (3) & 1.000 (5) & 1.000 (13) & 0.997 (14) & 0.973 (16) & 0.995 (15) & 1.000 (11) & \textbf{1.000 (1)} & 1.000 (6) & 1.000 (8) & 1.000 (7) & 1.000 (4) \\
      17\_InternetAds & 0.955 (11) & 0.960 (10) & 0.973 (2) & 0.791 (16) & 0.694 (17) & 0.967 (5) & 0.961 (9) & 0.967 (4) & 0.964 (7) & 0.878 (14) & 0.667 (18) & 0.857 (15) & 0.954 (12) & 0.966 (6) & 0.962 (8) & 0.938 (13) & \textbf{0.979 (1)} & 0.971 (3) \\
      18\_Ionosphere & 0.998 (3) & 0.992 (8) & 0.995 (6) & 0.792 (18) & 0.924 (17) & 0.948 (16) & 0.983 (11) & 0.951 (15) & 0.991 (9) & 0.965 (13) & 0.955 (14) & 0.976 (12) & 0.996 (5) & 0.997 (4) & 0.993 (7) & 0.987 (10) & \textbf{1.000 (1)} & 1.000 (2) \\
      19\_landsat & 0.958 (6) & 0.954 (7) & 0.668 (15) & 0.369 (18) & 0.584 (17) & 0.777 (12) & 0.834 (9) & 0.784 (10) & 0.782 (11) & 0.714 (13) & 0.710 (14) & 0.626 (16) & 0.967 (4) & 0.968 (3) & 0.927 (8) & 0.964 (5) & 0.983 (2) & \textbf{0.985 (1)} \\
      1\_ALOI & 0.827 (3) & 0.672 (6) & 0.587 (11) & 0.536 (17) & 0.551 (14) & 0.547 (15) & 0.647 (9) & 0.543 (16) & 0.666 (7) & 0.529 (18) & 0.565 (12) & 0.561 (13) & 0.761 (5) & 0.781 (4) & 0.592 (10) & 0.653 (8) & 0.857 (2) & \textbf{0.913 (1)} \\
      20\_letter & 0.963 (4) & 0.859 (14) & 0.939 (7) & 0.453 (18) & 0.712 (17) & 0.861 (13) & 0.899 (9) & 0.863 (12) & 0.953 (5) & 0.784 (16) & 0.867 (11) & 0.804 (15) & 0.952 (6) & 0.970 (3) & 0.916 (8) & 0.899 (10) & \textbf{0.996 (1)} & 0.996 (2) \\
      21\_Lymphography & 1.000 (15) & 1.000 (3) & 1.000 (9) & 0.878 (18) & 0.952 (17) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (10) & 1.000 (5) & 0.962 (16) & \textbf{1.000 (1)} & 1.000 (14) & 1.000 (2) & 1.000 (11) & 1.000 (13) & 1.000 (12) & 1.000 (7) \\
      22\_magic.gamma & 0.918 (6) & 0.914 (7) & 0.866 (9) & 0.748 (15) & 0.633 (17) & 0.839 (12) & 0.861 (10) & 0.837 (13) & 0.896 (8) & 0.854 (11) & 0.720 (16) & 0.797 (14) & 0.924 (5) & 0.932 (3) & 0.500 (18) & 0.931 (4) & \textbf{0.946 (1)} & 0.945 (2) \\
      23\_mammography & 0.957 (4) & 0.955 (6) & 0.955 (5) & 0.318 (18) & 0.773 (16) & 0.932 (13) & 0.948 (10) & 0.934 (11) & 0.950 (8) & 0.915 (14) & 0.338 (17) & 0.863 (15) & 0.934 (12) & 0.958 (3) & 0.950 (9) & 0.950 (7) & \textbf{0.965 (1)} & 0.962 (2) \\
      24\_mnist & 0.997 (6) & 0.996 (9) & 0.997 (5) & 0.923 (17) & 0.777 (18) & 0.989 (13) & 0.990 (12) & 0.991 (11) & 0.997 (7) & 0.968 (14) & 0.942 (16) & 0.947 (15) & 0.998 (4) & 0.998 (3) & 0.994 (10) & 0.997 (8) & 0.999 (2) & \textbf{1.000 (1)} \\
      25\_musk & 1.000 (16) & 1.000 (3) & 1.000 (10) & 0.882 (18) & 1.000 (7) & 1.000 (4) & 1.000 (6) & 1.000 (9) & 1.000 (11) & 1.000 (5) & 0.998 (17) & \textbf{1.000 (1)} & 1.000 (15) & 1.000 (2) & 1.000 (12) & 1.000 (14) & 1.000 (13) & 1.000 (8) \\
      26\_optdigits & 0.999 (10) & 1.000 (4) & 0.995 (14) & 0.676 (17) & 0.489 (18) & 1.000 (8) & 1.000 (6) & 1.000 (7) & 1.000 (3) & 0.996 (13) & 0.777 (16) & 0.987 (15) & 0.998 (12) & 1.000 (9) & 0.998 (11) & 1.000 (5) & 1.000 (2) & \textbf{1.000 (1)} \\
      27\_PageBlocks & 0.988 (6) & 0.983 (9) & 0.972 (10) & 0.674 (18) & 0.884 (16) & 0.903 (14) & 0.967 (11) & 0.906 (13) & 0.984 (8) & 0.903 (15) & 0.804 (17) & 0.917 (12) & 0.990 (4) & 0.992 (3) & 0.986 (7) & 0.989 (5) & \textbf{0.993 (1)} & 0.993 (2) \\
      28\_pendigits & 1.000 (8) & 1.000 (6) & 1.000 (7) & 0.872 (17) & 0.720 (18) & 0.997 (13) & 0.999 (10) & 0.997 (12) & 1.000 (4) & 0.996 (14) & 0.957 (16) & 0.993 (15) & 0.999 (11) & 1.000 (9) & 1.000 (5) & 1.000 (3) & \textbf{1.000 (1)} & 1.000 (2) \\
      29\_Pima & 0.909 (5) & 0.843 (9) & 0.810 (13) & 0.639 (18) & 0.664 (17) & 0.816 (12) & 0.824 (10) & 0.821 (11) & 0.859 (7) & 0.782 (14) & 0.707 (16) & 0.761 (15) & 0.933 (3) & 0.932 (4) & 0.849 (8) & 0.891 (6) & 0.957 (2) & \textbf{0.964 (1)} \\
      2\_annthyroid & 0.996 (2) & 0.981 (9) & 0.978 (10) & 0.698 (16) & 0.811 (15) & 0.833 (14) & 0.960 (11) & 0.835 (13) & 0.991 (8) & 0.858 (12) & 0.598 (18) & 0.624 (17) & 0.995 (5) & 0.996 (4) & 0.992 (7) & 0.992 (6) & 0.996 (3) & \textbf{0.997 (1)} \\
      30\_satellite & 0.966 (7) & 0.966 (6) & 0.833 (12) & 0.629 (18) & 0.812 (15) & 0.829 (13) & 0.872 (9) & 0.838 (11) & 0.846 (10) & 0.822 (14) & 0.801 (16) & 0.766 (17) & 0.973 (4) & 0.974 (3) & 0.936 (8) & 0.971 (5) & 0.986 (2) & \textbf{0.988 (1)} \\
      31\_satimage-2 & 0.993 (9) & 0.992 (10) & 0.998 (4) & 0.944 (18) & 0.989 (14) & 0.994 (6) & 0.989 (13) & 0.993 (7) & 0.990 (12) & 0.998 (5) & 0.993 (8) & 0.999 (3) & 0.979 (17) & 0.991 (11) & 0.988 (15) & 0.986 (16) & 0.999 (2) & \textbf{0.999 (1)} \\
      32\_shuttle & 1.000 (5) & 0.996 (7) & 0.988 (11) & 0.981 (15) & 0.822 (18) & 0.980 (16) & 0.987 (13) & 0.980 (17) & 0.994 (8) & 0.988 (10) & 0.986 (14) & 0.988 (12) & 1.000 (4) & \textbf{1.000 (1)} & 0.989 (9) & 0.999 (6) & 1.000 (3) & 1.000 (2) \\
      33\_skin & 1.000 (4) & 0.998 (8) & 0.902 (13) & 0.537 (18) & 0.543 (17) & 0.951 (12) & 0.978 (9) & 0.954 (11) & 0.999 (7) & 0.958 (10) & 0.853 (16) & 0.863 (15) & 1.000 (6) & 1.000 (3) & 0.900 (14) & 1.000 (5) & 1.000 (2) & \textbf{1.000 (1)} \\
      34\_smtp & 0.990 (6) & 0.995 (3) & 0.874 (15) & 0.927 (10) & 0.575 (18) & 0.921 (11) & 0.988 (7) & 0.873 (16) & 0.995 (4) & 0.928 (9) & 0.705 (17) & 0.889 (14) & 0.966 (8) & \textbf{1.000 (1)} & 0.921 (12) & 0.912 (13) & 0.993 (5) & 1.000 (2) \\
      35\_SpamBase & 0.982 (5) & 0.970 (8) & 0.952 (11) & 0.368 (18) & 0.622 (16) & 0.930 (13) & 0.958 (10) & 0.938 (12) & 0.967 (9) & 0.821 (14) & 0.590 (17) & 0.630 (15) & 0.983 (4) & 0.984 (3) & 0.977 (6) & 0.973 (7) & 0.989 (2) & \textbf{0.989 (1)} \\
      36\_speech & 0.785 (7) & 0.678 (14) & 0.784 (8) & 0.465 (18) & 0.509 (17) & \textbf{0.851 (1)} & 0.732 (12) & 0.849 (2) & 0.760 (11) & 0.805 (5) & 0.550 (15) & 0.510 (16) & 0.775 (10) & 0.789 (6) & 0.824 (4) & 0.695 (13) & 0.782 (9) & 0.831 (3) \\
      37\_Stamps & 0.999 (5) & 0.987 (11) & 0.994 (9) & 0.691 (18) & 0.797 (17) & 0.980 (13) & 0.990 (10) & 0.984 (12) & 0.999 (6) & 0.975 (14) & 0.936 (15) & 0.912 (16) & 1.000 (4) & \textbf{1.000 (1)} & 0.998 (8) & 0.999 (7) & 1.000 (3) & 1.000 (2) \\
      38\_thyroid & 1.000 (4) & 0.996 (13) & 0.998 (10) & 0.798 (18) & 0.934 (15) & 0.998 (11) & 0.998 (9) & 0.997 (12) & 0.999 (6) & 0.996 (14) & 0.851 (17) & 0.933 (16) & 0.999 (5) & 1.000 (2) & 0.999 (8) & 0.999 (7) & 1.000 (3) & \textbf{1.000 (1)} \\
      39\_vertebral & 0.996 (4) & 0.933 (10) & 0.921 (11) & 0.500 (16) & 0.432 (18) & 0.834 (13) & 0.949 (9) & 0.848 (12) & 0.980 (7) & 0.819 (14) & 0.624 (15) & 0.441 (17) & 0.996 (5) & 0.996 (3) & 0.970 (8) & 0.982 (6) & \textbf{0.999 (1)} & 0.999 (2) \\
      3\_backdoor & 0.993 (7) & 0.995 (6) & 0.996 (5) & 0.872 (18) & 0.905 (17) & 0.979 (12) & 0.990 (11) & 0.950 (13) & 0.991 (10) & 0.937 (15) & 0.923 (16) & 0.947 (14) & 0.999 (4) & 0.999 (3) & 0.993 (8) & 0.992 (9) & 1.000 (2) & \textbf{1.000 (1)} \\
      40\_vowels & 0.989 (12) & 0.966 (14) & 0.997 (6) & 0.484 (18) & 0.807 (17) & 0.992 (10) & 0.996 (8) & 0.991 (11) & 0.998 (5) & 0.981 (13) & 0.943 (15) & 0.855 (16) & 0.996 (7) & 0.998 (4) & 0.999 (3) & 0.995 (9) & \textbf{1.000 (1)} & 1.000 (2) \\
      41\_Waveform & 0.933 (8) & 0.913 (11) & 0.910 (12) & 0.678 (17) & 0.535 (18) & 0.927 (10) & 0.940 (5) & 0.933 (9) & 0.873 (14) & 0.934 (6) & 0.740 (16) & 0.749 (15) & 0.934 (7) & 0.949 (4) & 0.960 (2) & 0.874 (13) & \textbf{0.963 (1)} & 0.955 (3) \\
      42\_WBC & 1.000 (9) & 0.993 (13) & 1.000 (4) & 0.985 (16) & 0.927 (18) & 0.996 (11) & 1.000 (2) & 0.991 (15) & 1.000 (5) & 0.995 (12) & 0.978 (17) & 0.992 (14) & 1.000 (8) & \textbf{1.000 (1)} & 1.000 (6) & 0.999 (10) & 1.000 (7) & 1.000 (3) \\
      43\_WDBC & 1.000 (14) & 1.000 (2) & 1.000 (7) & 0.951 (18) & 0.985 (17) & 1.000 (3) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 0.999 (15) & 1.000 (9) & 0.997 (16) & 1.000 (13) & \textbf{1.000 (1)} & 1.000 (10) & 1.000 (12) & 1.000 (11) & 1.000 (5) \\
      44\_Wilt & 0.990 (6) & 0.988 (8) & 0.762 (11) & 0.558 (16) & 0.567 (15) & 0.696 (13) & 0.817 (10) & 0.697 (12) & \textbf{0.993 (1)} & 0.654 (14) & 0.396 (17) & 0.332 (18) & 0.991 (3) & 0.990 (7) & 0.921 (9) & 0.991 (5) & 0.992 (2) & 0.991 (4) \\
      45\_wine & 1.000 (13) & 0.999 (14) & 1.000 (7) & 0.601 (18) & 0.819 (17) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (3) & 0.900 (16) & 0.979 (15) & 1.000 (12) & \textbf{1.000 (1)} & 1.000 (9) & 1.000 (11) & 1.000 (10) & 1.000 (5) \\
      46\_WPBC & 0.998 (5) & 0.964 (8) & 0.946 (10) & 0.496 (18) & 0.540 (17) & 0.844 (13) & 0.946 (11) & 0.850 (12) & 0.956 (9) & 0.770 (14) & 0.663 (15) & 0.598 (16) & 0.998 (6) & 1.000 (3) & 0.973 (7) & 0.999 (4) & 1.000 (2) & \textbf{1.000 (1)} \\
      47\_yeast & 0.767 (6) & 0.722 (8) & 0.630 (13) & 0.442 (17) & 0.450 (16) & 0.686 (12) & 0.730 (7) & 0.688 (11) & 0.719 (9) & 0.626 (14) & 0.474 (15) & 0.413 (18) & 0.773 (5) & \textbf{0.797 (1)} & 0.717 (10) & 0.774 (4) & 0.790 (3) & 0.797 (2) \\
      4\_breastw & 0.999 (6) & 0.997 (9) & 0.998 (8) & 0.982 (15) & 0.969 (17) & 0.996 (12) & 0.997 (11) & 0.996 (13) & 0.979 (16) & 0.997 (10) & 0.951 (18) & 0.996 (14) & 0.999 (7) & 0.999 (4) & 0.999 (3) & 0.999 (5) & 0.999 (2) & \textbf{1.000 (1)} \\
      5\_campaign & 0.937 (4) & 0.870 (13) & 0.903 (9) & 0.764 (15) & 0.722 (18) & 0.895 (10) & 0.883 (11) & 0.910 (7) & 0.871 (12) & 0.795 (14) & 0.737 (17) & 0.737 (16) & 0.932 (5) & 0.940 (3) & 0.930 (6) & 0.907 (8) & 0.944 (2) & \textbf{0.946 (1)} \\
      6\_cardio & 0.998 (3) & 0.993 (9) & 0.997 (6) & 0.862 (18) & 0.867 (17) & 0.991 (14) & 0.995 (8) & 0.991 (12) & 0.993 (10) & 0.991 (13) & 0.901 (16) & 0.966 (15) & 0.996 (7) & 0.997 (5) & 0.997 (4) & 0.992 (11) & \textbf{0.999 (1)} & 0.998 (2) \\
      7\_Cardiotocography & 0.985 (5) & 0.974 (10) & 0.974 (9) & 0.755 (17) & 0.670 (18) & 0.954 (13) & 0.963 (11) & 0.956 (12) & 0.977 (8) & 0.936 (14) & 0.780 (16) & 0.827 (15) & 0.986 (4) & 0.988 (3) & 0.980 (7) & 0.984 (6) & \textbf{0.992 (1)} & 0.991 (2) \\
      8\_celeba & 0.967 (3) & 0.955 (10) & 0.952 (11) & 0.808 (15) & 0.606 (18) & 0.960 (6) & 0.959 (9) & 0.959 (8) & 0.916 (13) & 0.903 (14) & 0.707 (16) & 0.648 (17) & 0.959 (7) & 0.963 (5) & 0.965 (4) & 0.933 (12) & 0.970 (2) & \textbf{0.970 (1)} \\
      9\_census & 0.944 (4) & 0.884 (10) & 0.913 (9) & 0.300 (18) & 0.645 (16) & 0.930 (6) & 0.915 (8) & 0.924 (7) & 0.853 (13) & 0.863 (12) & 0.616 (17) & 0.714 (15) & 0.938 (5) & 0.946 (2) & 0.871 (11) & 0.846 (14) & \textbf{0.948 (1)} & 0.946 (3) \\
      \midrule
      CIFAR10 & 0.985 (6) & 0.977 (13) & 0.985 (4) & 0.880 (16) & 0.759 (18) & 0.984 (8) & 0.979 (10) & 0.978 (11) & 0.983 (9) & 0.978 (12) & 0.826 (17) & 0.937 (15) & 0.984 (7) & 0.985 (5) & 0.988 (3) & 0.969 (14) & \textbf{0.991 (1)} & 0.989 (2) \\
      FashionMNIST & 0.977 (6) & 0.973 (12) & 0.982 (3) & 0.892 (16) & 0.844 (18) & 0.977 (5) & 0.979 (4) & 0.972 (13) & 0.975 (10) & 0.974 (11) & 0.878 (17) & 0.939 (15) & 0.976 (9) & 0.977 (7) & 0.976 (8) & 0.959 (14) & \textbf{0.986 (1)} & 0.985 (2) \\
      MNIST-C & 0.954 (7) & 0.958 (4) & 0.949 (11) & 0.726 (18) & 0.741 (17) & 0.951 (8) & 0.955 (6) & 0.950 (9) & 0.960 (3) & 0.947 (13) & 0.794 (16) & 0.857 (15) & 0.950 (10) & 0.949 (12) & 0.929 (14) & \textbf{0.962 (1)} & 0.961 (2) & 0.957 (5) \\
      MVTec-AD & 0.996 (6) & 0.998 (3) & 0.996 (7) & 0.798 (17) & 0.852 (16) & 0.983 (13) & 0.993 (9) & 0.977 (14) & 0.996 (5) & 0.988 (12) & 0.775 (18) & 0.975 (15) & 0.995 (8) & 0.996 (4) & 0.989 (11) & 0.992 (10) & \textbf{0.999 (1)} & 0.999 (2) \\
      SVHN & 0.751 (9) & 0.743 (13) & 0.748 (11) & 0.522 (17) & 0.518 (18) & 0.785 (4) & 0.797 (3) & 0.773 (5) & 0.757 (6) & 0.745 (12) & 0.548 (16) & 0.572 (15) & 0.748 (10) & 0.752 (8) & 0.682 (14) & 0.754 (7) & \textbf{0.823 (1)} & 0.802 (2) \\
      \midrule
      20news & 0.923 (9) & 0.905 (13) & 0.920 (10) & 0.570 (18) & 0.709 (16) & 0.944 (2) & 0.924 (8) & 0.939 (5) & 0.908 (12) & 0.936 (6) & 0.679 (17) & 0.770 (15) & 0.919 (11) & 0.929 (7) & 0.940 (4) & 0.899 (14) & \textbf{0.949 (1)} & 0.943 (3) \\
      agnews & 0.974 (7) & 0.960 (13) & 0.978 (3) & 0.661 (18) & 0.813 (16) & 0.975 (4) & 0.973 (10) & 0.973 (8) & 0.974 (6) & 0.971 (11) & 0.753 (17) & 0.876 (15) & 0.973 (9) & 0.974 (5) & 0.921 (14) & 0.962 (12) & \textbf{0.982 (1)} & 0.979 (2) \\
      amazon & 0.915 (11) & 0.898 (12) & 0.919 (9) & 0.522 (16) & 0.520 (17) & 0.935 (4) & 0.936 (3) & 0.930 (7) & 0.935 (5) & 0.921 (8) & 0.495 (18) & 0.545 (15) & 0.918 (10) & 0.930 (6) & 0.800 (14) & 0.886 (13) & \textbf{0.951 (1)} & 0.943 (2) \\
      imdb & 0.929 (11) & 0.904 (12) & 0.944 (5) & 0.483 (18) & 0.506 (17) & 0.949 (3) & 0.946 (4) & 0.943 (6) & 0.935 (8) & 0.933 (9) & 0.531 (16) & 0.543 (15) & 0.929 (10) & 0.937 (7) & 0.880 (14) & 0.892 (13) & \textbf{0.960 (1)} & 0.954 (2) \\
      yelp & 0.965 (10) & 0.948 (12) & 0.974 (7) & 0.573 (18) & 0.573 (17) & 0.977 (3) & 0.977 (4) & 0.976 (5) & 0.975 (6) & 0.972 (8) & 0.610 (15) & 0.595 (16) & 0.964 (11) & 0.970 (9) & 0.921 (14) & 0.940 (13) & \textbf{0.982 (1)} & 0.979 (2) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}  % The average AUCPR performance on individual datasets under the $\nla=1$ setting.
  \centering
  \caption{The average AUCPR performance on individual datasets under the $\nla=1$ setting.}
  \label{tab:rank_aucpr_1}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.467 (7) & 0.211 (13) & 0.269 (11) & 0.091 (17) & 0.009 (18) & 0.642 (4) & 0.653 (3) & 0.661 (2) & 0.132 (14) & \textbf{0.727 (1)} & 0.093 (16) & 0.095 (15) & 0.533 (5) & 0.409 (9) & 0.461 (8) & 0.231 (12) & 0.338 (10) & 0.490 (6) \\
      11\_donors & 0.199 (13) & 0.324 (12) & 0.512 (7) & 0.140 (14) & 0.080 (17) & \textbf{0.872 (1)} & 0.822 (3) & 0.850 (2) & 0.496 (8) & 0.645 (4) & 0.084 (16) & 0.100 (15) & 0.408 (11) & 0.442 (10) & 0.578 (6) & 0.460 (9) & 0.062 (18) & 0.602 (5) \\
      12\_fault & 0.407 (14) & 0.496 (4) & 0.439 (9) & 0.436 (10) & 0.492 (5) & 0.425 (13) & 0.443 (8) & 0.430 (12) & 0.397 (16) & 0.434 (11) & 0.499 (3) & \textbf{0.545 (1)} & 0.399 (15) & 0.484 (7) & 0.382 (17) & 0.368 (18) & 0.526 (2) & 0.486 (6) \\
      13\_fraud & 0.414 (9) & 0.213 (17) & 0.269 (15) & 0.400 (10) & \textbf{0.556 (1)} & 0.530 (4) & 0.537 (3) & 0.530 (5) & 0.235 (16) & 0.539 (2) & 0.321 (14) & 0.491 (6) & 0.419 (8) & 0.393 (13) & 0.393 (12) & 0.194 (18) & 0.400 (11) & 0.473 (7) \\
      14\_glass & 0.393 (7) & 0.233 (13) & 0.307 (11) & 0.073 (18) & 0.171 (17) & 0.209 (14) & 0.611 (2) & 0.311 (10) & 0.567 (3) & 0.473 (5) & 0.263 (12) & 0.190 (16) & 0.357 (9) & 0.380 (8) & \textbf{0.636 (1)} & 0.196 (15) & 0.534 (4) & 0.399 (6) \\
      15\_Hepatitis & 0.406 (9) & 0.327 (15) & 0.436 (6) & 0.351 (13) & 0.241 (17) & 0.469 (5) & 0.360 (12) & 0.423 (7) & 0.328 (14) & 0.410 (8) & 0.218 (18) & 0.249 (16) & 0.393 (11) & 0.481 (4) & 0.492 (2) & \textbf{0.518 (1)} & 0.406 (10) & 0.484 (3) \\
      16\_http & 0.837 (10) & 0.757 (11) & 0.933 (6) & 0.280 (17) & 0.450 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.918 (8) & 0.554 (14) & 0.170 (18) & 0.293 (16) & 0.922 (7) & 0.860 (9) & 1.000 (4) & 0.575 (13) & 0.720 (12) & 0.933 (5) \\
      17\_InternetAds & 0.386 (7) & 0.377 (8) & 0.334 (11) & 0.511 (3) & 0.440 (4) & 0.363 (9) & 0.335 (10) & 0.320 (13) & 0.190 (16) & 0.312 (15) & 0.141 (18) & 0.315 (14) & 0.421 (5) & \textbf{0.622 (1)} & 0.184 (17) & 0.410 (6) & 0.325 (12) & 0.602 (2) \\
      18\_Ionosphere & 0.543 (15) & 0.709 (9) & 0.515 (17) & 0.860 (2) & 0.859 (3) & 0.629 (10) & 0.523 (16) & 0.594 (13) & 0.473 (18) & 0.822 (5) & 0.853 (4) & \textbf{0.912 (1)} & 0.624 (11) & 0.806 (6) & 0.563 (14) & 0.613 (12) & 0.790 (8) & 0.790 (7) \\
      19\_landsat & 0.305 (10) & 0.309 (8) & 0.212 (16) & 0.163 (18) & 0.204 (17) & 0.305 (9) & 0.348 (4) & 0.352 (3) & 0.353 (2) & 0.310 (7) & 0.295 (12) & 0.221 (15) & 0.316 (6) & 0.297 (11) & \textbf{0.405 (1)} & 0.222 (14) & 0.285 (13) & 0.331 (5) \\
      1\_ALOI & 0.043 (11) & 0.065 (2) & 0.045 (8) & 0.054 (4) & 0.040 (13) & 0.041 (12) & 0.048 (6) & 0.039 (14) & 0.035 (17) & 0.046 (7) & 0.045 (9) & 0.049 (5) & 0.034 (18) & 0.037 (16) & 0.037 (15) & 0.044 (10) & 0.062 (3) & \textbf{0.090 (1)} \\
      20\_letter & 0.209 (5) & 0.206 (6) & 0.114 (16) & 0.153 (10) & 0.164 (8) & 0.125 (14) & 0.172 (7) & 0.127 (12) & 0.155 (9) & 0.150 (11) & \textbf{0.393 (1)} & 0.225 (4) & 0.103 (17) & 0.123 (15) & 0.126 (13) & 0.083 (18) & 0.360 (3) & 0.378 (2) \\
      21\_Lymphography & 0.900 (4) & 0.390 (16) & 0.662 (10) & \textbf{0.963 (1)} & 0.621 (11) & 0.696 (9) & 0.529 (14) & 0.596 (12) & 0.404 (15) & 0.953 (2) & 0.145 (18) & 0.256 (17) & 0.790 (7) & 0.944 (3) & 0.549 (13) & 0.873 (5) & 0.783 (8) & 0.827 (6) \\
      22\_magic.gamma & 0.463 (15) & 0.611 (3) & 0.570 (8) & 0.440 (17) & 0.480 (12) & 0.514 (10) & 0.450 (16) & 0.517 (9) & 0.470 (14) & 0.600 (6) & 0.603 (5) & \textbf{0.651 (1)} & 0.477 (13) & 0.585 (7) & 0.393 (18) & 0.502 (11) & 0.608 (4) & 0.643 (2) \\
      23\_mammography & 0.297 (9) & 0.291 (10) & 0.428 (4) & 0.054 (17) & 0.116 (15) & \textbf{0.607 (1)} & 0.430 (3) & 0.517 (2) & 0.183 (12) & 0.397 (5) & 0.031 (18) & 0.112 (16) & 0.387 (6) & 0.308 (8) & 0.173 (13) & 0.210 (11) & 0.161 (14) & 0.352 (7) \\
      24\_mnist & 0.243 (15) & 0.244 (14) & 0.273 (12) & 0.350 (6) & 0.203 (17) & 0.342 (7) & 0.302 (10) & 0.330 (8) & 0.183 (18) & 0.388 (2) & 0.352 (5) & 0.376 (3) & 0.302 (11) & 0.362 (4) & 0.249 (13) & 0.211 (16) & 0.323 (9) & \textbf{0.630 (1)} \\
      25\_musk & 0.607 (9) & 0.373 (17) & 0.490 (12) & 0.265 (18) & 0.718 (7) & \textbf{0.984 (1)} & 0.688 (8) & 0.918 (3) & 0.382 (16) & 0.849 (5) & 0.821 (6) & 0.408 (15) & 0.592 (11) & 0.855 (4) & 0.600 (10) & 0.480 (13) & 0.414 (14) & 0.977 (2) \\
      26\_optdigits & 0.161 (13) & 0.134 (14) & 0.177 (12) & 0.037 (17) & 0.026 (18) & \textbf{0.851 (1)} & 0.677 (3) & 0.834 (2) & 0.203 (11) & 0.303 (8) & 0.051 (15) & 0.039 (16) & 0.424 (5) & 0.381 (7) & 0.404 (6) & 0.254 (10) & 0.269 (9) & 0.666 (4) \\
      27\_PageBlocks & 0.442 (9) & 0.484 (7) & 0.441 (10) & 0.513 (6) & 0.359 (15) & 0.403 (12) & 0.391 (14) & 0.397 (13) & 0.336 (16) & 0.534 (4) & 0.224 (18) & 0.522 (5) & 0.453 (8) & 0.659 (3) & 0.317 (17) & 0.422 (11) & 0.673 (2) & \textbf{0.683 (1)} \\
      28\_pendigits & 0.300 (10) & 0.286 (11) & 0.164 (16) & 0.234 (12) & 0.174 (15) & \textbf{0.622 (1)} & 0.574 (3) & 0.605 (2) & 0.353 (7) & 0.408 (5) & 0.206 (13) & 0.112 (18) & 0.331 (9) & 0.349 (8) & 0.378 (6) & 0.125 (17) & 0.187 (14) & 0.473 (4) \\
      29\_Pima & 0.438 (13) & 0.444 (12) & 0.431 (14) & 0.375 (17) & 0.457 (11) & 0.501 (7) & 0.466 (9) & 0.505 (5) & 0.420 (15) & 0.462 (10) & 0.394 (16) & 0.544 (3) & 0.509 (4) & \textbf{0.575 (1)} & 0.360 (18) & 0.504 (6) & 0.549 (2) & 0.479 (8) \\
      2\_annthyroid & 0.266 (14) & 0.212 (15) & 0.369 (7) & 0.116 (17) & 0.301 (12) & 0.405 (2) & 0.392 (5) & 0.392 (4) & \textbf{0.496 (1)} & 0.363 (8) & 0.101 (18) & 0.122 (16) & 0.388 (6) & 0.319 (9) & 0.270 (13) & 0.305 (11) & 0.311 (10) & 0.402 (3) \\
      30\_satellite & 0.479 (16) & 0.507 (14) & 0.432 (17) & 0.584 (8) & 0.642 (4) & 0.658 (2) & 0.533 (11) & 0.613 (7) & 0.525 (12) & \textbf{0.662 (1)} & 0.557 (10) & 0.495 (15) & 0.508 (13) & 0.624 (6) & 0.629 (5) & 0.422 (18) & 0.583 (9) & 0.642 (3) \\
      31\_satimage-2 & 0.734 (8) & 0.399 (14) & 0.324 (16) & 0.700 (9) & 0.470 (12) & 0.894 (4) & \textbf{0.911 (1)} & 0.903 (3) & 0.094 (18) & 0.904 (2) & 0.264 (17) & 0.433 (13) & 0.814 (7) & 0.872 (5) & 0.679 (10) & 0.360 (15) & 0.630 (11) & 0.815 (6) \\
      32\_shuttle & 0.417 (17) & 0.687 (13) & 0.779 (11) & 0.860 (8) & 0.329 (18) & 0.956 (2) & 0.954 (3) & \textbf{0.958 (1)} & 0.621 (14) & 0.950 (4) & 0.589 (15) & 0.912 (5) & 0.873 (6) & 0.826 (10) & 0.855 (9) & 0.716 (12) & 0.528 (16) & 0.868 (7) \\
      33\_skin & 0.326 (12) & 0.455 (10) & 0.555 (7) & 0.197 (18) & 0.210 (17) & 0.679 (3) & 0.699 (2) & 0.665 (4) & \textbf{0.784 (1)} & 0.575 (6) & 0.324 (13) & 0.284 (15) & 0.378 (11) & 0.320 (14) & 0.612 (5) & 0.484 (9) & 0.281 (16) & 0.520 (8) \\
      34\_smtp & 0.504 (6) & 0.582 (4) & 0.440 (11) & 0.216 (15) & 0.106 (17) & \textbf{0.600 (1)} & 0.501 (7) & 0.600 (3) & 0.500 (8) & 0.304 (13) & 0.321 (12) & 0.480 (10) & 0.198 (16) & 0.269 (14) & 0.500 (9) & 0.074 (18) & 0.600 (2) & 0.518 (5) \\
      35\_SpamBase & 0.451 (6) & 0.395 (13) & 0.502 (2) & 0.376 (16) & 0.402 (12) & 0.444 (7) & 0.387 (14) & 0.434 (8) & 0.375 (17) & 0.429 (9) & 0.380 (15) & 0.419 (11) & \textbf{0.527 (1)} & 0.483 (3) & 0.298 (18) & 0.424 (10) & 0.470 (4) & 0.468 (5) \\
      36\_speech & 0.021 (11) & 0.022 (7) & 0.021 (9) & 0.024 (6) & 0.020 (13) & 0.027 (3) & 0.018 (16) & 0.029 (2) & 0.021 (10) & 0.018 (15) & 0.025 (5) & 0.026 (4) & 0.018 (18) & 0.021 (12) & 0.022 (8) & \textbf{0.030 (1)} & 0.018 (17) & 0.019 (14) \\
      37\_Stamps & 0.315 (13) & 0.175 (18) & 0.401 (8) & 0.276 (15) & 0.284 (14) & 0.500 (5) & 0.626 (2) & 0.514 (4) & 0.220 (16) & 0.562 (3) & 0.201 (17) & 0.324 (12) & 0.332 (11) & 0.399 (9) & \textbf{0.671 (1)} & 0.424 (6) & 0.405 (7) & 0.390 (10) \\
      38\_thyroid & 0.567 (8) & 0.409 (11) & 0.665 (5) & 0.325 (14) & 0.496 (9) & 0.809 (3) & 0.457 (10) & 0.828 (2) & 0.235 (18) & \textbf{0.839 (1)} & 0.282 (16) & 0.264 (17) & 0.746 (4) & 0.642 (6) & 0.286 (15) & 0.377 (12) & 0.365 (13) & 0.605 (7) \\
      39\_vertebral & 0.187 (14) & 0.157 (15) & 0.264 (4) & 0.125 (16) & 0.098 (17) & 0.242 (9) & 0.276 (2) & 0.259 (5) & \textbf{0.333 (1)} & 0.216 (11) & 0.202 (13) & 0.092 (18) & 0.248 (8) & 0.219 (10) & 0.249 (7) & 0.207 (12) & 0.267 (3) & 0.250 (6) \\
      3\_backdoor & 0.184 (16) & 0.323 (9) & 0.190 (15) & 0.201 (14) & 0.308 (10) & 0.544 (3) & 0.470 (5) & 0.542 (4) & 0.414 (7) & 0.549 (2) & 0.426 (6) & 0.366 (8) & 0.214 (12) & 0.101 (18) & 0.269 (11) & 0.155 (17) & 0.211 (13) & \textbf{0.585 (1)} \\
      40\_vowels & 0.403 (7) & 0.144 (17) & 0.223 (16) & 0.096 (18) & 0.309 (12) & 0.433 (6) & 0.455 (5) & 0.456 (4) & 0.389 (8) & 0.471 (3) & 0.313 (11) & 0.239 (15) & 0.275 (14) & 0.383 (9) & 0.279 (13) & 0.318 (10) & \textbf{0.630 (1)} & 0.585 (2) \\
      41\_Waveform & 0.078 (9) & 0.161 (3) & 0.036 (18) & 0.038 (17) & 0.043 (16) & 0.072 (11) & 0.101 (6) & 0.079 (8) & 0.092 (7) & 0.065 (13) & \textbf{0.232 (1)} & 0.077 (10) & 0.063 (14) & 0.069 (12) & 0.134 (4) & 0.046 (15) & 0.103 (5) & 0.193 (2) \\
      42\_WBC & 0.574 (12) & 0.572 (13) & 0.349 (16) & 0.841 (3) & 0.418 (15) & 0.789 (6) & 0.529 (14) & 0.737 (9) & 0.333 (17) & 0.792 (5) & 0.200 (18) & 0.593 (11) & 0.848 (2) & 0.778 (8) & 0.655 (10) & \textbf{0.896 (1)} & 0.809 (4) & 0.789 (7) \\
      43\_WDBC & 0.792 (8) & 0.407 (15) & 0.375 (16) & 0.457 (14) & 0.634 (12) & \textbf{0.980 (1)} & 0.936 (3) & 0.979 (2) & 0.650 (11) & 0.466 (13) & 0.090 (18) & 0.323 (17) & 0.903 (4) & 0.813 (7) & 0.859 (5) & 0.711 (10) & 0.834 (6) & 0.787 (9) \\
      44\_Wilt & 0.092 (8) & 0.064 (14) & 0.095 (6) & 0.062 (15) & 0.036 (18) & 0.083 (12) & 0.093 (7) & 0.085 (11) & \textbf{0.496 (1)} & 0.068 (13) & 0.049 (16) & 0.037 (17) & 0.089 (10) & 0.112 (5) & 0.128 (4) & 0.091 (9) & 0.328 (3) & 0.360 (2) \\
      45\_wine & 0.611 (10) & 0.150 (16) & 0.366 (13) & 0.168 (14) & 0.132 (17) & 0.999 (2) & 0.997 (3) & \textbf{1.000 (1)} & 0.427 (12) & 0.902 (5) & 0.097 (18) & 0.153 (15) & 0.711 (7) & 0.535 (11) & 0.789 (6) & 0.924 (4) & 0.688 (8) & 0.623 (9) \\
      46\_WPBC & 0.279 (12) & 0.259 (15) & 0.286 (11) & 0.203 (18) & 0.231 (16) & \textbf{0.380 (1)} & 0.314 (9) & 0.365 (3) & 0.350 (5) & 0.355 (4) & 0.270 (13) & 0.219 (17) & 0.286 (10) & 0.270 (14) & 0.373 (2) & 0.341 (6) & 0.324 (8) & 0.326 (7) \\
      47\_yeast & 0.411 (4) & 0.327 (15) & 0.384 (8) & 0.330 (13) & 0.314 (16) & 0.410 (5) & 0.386 (7) & 0.411 (3) & 0.405 (6) & 0.373 (10) & 0.310 (17) & 0.296 (18) & 0.353 (12) & 0.329 (14) & 0.430 (2) & \textbf{0.430 (1)} & 0.367 (11) & 0.382 (9) \\
      4\_breastw & 0.765 (12) & 0.811 (9) & 0.606 (14) & 0.897 (5) & 0.845 (8) & 0.804 (10) & 0.576 (16) & 0.750 (13) & 0.485 (18) & 0.785 (11) & 0.590 (15) & 0.929 (3) & 0.904 (4) & 0.943 (2) & 0.546 (17) & \textbf{0.989 (1)} & 0.854 (7) & 0.885 (6) \\
      5\_campaign & 0.266 (3) & 0.166 (14) & 0.181 (11) & 0.235 (6) & 0.223 (7) & 0.189 (10) & 0.155 (16) & 0.177 (12) & 0.137 (17) & 0.168 (13) & 0.245 (5) & 0.248 (4) & 0.294 (2) & \textbf{0.375 (1)} & 0.122 (18) & 0.159 (15) & 0.194 (9) & 0.202 (8) \\
      6\_cardio & 0.352 (11) & 0.294 (15) & 0.215 (16) & 0.500 (6) & 0.358 (10) & 0.546 (3) & 0.337 (12) & 0.522 (4) & 0.181 (18) & \textbf{0.682 (1)} & 0.333 (13) & 0.475 (7) & 0.331 (14) & 0.643 (2) & 0.189 (17) & 0.438 (8) & 0.395 (9) & 0.518 (5) \\
      7\_Cardiotocography & 0.341 (13) & 0.328 (15) & 0.305 (17) & 0.419 (7) & 0.351 (11) & 0.459 (3) & 0.348 (12) & 0.462 (2) & 0.293 (18) & \textbf{0.525 (1)} & 0.332 (14) & 0.433 (6) & 0.385 (10) & 0.453 (5) & 0.311 (16) & 0.400 (9) & 0.416 (8) & 0.457 (4) \\
      8\_celeba & 0.089 (8) & 0.030 (17) & 0.071 (11) & 0.093 (7) & 0.095 (6) & 0.108 (3) & 0.086 (9) & 0.102 (4) & 0.077 (10) & 0.066 (12) & 0.030 (16) & 0.035 (15) & 0.113 (2) & \textbf{0.114 (1)} & 0.053 (14) & 0.057 (13) & 0.016 (18) & 0.102 (5) \\
      9\_census & 0.113 (10) & 0.082 (14) & 0.130 (9) & 0.065 (18) & 0.075 (16) & 0.139 (5) & 0.138 (6) & 0.151 (3) & 0.133 (8) & 0.092 (13) & 0.069 (17) & 0.102 (12) & \textbf{0.226 (1)} & 0.202 (2) & 0.082 (15) & 0.133 (7) & 0.107 (11) & 0.149 (4) \\
      \midrule
      CIFAR10 & 0.268 (12) & 0.245 (13) & 0.151 (17) & 0.328 (7) & 0.113 (18) & 0.287 (10) & 0.289 (9) & 0.347 (6) & 0.157 (16) & 0.421 (3) & 0.279 (11) & 0.393 (5) & 0.194 (15) & 0.431 (2) & 0.324 (8) & 0.240 (14) & 0.396 (4) & \textbf{0.486 (1)} \\
      FashionMNIST & 0.286 (12) & 0.187 (16) & 0.165 (18) & 0.321 (9) & 0.278 (13) & 0.297 (11) & 0.305 (10) & 0.353 (7) & 0.165 (17) & 0.427 (4) & 0.375 (5) & 0.433 (3) & 0.197 (15) & 0.460 (2) & 0.338 (8) & 0.220 (14) & 0.356 (6) & \textbf{0.535 (1)} \\
      MNIST-C & 0.315 (8) & 0.168 (16) & 0.148 (18) & 0.210 (14) & 0.153 (17) & 0.455 (5) & 0.462 (4) & 0.485 (3) & 0.219 (13) & \textbf{0.495 (1)} & 0.366 (7) & 0.179 (15) & 0.223 (12) & 0.306 (9) & 0.436 (6) & 0.265 (10) & 0.246 (11) & 0.487 (2) \\
      MVTec-AD & 0.472 (9) & 0.376 (18) & 0.456 (10) & 0.581 (3) & \textbf{0.687 (1)} & 0.430 (12) & 0.400 (15) & 0.392 (17) & 0.393 (16) & 0.576 (4) & 0.424 (13) & 0.511 (7) & 0.402 (14) & 0.678 (2) & 0.450 (11) & 0.527 (6) & 0.540 (5) & 0.473 (8) \\
      SVHN & 0.062 (11) & 0.060 (15) & 0.062 (12) & 0.057 (17) & 0.056 (18) & \textbf{0.074 (1)} & 0.066 (4) & 0.064 (8) & 0.070 (2) & 0.064 (6) & 0.061 (13) & 0.067 (3) & 0.060 (14) & 0.062 (10) & 0.065 (5) & 0.059 (16) & 0.064 (7) & 0.063 (9) \\
      \midrule
      20news & 0.160 (7) & 0.099 (17) & 0.134 (13) & 0.058 (18) & 0.113 (16) & 0.198 (2) & 0.160 (8) & \textbf{0.209 (1)} & 0.157 (10) & 0.192 (4) & 0.152 (11) & 0.148 (12) & 0.129 (15) & 0.134 (14) & 0.182 (5) & 0.171 (6) & 0.158 (9) & 0.194 (3) \\
      agnews & 0.133 (12) & 0.094 (17) & 0.094 (16) & 0.088 (18) & 0.147 (9) & 0.174 (6) & 0.166 (8) & 0.197 (5) & 0.109 (13) & 0.205 (4) & 0.227 (3) & \textbf{0.295 (1)} & 0.095 (15) & 0.143 (10) & 0.167 (7) & 0.101 (14) & 0.137 (11) & 0.239 (2) \\
      amazon & 0.071 (11) & 0.055 (15) & 0.075 (7) & 0.052 (17) & 0.050 (18) & \textbf{0.101 (1)} & 0.075 (8) & 0.096 (3) & 0.096 (2) & 0.089 (4) & 0.074 (9) & 0.054 (16) & 0.072 (10) & 0.060 (14) & 0.080 (5) & 0.066 (12) & 0.062 (13) & 0.080 (6) \\
      imdb & 0.069 (9) & 0.056 (14) & 0.061 (12) & 0.048 (18) & 0.051 (17) & 0.090 (2) & 0.076 (7) & 0.090 (3) & 0.085 (4) & 0.084 (6) & 0.066 (10) & 0.055 (16) & 0.066 (11) & 0.057 (13) & \textbf{0.094 (1)} & 0.073 (8) & 0.056 (15) & 0.085 (5) \\
      yelp & 0.086 (11) & 0.058 (16) & 0.089 (9) & 0.046 (18) & 0.050 (17) & 0.142 (4) & 0.120 (7) & 0.163 (2) & 0.096 (8) & 0.147 (3) & 0.070 (13) & 0.060 (15) & 0.088 (10) & 0.074 (12) & \textbf{0.180 (1)} & 0.124 (6) & 0.061 (14) & 0.140 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average of AUCPR performance on individual datasets under $N_{la}=3$ setting}
  \label{tab:rank_aucpr_3}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.760 (8) & 0.621 (11) & 0.725 (10) & 0.192 (15) & 0.010 (18) & 0.888 (4) & 0.880 (5) & \textbf{0.909 (1)} & 0.435 (13) & 0.902 (2) & 0.099 (17) & 0.104 (16) & 0.753 (9) & 0.591 (12) & 0.822 (6) & 0.371 (14) & 0.815 (7) & 0.894 (3) \\
      11\_donors & 0.454 (14) & 0.567 (13) & 0.797 (6) & 0.088 (17) & 0.103 (15) & \textbf{0.972 (1)} & 0.945 (3) & 0.966 (2) & 0.662 (11) & 0.715 (7) & 0.054 (18) & 0.094 (16) & 0.622 (12) & 0.697 (10) & 0.829 (4) & 0.702 (9) & 0.711 (8) & 0.808 (5) \\
      12\_fault & 0.442 (12) & 0.503 (2) & 0.457 (9) & 0.364 (17) & 0.492 (6) & 0.449 (10) & 0.441 (13) & 0.448 (11) & 0.400 (16) & 0.472 (8) & 0.496 (5) & \textbf{0.534 (1)} & 0.418 (14) & 0.500 (4) & 0.405 (15) & 0.359 (18) & 0.501 (3) & 0.489 (7) \\
      13\_fraud & 0.479 (13) & 0.440 (16) & 0.612 (8) & 0.370 (18) & 0.560 (10) & 0.674 (4) & 0.697 (2) & 0.644 (6) & 0.479 (14) & 0.664 (5) & 0.437 (17) & 0.492 (12) & 0.518 (11) & 0.560 (9) & 0.624 (7) & 0.448 (15) & 0.695 (3) & \textbf{0.735 (1)} \\
      14\_glass & 0.767 (4) & 0.301 (13) & 0.508 (11) & 0.104 (18) & 0.172 (16) & 0.207 (15) & 0.730 (7) & 0.406 (12) & 0.737 (6) & 0.536 (10) & 0.258 (14) & 0.167 (17) & 0.627 (9) & \textbf{0.863 (1)} & 0.817 (3) & 0.667 (8) & 0.838 (2) & 0.753 (5) \\
      15\_Hepatitis & 0.498 (12) & 0.398 (14) & 0.564 (10) & 0.305 (15) & 0.242 (18) & 0.640 (3) & 0.579 (8) & 0.598 (7) & 0.404 (13) & 0.519 (11) & 0.293 (16) & 0.255 (17) & 0.579 (9) & 0.649 (2) & 0.618 (6) & 0.634 (4) & 0.630 (5) & \textbf{0.666 (1)} \\
      16\_http & 0.949 (9) & 0.859 (13) & 0.933 (11) & 0.591 (15) & 0.452 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.918 (12) & 0.628 (14) & 0.162 (18) & 0.294 (17) & 0.949 (8) & 0.956 (7) & 1.000 (4) & 0.975 (6) & 0.948 (10) & 0.998 (5) \\
      17\_InternetAds & 0.381 (10) & 0.389 (8) & 0.390 (7) & 0.374 (11) & 0.441 (5) & 0.396 (6) & 0.367 (12) & 0.366 (13) & 0.224 (16) & 0.309 (15) & 0.145 (18) & 0.311 (14) & 0.506 (3) & 0.561 (2) & 0.189 (17) & 0.487 (4) & 0.389 (9) & \textbf{0.623 (1)} \\
      18\_Ionosphere & 0.652 (12) & 0.713 (10) & 0.765 (7) & 0.746 (8) & 0.860 (2) & 0.559 (14) & 0.513 (16) & 0.552 (15) & 0.426 (18) & 0.793 (6) & 0.857 (3) & \textbf{0.916 (1)} & 0.670 (11) & 0.817 (4) & 0.445 (17) & 0.581 (13) & 0.720 (9) & 0.809 (5) \\
      19\_landsat & 0.445 (4) & 0.363 (9) & 0.248 (14) & 0.168 (18) & 0.204 (17) & 0.376 (8) & 0.382 (7) & 0.390 (6) & 0.353 (12) & 0.354 (11) & 0.285 (13) & 0.219 (16) & 0.362 (10) & 0.451 (3) & \textbf{0.517 (1)} & 0.223 (15) & 0.397 (5) & 0.458 (2) \\
      1\_ALOI & 0.058 (4) & 0.064 (3) & 0.047 (9) & 0.052 (5) & 0.040 (15) & 0.043 (14) & 0.050 (7) & 0.045 (12) & 0.036 (18) & 0.051 (6) & 0.045 (13) & 0.048 (8) & 0.040 (16) & 0.047 (11) & 0.036 (17) & 0.047 (10) & 0.073 (2) & \textbf{0.090 (1)} \\
      20\_letter & 0.422 (3) & 0.214 (7) & 0.187 (10) & 0.074 (18) & 0.165 (13) & 0.187 (11) & 0.196 (8) & 0.188 (9) & 0.221 (6) & 0.159 (15) & 0.346 (4) & 0.228 (5) & 0.142 (17) & 0.181 (12) & 0.160 (14) & 0.151 (16) & 0.510 (2) & \textbf{0.533 (1)} \\
      21\_Lymphography & 0.788 (11) & 0.544 (15) & 0.719 (12) & 0.498 (16) & 0.627 (13) & 0.932 (5) & 0.842 (10) & 0.937 (3) & 0.592 (14) & \textbf{0.962 (1)} & 0.186 (18) & 0.287 (17) & 0.843 (9) & 0.951 (2) & 0.877 (8) & 0.933 (4) & 0.925 (6) & 0.922 (7) \\
      22\_magic.gamma & 0.519 (11) & 0.605 (5) & 0.522 (10) & 0.372 (18) & 0.499 (13) & 0.612 (4) & 0.464 (16) & 0.565 (8) & 0.452 (17) & 0.601 (6) & 0.589 (7) & 0.652 (3) & 0.506 (12) & 0.547 (9) & 0.465 (15) & 0.478 (14) & \textbf{0.663 (1)} & 0.656 (2) \\
      23\_mammography & 0.321 (13) & 0.336 (11) & 0.490 (2) & 0.026 (17) & 0.119 (15) & \textbf{0.494 (1)} & 0.463 (3) & 0.457 (4) & 0.314 (14) & 0.347 (10) & 0.020 (18) & 0.115 (16) & 0.385 (9) & 0.420 (7) & 0.322 (12) & 0.390 (8) & 0.437 (6) & 0.440 (5) \\
      24\_mnist & 0.452 (5) & 0.301 (14) & 0.307 (13) & 0.432 (7) & 0.204 (18) & 0.446 (6) & 0.378 (10) & 0.421 (8) & 0.267 (16) & 0.453 (4) & 0.352 (12) & 0.380 (9) & 0.360 (11) & 0.508 (2) & 0.297 (15) & 0.251 (17) & 0.490 (3) & \textbf{0.769 (1)} \\
      25\_musk & 0.824 (11) & 0.609 (16) & 0.812 (12) & 0.083 (18) & 0.635 (14) & \textbf{1.000 (1)} & 0.996 (4) & 1.000 (2) & 0.648 (13) & 0.933 (8) & 0.857 (10) & 0.415 (17) & 0.954 (7) & 0.891 (9) & 0.960 (6) & 0.622 (15) & 0.973 (5) & 0.997 (3) \\
      26\_optdigits & 0.561 (9) & 0.313 (12) & 0.281 (14) & 0.074 (15) & 0.026 (18) & \textbf{0.986 (1)} & 0.981 (3) & 0.981 (2) & 0.366 (11) & 0.807 (5) & 0.042 (16) & 0.041 (17) & 0.547 (10) & 0.735 (7) & 0.722 (8) & 0.312 (13) & 0.766 (6) & 0.909 (4) \\
      27\_PageBlocks & 0.559 (6) & 0.548 (7) & 0.577 (4) & 0.339 (15) & 0.411 (14) & 0.473 (11) & 0.450 (13) & 0.477 (10) & 0.307 (17) & 0.573 (5) & 0.329 (16) & 0.534 (8) & 0.529 (9) & 0.686 (2) & 0.300 (18) & 0.462 (12) & 0.679 (3) & \textbf{0.695 (1)} \\
      28\_pendigits & 0.582 (9) & 0.544 (11) & 0.404 (13) & 0.086 (18) & 0.174 (15) & 0.855 (3) & \textbf{0.875 (1)} & 0.860 (2) & 0.440 (12) & 0.710 (6) & 0.124 (16) & 0.109 (17) & 0.548 (10) & 0.635 (8) & 0.820 (4) & 0.245 (14) & 0.679 (7) & 0.794 (5) \\
      29\_Pima & 0.512 (4) & 0.444 (12) & 0.506 (5) & 0.376 (18) & 0.456 (11) & 0.479 (7) & 0.438 (15) & 0.474 (8) & 0.403 (17) & 0.441 (13) & 0.459 (10) & \textbf{0.550 (1)} & 0.472 (9) & 0.550 (2) & 0.426 (16) & 0.440 (14) & 0.517 (3) & 0.496 (6) \\
      2\_annthyroid & \textbf{0.547 (1)} & 0.237 (14) & 0.321 (11) & 0.128 (16) & 0.354 (8) & 0.256 (13) & 0.347 (9) & 0.313 (12) & 0.366 (7) & 0.342 (10) & 0.102 (18) & 0.127 (17) & 0.460 (5) & 0.502 (3) & 0.232 (15) & 0.375 (6) & 0.530 (2) & 0.500 (4) \\
      30\_satellite & 0.545 (8) & 0.500 (14) & 0.468 (16) & 0.579 (6) & 0.642 (2) & 0.543 (9) & 0.503 (13) & 0.574 (7) & 0.422 (17) & \textbf{0.694 (1)} & 0.596 (3) & 0.505 (12) & 0.495 (15) & 0.524 (11) & 0.532 (10) & 0.380 (18) & 0.588 (5) & 0.593 (4) \\
      31\_satimage-2 & 0.786 (10) & 0.827 (8) & 0.585 (13) & 0.628 (12) & 0.477 (14) & 0.896 (4) & 0.910 (3) & 0.885 (5) & 0.448 (16) & \textbf{0.933 (1)} & 0.206 (18) & 0.440 (17) & 0.780 (11) & 0.844 (6) & 0.836 (7) & 0.475 (15) & 0.824 (9) & 0.922 (2) \\
      32\_shuttle & 0.852 (13) & 0.924 (10) & 0.956 (6) & 0.641 (16) & 0.329 (18) & 0.971 (2) & 0.968 (4) & 0.970 (3) & 0.839 (14) & \textbf{0.973 (1)} & 0.562 (17) & 0.911 (12) & 0.932 (8) & 0.926 (9) & 0.916 (11) & 0.710 (15) & 0.966 (5) & 0.945 (7) \\
      33\_skin & 0.398 (14) & 0.650 (8) & 0.538 (12) & 0.236 (17) & 0.201 (18) & 0.676 (6) & 0.796 (2) & 0.674 (7) & 0.795 (3) & 0.609 (9) & 0.309 (15) & 0.272 (16) & 0.563 (11) & 0.685 (5) & \textbf{0.873 (1)} & 0.599 (10) & 0.427 (13) & 0.730 (4) \\
      34\_smtp & 0.701 (11) & 0.803 (3) & 0.800 (8) & 0.305 (16) & 0.130 (18) & 0.800 (7) & 0.801 (5) & 0.800 (9) & 0.531 (13) & 0.305 (17) & 0.600 (12) & 0.457 (15) & 0.471 (14) & \textbf{0.900 (1)} & 0.800 (6) & 0.703 (10) & 0.802 (4) & 0.900 (2) \\
      35\_SpamBase & 0.499 (5) & 0.404 (14) & 0.425 (11) & 0.371 (17) & 0.401 (15) & 0.506 (4) & 0.469 (9) & 0.488 (7) & 0.404 (13) & 0.487 (8) & 0.381 (16) & 0.420 (12) & 0.490 (6) & 0.510 (3) & 0.370 (18) & 0.433 (10) & 0.515 (2) & \textbf{0.598 (1)} \\
      36\_speech & 0.038 (11) & 0.024 (17) & \textbf{0.059 (1)} & 0.032 (12) & 0.020 (18) & 0.054 (3) & 0.051 (6) & 0.058 (2) & 0.047 (9) & 0.048 (7) & 0.027 (15) & 0.027 (16) & 0.028 (14) & 0.028 (13) & 0.052 (5) & 0.047 (8) & 0.052 (4) & 0.046 (10) \\
      37\_Stamps & 0.611 (10) & 0.232 (17) & 0.639 (8) & 0.198 (18) & 0.286 (15) & 0.658 (5) & 0.657 (6) & \textbf{0.717 (1)} & 0.377 (13) & 0.624 (9) & 0.245 (16) & 0.312 (14) & 0.572 (12) & 0.674 (4) & 0.701 (2) & 0.591 (11) & 0.680 (3) & 0.656 (7) \\
      38\_thyroid & 0.681 (8) & 0.506 (11) & 0.729 (6) & 0.212 (18) & 0.498 (12) & 0.889 (2) & 0.745 (5) & \textbf{0.898 (1)} & 0.363 (15) & 0.873 (3) & 0.349 (16) & 0.291 (17) & 0.668 (9) & 0.755 (4) & 0.470 (13) & 0.397 (14) & 0.625 (10) & 0.697 (7) \\
      39\_vertebral & 0.263 (11) & 0.185 (15) & 0.340 (6) & 0.155 (16) & 0.098 (17) & 0.250 (13) & 0.319 (9) & 0.272 (10) & \textbf{0.376 (1)} & 0.261 (12) & 0.197 (14) & 0.096 (18) & 0.322 (8) & 0.344 (5) & 0.356 (3) & 0.335 (7) & 0.375 (2) & 0.347 (4) \\
      3\_backdoor & 0.424 (11) & 0.499 (8) & 0.551 (7) & 0.024 (18) & 0.314 (15) & 0.554 (6) & 0.723 (3) & 0.583 (5) & 0.431 (10) & 0.789 (2) & 0.401 (13) & 0.373 (14) & 0.411 (12) & 0.313 (16) & 0.492 (9) & 0.280 (17) & 0.636 (4) & \textbf{0.792 (1)} \\
      40\_vowels & 0.537 (7) & 0.192 (17) & 0.409 (11) & 0.052 (18) & 0.316 (15) & 0.666 (5) & 0.654 (6) & 0.727 (2) & 0.483 (8) & 0.689 (4) & 0.399 (12) & 0.271 (16) & 0.317 (14) & 0.455 (10) & 0.478 (9) & 0.390 (13) & \textbf{0.788 (1)} & 0.716 (3) \\
      41\_Waveform & 0.180 (10) & 0.218 (8) & 0.112 (15) & 0.042 (18) & 0.043 (17) & 0.156 (13) & 0.262 (4) & 0.235 (7) & 0.235 (6) & 0.200 (9) & 0.252 (5) & 0.078 (16) & 0.146 (14) & 0.163 (12) & 0.293 (3) & 0.166 (11) & 0.335 (2) & \textbf{0.364 (1)} \\
      42\_WBC & 0.643 (13) & 0.663 (11) & 0.523 (15) & 0.723 (8) & 0.423 (16) & \textbf{0.861 (1)} & 0.719 (9) & 0.824 (5) & 0.377 (17) & 0.840 (2) & 0.229 (18) & 0.618 (14) & 0.651 (12) & 0.828 (3) & 0.785 (7) & 0.712 (10) & 0.811 (6) & 0.825 (4) \\
      43\_WDBC & 0.863 (9) & 0.508 (15) & 0.699 (12) & 0.397 (16) & 0.634 (13) & \textbf{1.000 (1)} & 0.987 (3) & 1.000 (2) & 0.540 (14) & 0.758 (11) & 0.080 (18) & 0.323 (17) & 0.841 (10) & 0.980 (5) & 0.951 (7) & 0.876 (8) & 0.983 (4) & 0.955 (6) \\
      44\_Wilt & 0.195 (8) & 0.092 (10) & 0.084 (12) & 0.052 (15) & 0.049 (16) & 0.081 (13) & 0.184 (9) & 0.086 (11) & 0.646 (2) & 0.066 (14) & 0.042 (17) & 0.037 (18) & 0.279 (5) & 0.265 (6) & 0.196 (7) & 0.439 (4) & 0.566 (3) & \textbf{0.647 (1)} \\
      45\_wine & 0.833 (10) & 0.268 (14) & 0.751 (12) & 0.072 (18) & 0.134 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.677 (13) & 0.933 (6) & 0.125 (17) & 0.158 (15) & 0.811 (11) & 0.880 (7) & 0.972 (4) & 0.842 (9) & 0.970 (5) & 0.850 (8) \\
      46\_WPBC & 0.343 (11) & 0.280 (15) & 0.363 (9) & 0.221 (17) & 0.231 (16) & 0.402 (4) & 0.399 (5) & 0.405 (3) & 0.398 (6) & 0.351 (10) & 0.293 (14) & 0.219 (18) & 0.340 (12) & 0.338 (13) & \textbf{0.421 (1)} & 0.376 (7) & 0.406 (2) & 0.370 (8) \\
      47\_yeast & 0.430 (4) & 0.339 (14) & 0.407 (7) & 0.314 (16) & 0.313 (17) & 0.427 (5) & 0.394 (9) & 0.434 (3) & 0.421 (6) & 0.386 (11) & 0.317 (15) & 0.292 (18) & 0.372 (13) & 0.380 (12) & 0.449 (2) & \textbf{0.452 (1)} & 0.393 (10) & 0.403 (8) \\
      4\_breastw & 0.844 (10) & 0.822 (11) & 0.744 (14) & 0.774 (13) & 0.848 (8) & 0.859 (7) & 0.649 (16) & 0.785 (12) & 0.457 (18) & 0.870 (5) & 0.600 (17) & 0.925 (2) & 0.846 (9) & \textbf{0.937 (1)} & 0.719 (15) & 0.918 (3) & 0.880 (4) & 0.864 (6) \\
      5\_campaign & 0.279 (5) & 0.174 (13) & 0.253 (6) & 0.249 (7) & 0.245 (10) & 0.211 (11) & 0.159 (16) & 0.209 (12) & 0.152 (17) & 0.168 (14) & 0.247 (8) & 0.245 (9) & 0.284 (3) & \textbf{0.373 (1)} & 0.145 (18) & 0.167 (15) & 0.304 (2) & 0.282 (4) \\
      6\_cardio & 0.567 (8) & 0.359 (16) & 0.439 (11) & 0.472 (10) & 0.359 (15) & 0.711 (3) & 0.568 (7) & 0.675 (4) & 0.248 (18) & \textbf{0.761 (1)} & 0.373 (14) & 0.476 (9) & 0.418 (13) & 0.760 (2) & 0.351 (17) & 0.436 (12) & 0.616 (6) & 0.644 (5) \\
      7\_Cardiotocography & 0.501 (8) & 0.376 (15) & 0.376 (16) & 0.592 (5) & 0.351 (18) & \textbf{0.619 (1)} & 0.453 (11) & 0.565 (6) & 0.386 (14) & 0.618 (2) & 0.356 (17) & 0.433 (13) & 0.478 (9) & 0.611 (3) & 0.474 (10) & 0.447 (12) & 0.525 (7) & 0.602 (4) \\
      8\_celeba & 0.121 (7) & 0.050 (16) & 0.086 (13) & 0.090 (12) & 0.056 (15) & \textbf{0.184 (1)} & 0.172 (2) & 0.170 (3) & 0.092 (11) & 0.105 (9) & 0.027 (18) & 0.033 (17) & 0.146 (5) & 0.117 (8) & 0.132 (6) & 0.103 (10) & 0.068 (14) & 0.154 (4) \\
      9\_census & 0.218 (3) & 0.083 (16) & 0.154 (8) & 0.054 (18) & 0.084 (15) & 0.155 (7) & 0.143 (9) & 0.156 (6) & 0.125 (10) & 0.096 (14) & 0.068 (17) & 0.101 (12) & \textbf{0.274 (1)} & 0.241 (2) & 0.104 (11) & 0.098 (13) & 0.159 (5) & 0.191 (4) \\
      \midrule
      CIFAR10 & 0.386 (11) & 0.273 (13) & 0.249 (14) & 0.390 (10) & 0.113 (18) & 0.454 (6) & 0.433 (8) & 0.497 (4) & 0.124 (17) & 0.543 (2) & 0.204 (16) & 0.392 (9) & 0.351 (12) & 0.467 (5) & 0.436 (7) & 0.247 (15) & 0.515 (3) & \textbf{0.606 (1)} \\
      FashionMNIST & 0.446 (9) & 0.249 (17) & 0.253 (16) & 0.396 (12) & 0.271 (14) & 0.513 (4) & 0.479 (8) & 0.558 (3) & 0.193 (18) & 0.590 (2) & 0.345 (13) & 0.436 (10) & 0.399 (11) & 0.487 (6) & 0.482 (7) & 0.253 (15) & 0.496 (5) & \textbf{0.668 (1)} \\
      MNIST-C & 0.464 (7) & 0.264 (13) & 0.263 (14) & 0.205 (16) & 0.129 (18) & 0.658 (3) & 0.659 (2) & \textbf{0.672 (1)} & 0.383 (12) & 0.654 (4) & 0.400 (10) & 0.180 (17) & 0.427 (9) & 0.396 (11) & 0.653 (5) & 0.242 (15) & 0.447 (8) & 0.637 (6) \\
      MVTec-AD & 0.546 (7) & 0.421 (17) & 0.552 (6) & 0.500 (12) & 0.687 (2) & 0.500 (13) & 0.463 (15) & 0.478 (14) & 0.433 (16) & 0.623 (4) & 0.404 (18) & 0.519 (10) & 0.539 (8) & \textbf{0.702 (1)} & 0.517 (11) & 0.523 (9) & 0.630 (3) & 0.555 (5) \\
      SVHN & 0.069 (9) & 0.064 (13) & 0.069 (11) & 0.059 (17) & 0.056 (18) & 0.079 (2) & 0.074 (5) & 0.072 (6) & \textbf{0.081 (1)} & 0.069 (7) & 0.062 (16) & 0.066 (12) & 0.069 (8) & 0.064 (15) & 0.077 (3) & 0.064 (14) & 0.074 (4) & 0.069 (10) \\
      \midrule
      20news & 0.219 (10) & 0.126 (16) & 0.185 (11) & 0.084 (18) & 0.114 (17) & 0.325 (2) & 0.267 (7) & 0.319 (3) & 0.222 (8) & 0.298 (5) & 0.156 (14) & 0.150 (15) & 0.219 (9) & 0.184 (12) & 0.288 (6) & 0.161 (13) & 0.301 (4) & \textbf{0.327 (1)} \\
      agnews & 0.172 (9) & 0.125 (16) & 0.130 (15) & 0.088 (18) & 0.153 (14) & 0.325 (4) & 0.258 (7) & 0.309 (5) & 0.171 (10) & 0.326 (3) & 0.170 (11) & 0.294 (6) & 0.162 (13) & 0.169 (12) & 0.330 (2) & 0.121 (17) & 0.197 (8) & \textbf{0.361 (1)} \\
      amazon & 0.085 (10) & 0.060 (15) & 0.085 (11) & 0.051 (18) & 0.053 (17) & \textbf{0.159 (1)} & 0.103 (7) & 0.149 (3) & 0.117 (5) & 0.127 (4) & 0.077 (13) & 0.055 (16) & 0.086 (9) & 0.070 (14) & 0.155 (2) & 0.093 (8) & 0.083 (12) & 0.116 (6) \\
      imdb & 0.089 (9) & 0.063 (15) & 0.080 (12) & 0.049 (18) & 0.050 (17) & 0.171 (3) & 0.121 (7) & 0.172 (2) & 0.148 (6) & 0.154 (5) & 0.090 (8) & 0.055 (16) & 0.087 (11) & 0.067 (13) & \textbf{0.193 (1)} & 0.065 (14) & 0.087 (10) & 0.161 (4) \\
      yelp & 0.166 (9) & 0.073 (15) & 0.097 (14) & 0.053 (17) & 0.050 (18) & 0.394 (2) & 0.290 (5) & 0.344 (3) & 0.226 (7) & 0.317 (4) & 0.103 (13) & 0.061 (16) & 0.150 (10) & 0.108 (12) & \textbf{0.402 (1)} & 0.124 (11) & 0.169 (8) & 0.260 (6) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average of AUCPR performance on individual datasets under $N_{la}=5$ setting}
  \label{tab:rank_aucpr_5}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.826 (9) & 0.738 (12) & 0.863 (8) & 0.289 (15) & 0.009 (18) & 0.909 (4) & 0.904 (5) & 0.903 (6) & 0.605 (13) & 0.919 (3) & 0.095 (17) & 0.097 (16) & 0.793 (10) & 0.740 (11) & 0.894 (7) & 0.576 (14) & 0.922 (2) & \textbf{0.954 (1)} \\
      11\_donors & 0.551 (14) & 0.753 (9) & 0.880 (6) & 0.113 (15) & 0.099 (16) & 0.986 (2) & \textbf{0.988 (1)} & 0.967 (3) & 0.810 (8) & 0.749 (11) & 0.076 (18) & 0.090 (17) & 0.661 (13) & 0.751 (10) & 0.909 (4) & 0.693 (12) & 0.894 (5) & 0.863 (7) \\
      12\_fault & 0.467 (13) & 0.510 (3) & 0.469 (11) & 0.373 (18) & 0.493 (8) & 0.506 (4) & 0.469 (12) & 0.489 (9) & 0.393 (17) & 0.476 (10) & 0.497 (7) & \textbf{0.542 (1)} & 0.441 (15) & 0.500 (5) & 0.461 (14) & 0.429 (16) & 0.499 (6) & 0.513 (2) \\
      13\_fraud & 0.634 (11) & 0.565 (14) & 0.679 (7) & 0.443 (17) & 0.561 (15) & \textbf{0.722 (1)} & 0.709 (2) & 0.676 (8) & 0.622 (12) & 0.685 (6) & 0.370 (18) & 0.493 (16) & 0.697 (4) & 0.708 (3) & 0.666 (9) & 0.590 (13) & 0.690 (5) & 0.645 (10) \\
      14\_glass & 0.811 (5) & 0.342 (13) & 0.518 (10) & 0.136 (18) & 0.188 (16) & 0.237 (15) & 0.722 (9) & 0.383 (11) & 0.810 (6) & 0.361 (12) & 0.255 (14) & 0.166 (17) & 0.750 (8) & \textbf{0.916 (1)} & 0.824 (3) & 0.797 (7) & 0.885 (2) & 0.822 (4) \\
      15\_Hepatitis & 0.667 (7) & 0.466 (14) & 0.665 (8) & 0.252 (17) & 0.246 (18) & \textbf{0.749 (1)} & 0.657 (10) & 0.702 (6) & 0.540 (12) & 0.489 (13) & 0.286 (15) & 0.276 (16) & 0.706 (5) & 0.728 (2) & 0.662 (9) & 0.605 (11) & 0.719 (3) & 0.712 (4) \\
      16\_http & 0.967 (7) & 0.875 (13) & 0.933 (11) & 0.251 (17) & 0.446 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.918 (12) & 0.583 (14) & 0.102 (18) & 0.293 (16) & 0.960 (10) & 0.963 (9) & 1.000 (5) & 1.000 (6) & 0.965 (8) & 1.000 (3) \\
      17\_InternetAds & 0.499 (4) & 0.396 (11) & 0.400 (10) & 0.335 (14) & 0.440 (7) & 0.402 (9) & 0.362 (13) & 0.388 (12) & 0.279 (16) & 0.407 (8) & 0.147 (18) & 0.314 (15) & 0.560 (3) & 0.670 (2) & 0.192 (17) & 0.482 (5) & 0.475 (6) & \textbf{0.699 (1)} \\
      18\_Ionosphere & 0.665 (12) & 0.732 (9) & 0.868 (3) & 0.691 (11) & 0.860 (4) & 0.643 (13) & 0.539 (16) & 0.625 (14) & 0.430 (18) & 0.792 (7) & 0.836 (5) & \textbf{0.918 (1)} & 0.735 (8) & 0.869 (2) & 0.447 (17) & 0.616 (15) & 0.702 (10) & 0.793 (6) \\
      19\_landsat & 0.457 (4) & 0.378 (9) & 0.263 (14) & 0.167 (18) & 0.204 (17) & 0.377 (10) & 0.374 (11) & 0.382 (8) & 0.402 (7) & 0.338 (12) & 0.287 (13) & 0.214 (16) & 0.431 (6) & 0.468 (3) & \textbf{0.526 (1)} & 0.235 (15) & 0.435 (5) & 0.484 (2) \\
      1\_ALOI & 0.061 (4) & 0.062 (3) & 0.051 (6) & 0.049 (8) & 0.041 (16) & 0.041 (15) & 0.044 (14) & 0.045 (13) & 0.040 (17) & 0.049 (9) & 0.045 (12) & 0.049 (10) & 0.048 (11) & 0.052 (5) & 0.033 (18) & 0.050 (7) & 0.080 (2) & \textbf{0.094 (1)} \\
      20\_letter & 0.392 (3) & 0.217 (8) & 0.255 (5) & 0.082 (18) & 0.165 (13) & 0.161 (15) & 0.184 (11) & 0.165 (14) & 0.252 (6) & 0.204 (9) & 0.330 (4) & 0.223 (7) & 0.182 (12) & 0.197 (10) & 0.153 (16) & 0.134 (17) & 0.563 (2) & \textbf{0.576 (1)} \\
      21\_Lymphography & 0.803 (12) & 0.617 (15) & 0.837 (11) & 0.343 (16) & 0.627 (14) & 0.928 (9) & 0.948 (5) & 0.938 (7) & 0.695 (13) & \textbf{0.981 (1)} & 0.218 (18) & 0.323 (17) & 0.885 (10) & 0.957 (2) & 0.941 (6) & 0.938 (8) & 0.949 (4) & 0.954 (3) \\
      22\_magic.gamma & 0.539 (10) & 0.606 (6) & 0.540 (9) & 0.385 (18) & 0.526 (11) & 0.628 (5) & 0.512 (14) & 0.603 (7) & 0.453 (17) & 0.644 (4) & 0.549 (8) & 0.652 (3) & 0.510 (15) & 0.526 (12) & 0.520 (13) & 0.495 (16) & 0.693 (2) & \textbf{0.699 (1)} \\
      23\_mammography & 0.328 (13) & 0.404 (8) & 0.483 (5) & 0.028 (17) & 0.126 (15) & \textbf{0.608 (1)} & 0.499 (4) & 0.525 (2) & 0.347 (12) & 0.353 (11) & 0.028 (18) & 0.113 (16) & 0.324 (14) & 0.429 (7) & 0.401 (9) & 0.379 (10) & 0.500 (3) & 0.468 (6) \\
      24\_mnist & 0.512 (7) & 0.347 (14) & 0.352 (13) & 0.419 (10) & 0.204 (18) & 0.559 (4) & 0.471 (8) & 0.529 (6) & 0.313 (16) & 0.574 (3) & 0.336 (15) & 0.379 (12) & 0.426 (9) & 0.556 (5) & 0.385 (11) & 0.299 (17) & 0.636 (2) & \textbf{0.817 (1)} \\
      25\_musk & 0.991 (9) & 0.802 (12) & 0.778 (13) & 0.040 (18) & 0.663 (16) & \textbf{1.000 (1)} & 1.000 (3) & 1.000 (4) & 0.733 (14) & 1.000 (2) & 0.923 (11) & 0.445 (17) & 1.000 (6) & 0.995 (8) & 0.986 (10) & 0.679 (15) & 0.997 (7) & 1.000 (5) \\
      26\_optdigits & 0.695 (9) & 0.524 (12) & 0.334 (14) & 0.061 (15) & 0.029 (18) & \textbf{0.988 (1)} & 0.985 (3) & 0.988 (2) & 0.574 (11) & 0.822 (7) & 0.046 (16) & 0.039 (17) & 0.651 (10) & 0.794 (8) & 0.865 (6) & 0.381 (13) & 0.883 (5) & 0.930 (4) \\
      27\_PageBlocks & 0.560 (6) & 0.563 (5) & 0.587 (4) & 0.474 (13) & 0.457 (15) & 0.500 (11) & 0.492 (12) & 0.508 (10) & 0.328 (17) & 0.530 (8) & 0.303 (18) & 0.533 (7) & 0.524 (9) & 0.674 (3) & 0.348 (16) & 0.473 (14) & \textbf{0.702 (1)} & 0.694 (2) \\
      28\_pendigits & 0.675 (11) & 0.696 (10) & 0.602 (12) & 0.105 (18) & 0.175 (16) & 0.914 (3) & \textbf{0.962 (1)} & 0.913 (4) & 0.564 (13) & 0.793 (8) & 0.219 (15) & 0.112 (17) & 0.737 (9) & 0.835 (7) & 0.919 (2) & 0.409 (14) & 0.865 (6) & 0.891 (5) \\
      29\_Pima & 0.483 (11) & 0.462 (13) & 0.512 (7) & 0.364 (18) & 0.457 (15) & 0.521 (6) & 0.461 (14) & 0.523 (5) & 0.412 (17) & 0.486 (10) & 0.445 (16) & 0.551 (3) & 0.503 (8) & 0.556 (2) & 0.464 (12) & 0.494 (9) & 0.541 (4) & \textbf{0.556 (1)} \\
      2\_annthyroid & \textbf{0.667 (1)} & 0.272 (15) & 0.383 (10) & 0.133 (16) & 0.344 (13) & 0.346 (12) & 0.427 (8) & 0.370 (11) & 0.509 (6) & 0.393 (9) & 0.094 (18) & 0.127 (17) & 0.508 (7) & 0.616 (3) & 0.284 (14) & 0.521 (5) & 0.654 (2) & 0.587 (4) \\
      30\_satellite & 0.616 (9) & 0.576 (12) & 0.515 (15) & 0.582 (11) & 0.643 (8) & 0.689 (5) & 0.655 (7) & 0.716 (3) & 0.428 (17) & \textbf{0.745 (1)} & 0.575 (13) & 0.507 (16) & 0.568 (14) & 0.603 (10) & 0.658 (6) & 0.396 (18) & 0.693 (4) & 0.720 (2) \\
      31\_satimage-2 & 0.785 (10) & 0.872 (6) & 0.708 (12) & 0.585 (14) & 0.481 (16) & 0.899 (4) & 0.910 (3) & 0.880 (5) & 0.576 (15) & 0.927 (2) & 0.333 (18) & 0.435 (17) & 0.737 (11) & 0.854 (8) & 0.829 (9) & 0.602 (13) & 0.866 (7) & \textbf{0.939 (1)} \\
      32\_shuttle & 0.942 (10) & 0.930 (11) & 0.972 (3) & 0.790 (15) & 0.204 (18) & 0.971 (5) & 0.973 (2) & 0.971 (6) & 0.908 (13) & 0.971 (4) & 0.535 (17) & 0.886 (14) & 0.925 (12) & 0.960 (8) & 0.959 (9) & 0.787 (16) & \textbf{0.987 (1)} & 0.963 (7) \\
      33\_skin & 0.566 (12) & 0.685 (7) & 0.554 (14) & 0.180 (18) & 0.212 (17) & 0.668 (9) & 0.779 (4) & 0.676 (8) & 0.794 (3) & 0.610 (11) & 0.293 (15) & 0.291 (16) & 0.629 (10) & 0.816 (2) & \textbf{0.905 (1)} & 0.715 (6) & 0.558 (13) & 0.760 (5) \\
      34\_smtp & 0.701 (11) & 0.803 (3) & 0.800 (8) & 0.307 (16) & 0.130 (18) & 0.800 (6) & 0.801 (5) & 0.800 (9) & 0.540 (12) & 0.305 (17) & 0.367 (15) & 0.445 (14) & 0.471 (13) & \textbf{0.900 (1)} & 0.800 (7) & 0.704 (10) & 0.802 (4) & 0.900 (2) \\
      35\_SpamBase & 0.527 (6) & 0.412 (15) & 0.496 (9) & 0.410 (16) & 0.402 (17) & 0.570 (4) & 0.477 (10) & 0.556 (5) & 0.415 (14) & 0.525 (7) & 0.393 (18) & 0.420 (13) & 0.516 (8) & 0.577 (2) & 0.436 (12) & 0.450 (11) & 0.575 (3) & \textbf{0.672 (1)} \\
      36\_speech & 0.034 (11) & 0.024 (15) & \textbf{0.110 (1)} & 0.015 (18) & 0.020 (17) & 0.106 (3) & 0.082 (6) & 0.106 (2) & 0.089 (5) & 0.064 (9) & 0.021 (16) & 0.026 (14) & 0.033 (12) & 0.029 (13) & 0.093 (4) & 0.050 (10) & 0.075 (7) & 0.066 (8) \\
      37\_Stamps & 0.686 (5) & 0.275 (16) & 0.679 (6) & 0.198 (18) & 0.287 (15) & 0.634 (9) & 0.641 (8) & 0.677 (7) & 0.524 (13) & 0.619 (10) & 0.216 (17) & 0.297 (14) & 0.592 (12) & 0.719 (3) & \textbf{0.750 (1)} & 0.607 (11) & 0.736 (2) & 0.706 (4) \\
      38\_thyroid & 0.774 (9) & 0.622 (13) & 0.812 (8) & 0.280 (18) & 0.498 (15) & \textbf{0.913 (1)} & 0.909 (2) & 0.899 (3) & 0.636 (12) & 0.895 (4) & 0.370 (16) & 0.284 (17) & 0.655 (11) & 0.814 (7) & 0.669 (10) & 0.532 (14) & 0.861 (5) & 0.828 (6) \\
      39\_vertebral & 0.400 (10) & 0.213 (14) & 0.492 (7) & 0.150 (16) & 0.098 (17) & 0.330 (13) & 0.490 (8) & 0.357 (11) & 0.425 (9) & 0.333 (12) & 0.156 (15) & 0.094 (18) & 0.508 (4) & 0.500 (6) & \textbf{0.533 (1)} & 0.521 (3) & 0.532 (2) & 0.500 (5) \\
      3\_backdoor & 0.568 (10) & 0.569 (9) & 0.605 (7) & 0.094 (18) & 0.316 (17) & 0.629 (6) & 0.661 (5) & 0.673 (4) & 0.426 (13) & 0.825 (2) & 0.390 (14) & 0.371 (15) & 0.516 (11) & 0.508 (12) & 0.597 (8) & 0.357 (16) & 0.749 (3) & \textbf{0.826 (1)} \\
      40\_vowels & 0.677 (8) & 0.266 (16) & 0.638 (9) & 0.063 (18) & 0.318 (14) & 0.771 (6) & 0.799 (4) & 0.829 (3) & 0.579 (11) & 0.771 (5) & 0.293 (15) & 0.252 (17) & 0.440 (13) & 0.606 (10) & 0.706 (7) & 0.488 (12) & \textbf{0.892 (1)} & 0.863 (2) \\
      41\_Waveform & 0.224 (7) & 0.257 (5) & 0.099 (15) & 0.040 (18) & 0.042 (17) & 0.148 (14) & 0.267 (4) & 0.183 (10) & 0.206 (9) & 0.175 (13) & 0.248 (6) & 0.077 (16) & 0.179 (11) & 0.208 (8) & 0.319 (3) & 0.175 (12) & 0.355 (2) & \textbf{0.367 (1)} \\
      42\_WBC & 0.684 (13) & 0.686 (11) & 0.615 (15) & 0.666 (14) & 0.414 (17) & 0.885 (2) & 0.821 (7) & 0.855 (5) & 0.455 (16) & 0.801 (8) & 0.309 (18) & 0.685 (12) & 0.742 (10) & 0.865 (3) & 0.838 (6) & 0.798 (9) & 0.859 (4) & \textbf{0.899 (1)} \\
      43\_WDBC & 0.941 (10) & 0.657 (14) & 0.776 (12) & 0.364 (17) & 0.634 (15) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.766 (13) & 0.866 (11) & 0.167 (18) & 0.423 (16) & 0.950 (9) & 0.997 (4) & 0.990 (7) & 0.962 (8) & 0.995 (5) & 0.991 (6) \\
      44\_Wilt & 0.258 (9) & 0.124 (10) & 0.110 (11) & 0.061 (16) & 0.088 (14) & 0.088 (13) & 0.280 (7) & 0.091 (12) & \textbf{0.739 (1)} & 0.069 (15) & 0.042 (17) & 0.037 (18) & 0.313 (6) & 0.440 (5) & 0.261 (8) & 0.721 (3) & 0.680 (4) & 0.734 (2) \\
      45\_wine & 0.870 (12) & 0.348 (14) & 0.903 (9) & 0.077 (18) & 0.136 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.730 (13) & 0.976 (6) & 0.130 (17) & 0.171 (15) & 0.885 (10) & 0.962 (7) & 1.000 (4) & 0.878 (11) & 0.982 (5) & 0.930 (8) \\
      46\_WPBC & 0.428 (9) & 0.297 (15) & 0.434 (8) & 0.227 (17) & 0.231 (16) & 0.448 (4) & 0.444 (5) & 0.463 (3) & 0.427 (10) & 0.387 (13) & 0.310 (14) & 0.227 (18) & 0.409 (12) & 0.419 (11) & \textbf{0.490 (1)} & 0.438 (6) & 0.474 (2) & 0.435 (7) \\
      47\_yeast & \textbf{0.446 (1)} & 0.345 (14) & 0.394 (11) & 0.323 (15) & 0.316 (16) & 0.436 (4) & 0.415 (7) & 0.434 (5) & 0.421 (6) & 0.395 (10) & 0.305 (17) & 0.291 (18) & 0.385 (13) & 0.390 (12) & 0.440 (3) & 0.440 (2) & 0.411 (8) & 0.404 (9) \\
      4\_breastw & 0.891 (7) & 0.831 (11) & 0.791 (14) & 0.886 (8) & 0.845 (10) & 0.895 (6) & 0.702 (16) & 0.818 (13) & 0.510 (18) & 0.914 (5) & 0.591 (17) & 0.930 (2) & 0.825 (12) & \textbf{0.951 (1)} & 0.765 (15) & 0.885 (9) & 0.924 (3) & 0.920 (4) \\
      5\_campaign & 0.326 (4) & 0.184 (14) & 0.245 (8) & 0.239 (10) & 0.221 (12) & 0.241 (9) & 0.181 (15) & 0.226 (11) & 0.171 (16) & 0.212 (13) & 0.262 (6) & 0.248 (7) & 0.319 (5) & \textbf{0.417 (1)} & 0.139 (18) & 0.164 (17) & 0.370 (2) & 0.338 (3) \\
      6\_cardio & 0.731 (7) & 0.413 (15) & 0.533 (10) & 0.448 (14) & 0.361 (16) & 0.804 (3) & 0.686 (8) & 0.774 (4) & 0.323 (18) & \textbf{0.835 (1)} & 0.350 (17) & 0.491 (12) & 0.640 (9) & 0.818 (2) & 0.475 (13) & 0.524 (11) & 0.746 (6) & 0.755 (5) \\
      7\_Cardiotocography & 0.519 (11) & 0.423 (15) & 0.434 (14) & 0.551 (8) & 0.351 (17) & 0.655 (3) & 0.539 (9) & 0.629 (5) & 0.436 (13) & \textbf{0.729 (1)} & 0.333 (18) & 0.420 (16) & 0.536 (10) & 0.604 (6) & 0.556 (7) & 0.466 (12) & 0.630 (4) & 0.656 (2) \\
      8\_celeba & 0.138 (7) & 0.061 (15) & 0.107 (11) & 0.101 (12) & 0.060 (16) & \textbf{0.207 (1)} & 0.198 (2) & 0.197 (3) & 0.100 (13) & 0.132 (8) & 0.028 (18) & 0.034 (17) & 0.130 (9) & 0.119 (10) & 0.168 (5) & 0.100 (14) & 0.149 (6) & 0.185 (4) \\
      9\_census & 0.260 (2) & 0.091 (15) & 0.177 (6) & 0.075 (17) & 0.078 (16) & 0.174 (7) & 0.143 (10) & 0.166 (8) & 0.107 (12) & 0.148 (9) & 0.068 (18) & 0.103 (13) & \textbf{0.288 (1)} & 0.259 (3) & 0.110 (11) & 0.094 (14) & 0.196 (5) & 0.227 (4) \\
      \midrule
      CIFAR10 & 0.467 (9) & 0.313 (13) & 0.306 (14) & 0.415 (11) & 0.115 (18) & 0.554 (5) & 0.499 (7) & 0.558 (4) & 0.235 (16) & 0.590 (2) & 0.212 (17) & 0.393 (12) & 0.432 (10) & 0.498 (8) & 0.512 (6) & 0.295 (15) & 0.573 (3) & \textbf{0.647 (1)} \\
      FashionMNIST & 0.509 (9) & 0.286 (15) & 0.315 (14) & 0.411 (12) & 0.274 (17) & 0.600 (4) & 0.583 (6) & 0.640 (2) & 0.277 (16) & 0.640 (3) & 0.331 (13) & 0.435 (11) & 0.487 (10) & 0.559 (8) & 0.580 (7) & 0.272 (18) & 0.585 (5) & \textbf{0.702 (1)} \\
      MNIST-C & 0.546 (8) & 0.310 (14) & 0.351 (13) & 0.220 (16) & 0.138 (18) & 0.735 (2) & \textbf{0.740 (1)} & 0.734 (3) & 0.480 (11) & 0.691 (6) & 0.419 (12) & 0.181 (17) & 0.540 (9) & 0.491 (10) & 0.723 (4) & 0.268 (15) & 0.629 (7) & 0.704 (5) \\
      MVTec-AD & 0.635 (5) & 0.455 (17) & 0.587 (9) & 0.502 (15) & 0.686 (2) & 0.591 (8) & 0.533 (13) & 0.568 (11) & 0.479 (16) & 0.657 (4) & 0.390 (18) & 0.526 (14) & 0.634 (6) & \textbf{0.723 (1)} & 0.569 (10) & 0.541 (12) & 0.684 (3) & 0.597 (7) \\
      SVHN & 0.069 (12) & 0.064 (15) & 0.070 (10) & 0.060 (17) & 0.057 (18) & 0.084 (2) & 0.078 (6) & 0.079 (5) & \textbf{0.085 (1)} & 0.076 (7) & 0.063 (16) & 0.067 (14) & 0.071 (9) & 0.067 (13) & 0.083 (3) & 0.070 (11) & 0.082 (4) & 0.072 (8) \\
      \midrule
      20news & 0.257 (9) & 0.149 (16) & 0.209 (12) & 0.083 (18) & 0.114 (17) & 0.365 (3) & 0.299 (7) & 0.349 (5) & 0.241 (10) & 0.353 (4) & 0.176 (14) & 0.150 (15) & 0.258 (8) & 0.219 (11) & 0.329 (6) & 0.182 (13) & \textbf{0.377 (1)} & 0.371 (2) \\
      agnews & 0.240 (9) & 0.144 (17) & 0.171 (14) & 0.085 (18) & 0.152 (15) & 0.409 (4) & 0.348 (6) & 0.401 (5) & 0.222 (12) & 0.412 (3) & 0.177 (13) & 0.294 (8) & 0.234 (10) & 0.224 (11) & \textbf{0.458 (1)} & 0.145 (16) & 0.305 (7) & 0.439 (2) \\
      amazon & 0.087 (12) & 0.066 (15) & 0.087 (13) & 0.052 (17) & 0.049 (18) & \textbf{0.186 (1)} & 0.137 (6) & 0.179 (3) & 0.131 (7) & 0.153 (5) & 0.092 (9) & 0.055 (16) & 0.090 (11) & 0.091 (10) & 0.182 (2) & 0.084 (14) & 0.116 (8) & 0.154 (4) \\
      imdb & 0.115 (10) & 0.070 (15) & 0.081 (14) & 0.047 (17) & 0.047 (18) & 0.187 (3) & 0.158 (6) & 0.190 (2) & 0.144 (7) & 0.169 (5) & 0.111 (11) & 0.054 (16) & 0.126 (9) & 0.089 (13) & \textbf{0.211 (1)} & 0.095 (12) & 0.131 (8) & 0.183 (4) \\
      yelp & 0.171 (9) & 0.082 (15) & 0.124 (13) & 0.050 (17) & 0.049 (18) & \textbf{0.380 (1)} & 0.277 (6) & 0.350 (3) & 0.216 (8) & 0.309 (4) & 0.107 (14) & 0.061 (16) & 0.167 (10) & 0.143 (11) & 0.377 (2) & 0.125 (12) & 0.226 (7) & 0.309 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average of AUCPR performance on individual datasets under $N_{la}=10$ setting}
  \label{tab:rank_aucpr_10}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.847 (10) & 0.847 (11) & 0.882 (7) & 0.170 (16) & 0.009 (18) & 0.943 (3) & 0.928 (5) & \textbf{0.950 (1)} & 0.753 (13) & 0.943 (2) & 0.253 (15) & 0.115 (17) & 0.866 (9) & 0.842 (12) & 0.868 (8) & 0.653 (14) & 0.903 (6) & 0.941 (4) \\
      11\_donors & 0.857 (10) & 0.882 (8) & 0.928 (5) & 0.115 (15) & 0.111 (16) & 0.958 (3) & \textbf{0.993 (1)} & 0.966 (2) & 0.876 (9) & 0.809 (13) & 0.076 (18) & 0.095 (17) & 0.677 (14) & 0.832 (12) & 0.947 (4) & 0.837 (11) & 0.923 (6) & 0.895 (7) \\
      12\_fault & 0.487 (12) & 0.507 (7) & 0.489 (11) & 0.390 (18) & 0.493 (10) & 0.497 (9) & 0.480 (13) & 0.506 (8) & 0.392 (17) & 0.519 (5) & 0.508 (6) & \textbf{0.536 (1)} & 0.463 (15) & 0.522 (4) & 0.476 (14) & 0.426 (16) & 0.531 (2) & 0.531 (3) \\
      13\_fraud & \textbf{0.736 (1)} & 0.682 (9) & 0.677 (11) & 0.384 (18) & 0.567 (13) & 0.722 (5) & 0.720 (6) & 0.723 (4) & 0.509 (14) & 0.680 (10) & 0.488 (17) & 0.497 (15) & 0.707 (7) & 0.727 (3) & 0.731 (2) & 0.494 (16) & 0.695 (8) & 0.650 (12) \\
      14\_glass & 0.896 (7) & 0.455 (11) & 0.635 (10) & 0.096 (18) & 0.188 (17) & 0.318 (15) & 0.851 (9) & 0.424 (12) & \textbf{0.966 (1)} & 0.392 (13) & 0.375 (14) & 0.199 (16) & 0.905 (6) & 0.962 (2) & 0.943 (5) & 0.861 (8) & 0.959 (3) & 0.950 (4) \\
      15\_Hepatitis & 0.851 (4) & 0.624 (13) & 0.809 (8) & 0.293 (17) & 0.248 (18) & 0.784 (10) & 0.826 (6) & 0.797 (9) & 0.747 (12) & 0.612 (14) & 0.332 (15) & 0.320 (16) & 0.844 (5) & 0.856 (3) & 0.822 (7) & 0.768 (11) & \textbf{0.880 (1)} & 0.867 (2) \\
      16\_http & 0.967 (8) & 0.942 (11) & 0.933 (12) & 0.559 (15) & 0.452 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 0.918 (13) & 0.663 (14) & 0.039 (18) & 0.293 (17) & 0.960 (10) & 0.965 (9) & 1.000 (5) & 0.994 (7) & 1.000 (6) & 1.000 (3) \\
      17\_InternetAds & 0.526 (6) & 0.431 (12) & 0.492 (7) & 0.306 (15) & 0.442 (10) & 0.453 (9) & 0.401 (13) & 0.434 (11) & 0.296 (16) & 0.530 (5) & 0.230 (18) & 0.318 (14) & 0.539 (4) & 0.683 (2) & 0.244 (17) & 0.461 (8) & 0.586 (3) & \textbf{0.721 (1)} \\
      18\_Ionosphere & 0.818 (8) & 0.761 (11) & 0.901 (3) & 0.658 (14) & 0.861 (6) & 0.745 (12) & 0.645 (15) & 0.731 (13) & 0.441 (18) & 0.832 (7) & 0.871 (5) & \textbf{0.915 (1)} & 0.816 (9) & 0.902 (2) & 0.568 (17) & 0.606 (16) & 0.803 (10) & 0.880 (4) \\
      19\_landsat & 0.520 (2) & 0.437 (8) & 0.297 (14) & 0.160 (18) & 0.204 (17) & 0.372 (10) & 0.442 (7) & 0.381 (9) & 0.368 (11) & 0.320 (12) & 0.298 (13) & 0.217 (16) & 0.481 (6) & 0.519 (3) & 0.510 (5) & 0.247 (15) & 0.516 (4) & \textbf{0.520 (1)} \\
      1\_ALOI & 0.060 (4) & 0.061 (3) & 0.054 (6) & 0.046 (14) & 0.041 (17) & 0.050 (8) & 0.049 (13) & 0.049 (12) & 0.043 (16) & 0.049 (11) & 0.044 (15) & 0.049 (9) & 0.056 (5) & 0.049 (10) & 0.036 (18) & 0.050 (7) & 0.081 (2) & \textbf{0.107 (1)} \\
      20\_letter & 0.457 (3) & 0.246 (10) & 0.317 (6) & 0.065 (18) & 0.167 (17) & 0.204 (16) & 0.263 (8) & 0.231 (13) & 0.317 (5) & 0.207 (15) & 0.362 (4) & 0.225 (14) & 0.244 (12) & 0.311 (7) & 0.246 (11) & 0.251 (9) & 0.654 (2) & \textbf{0.668 (1)} \\
      21\_Lymphography & 0.908 (12) & 0.900 (13) & 0.948 (11) & 0.330 (18) & 0.671 (15) & 0.996 (7) & \textbf{1.000 (1)} & 1.000 (2) & 0.870 (14) & 0.972 (9) & 0.384 (17) & 0.449 (16) & 0.996 (8) & 0.996 (6) & 1.000 (3) & 0.952 (10) & 0.998 (5) & 0.998 (4) \\
      22\_magic.gamma & 0.582 (10) & 0.615 (7) & 0.582 (11) & 0.422 (18) & 0.504 (15) & 0.672 (4) & 0.594 (8) & 0.661 (5) & 0.479 (17) & 0.676 (3) & 0.562 (13) & 0.651 (6) & 0.547 (14) & 0.568 (12) & 0.582 (9) & 0.490 (16) & 0.717 (2) & \textbf{0.732 (1)} \\
      23\_mammography & 0.427 (12) & 0.522 (8) & 0.550 (6) & 0.050 (17) & 0.132 (15) & \textbf{0.612 (1)} & 0.569 (5) & 0.579 (3) & 0.461 (10) & 0.409 (13) & 0.023 (18) & 0.118 (16) & 0.350 (14) & 0.449 (11) & 0.529 (7) & 0.513 (9) & 0.608 (2) & 0.575 (4) \\
      24\_mnist & 0.599 (5) & 0.424 (12) & 0.455 (11) & 0.477 (10) & 0.203 (18) & 0.619 (4) & 0.540 (9) & 0.576 (6) & 0.274 (16) & 0.550 (7) & 0.376 (15) & 0.378 (14) & 0.541 (8) & 0.629 (3) & 0.410 (13) & 0.248 (17) & 0.686 (2) & \textbf{0.851 (1)} \\
      25\_musk & 0.999 (8) & 0.924 (12) & 0.943 (11) & 0.030 (18) & 0.585 (16) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.815 (14) & 1.000 (3) & 0.806 (15) & 0.468 (17) & 0.999 (9) & \textbf{1.000 (1)} & 0.989 (10) & 0.824 (13) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.819 (9) & 0.815 (10) & 0.468 (14) & 0.148 (15) & 0.029 (18) & 0.990 (3) & \textbf{0.991 (1)} & 0.991 (2) & 0.538 (13) & 0.925 (6) & 0.051 (16) & 0.041 (17) & 0.787 (11) & 0.876 (7) & 0.873 (8) & 0.593 (12) & 0.952 (4) & 0.947 (5) \\
      27\_PageBlocks & 0.652 (8) & 0.661 (6) & 0.743 (2) & 0.410 (17) & 0.414 (16) & 0.645 (9) & 0.639 (10) & 0.658 (7) & 0.574 (12) & 0.661 (5) & 0.284 (18) & 0.540 (14) & 0.609 (11) & 0.729 (4) & 0.548 (13) & 0.531 (15) & 0.739 (3) & \textbf{0.759 (1)} \\
      28\_pendigits & 0.821 (11) & 0.875 (8) & 0.872 (9) & 0.071 (18) & 0.177 (16) & 0.921 (5) & \textbf{0.965 (1)} & 0.917 (6) & 0.660 (14) & 0.800 (12) & 0.204 (15) & 0.113 (17) & 0.840 (10) & 0.906 (7) & 0.953 (2) & 0.704 (13) & 0.942 (4) & 0.943 (3) \\
      29\_Pima & 0.521 (13) & 0.486 (14) & 0.557 (6) & 0.411 (18) & 0.459 (16) & 0.599 (3) & 0.530 (11) & 0.598 (4) & 0.465 (15) & 0.534 (10) & 0.429 (17) & 0.545 (8) & 0.544 (9) & 0.582 (5) & 0.548 (7) & 0.527 (12) & \textbf{0.607 (1)} & 0.606 (2) \\
      2\_annthyroid & 0.732 (2) & 0.319 (15) & 0.486 (9) & 0.164 (16) & 0.339 (14) & 0.425 (12) & 0.616 (7) & 0.435 (10) & 0.634 (6) & 0.433 (11) & 0.098 (18) & 0.125 (17) & 0.614 (8) & 0.696 (3) & 0.392 (13) & 0.696 (4) & \textbf{0.738 (1)} & 0.685 (5) \\
      30\_satellite & 0.657 (8) & 0.621 (10) & 0.551 (15) & 0.587 (13) & 0.644 (9) & 0.717 (2) & 0.675 (7) & 0.707 (5) & 0.479 (17) & \textbf{0.757 (1)} & 0.556 (14) & 0.504 (16) & 0.600 (12) & 0.613 (11) & 0.703 (6) & 0.391 (18) & 0.713 (4) & 0.714 (3) \\
      31\_satimage-2 & 0.852 (10) & 0.912 (7) & 0.812 (11) & 0.497 (15) & 0.489 (16) & 0.929 (4) & 0.936 (3) & 0.919 (5) & 0.704 (13) & 0.942 (2) & 0.442 (18) & 0.447 (17) & 0.794 (12) & 0.882 (9) & 0.901 (8) & 0.606 (14) & 0.917 (6) & \textbf{0.953 (1)} \\
      32\_shuttle & 0.963 (11) & 0.970 (8) & 0.967 (10) & 0.737 (16) & 0.419 (18) & 0.971 (6) & 0.970 (7) & 0.972 (5) & 0.974 (3) & 0.972 (4) & 0.530 (17) & 0.884 (14) & 0.914 (13) & 0.970 (9) & 0.961 (12) & 0.850 (15) & \textbf{0.982 (1)} & 0.979 (2) \\
      33\_skin & 0.704 (10) & 0.781 (7) & 0.539 (14) & 0.189 (18) & 0.198 (17) & 0.660 (12) & 0.860 (5) & 0.677 (11) & 0.926 (2) & 0.624 (13) & 0.358 (15) & 0.279 (16) & 0.729 (9) & 0.924 (3) & \textbf{0.947 (1)} & 0.891 (4) & 0.770 (8) & 0.846 (6) \\
      34\_smtp & 0.701 (11) & 0.803 (3) & 0.800 (8) & 0.307 (16) & 0.130 (18) & 0.800 (6) & 0.801 (5) & 0.800 (9) & 0.540 (12) & 0.305 (17) & 0.367 (15) & 0.445 (14) & 0.471 (13) & \textbf{0.900 (1)} & 0.800 (7) & 0.704 (10) & 0.802 (4) & 0.900 (2) \\
      35\_SpamBase & 0.621 (6) & 0.436 (13) & 0.558 (10) & 0.377 (17) & 0.402 (16) & 0.698 (3) & 0.573 (8) & 0.667 (4) & 0.424 (14) & 0.562 (9) & 0.376 (18) & 0.420 (15) & 0.602 (7) & 0.660 (5) & 0.539 (12) & 0.539 (11) & 0.737 (2) & \textbf{0.808 (1)} \\
      36\_speech & 0.045 (11) & 0.027 (14) & \textbf{0.139 (1)} & 0.016 (18) & 0.020 (17) & 0.117 (3) & 0.102 (5) & 0.107 (4) & 0.126 (2) & 0.069 (9) & 0.027 (15) & 0.027 (16) & 0.039 (12) & 0.037 (13) & 0.099 (6) & 0.079 (8) & 0.095 (7) & 0.051 (10) \\
      37\_Stamps & 0.802 (6) & 0.426 (14) & 0.809 (5) & 0.174 (18) & 0.293 (16) & 0.689 (13) & 0.739 (9) & 0.733 (10) & 0.729 (11) & 0.708 (12) & 0.235 (17) & 0.318 (15) & 0.777 (7) & 0.843 (2) & 0.842 (4) & 0.763 (8) & 0.842 (3) & \textbf{0.850 (1)} \\
      38\_thyroid & 0.870 (9) & 0.745 (13) & 0.870 (10) & 0.401 (16) & 0.504 (15) & 0.921 (2) & 0.901 (5) & 0.906 (4) & 0.773 (12) & 0.880 (8) & 0.333 (17) & 0.277 (18) & 0.893 (7) & 0.900 (6) & 0.795 (11) & 0.607 (14) & \textbf{0.949 (1)} & 0.920 (3) \\
      39\_vertebral & 0.609 (6) & 0.271 (14) & 0.509 (8) & 0.121 (16) & 0.098 (17) & 0.362 (13) & 0.493 (9) & 0.385 (12) & 0.549 (7) & 0.390 (11) & 0.203 (15) & 0.093 (18) & 0.618 (4) & 0.648 (3) & 0.617 (5) & 0.484 (10) & 0.662 (2) & \textbf{0.672 (1)} \\
      3\_backdoor & 0.622 (8) & 0.626 (7) & 0.602 (10) & 0.040 (18) & 0.344 (17) & 0.805 (5) & 0.764 (6) & 0.842 (3) & 0.440 (14) & 0.825 (4) & 0.482 (13) & 0.372 (16) & 0.614 (9) & 0.518 (12) & 0.599 (11) & 0.433 (15) & 0.849 (2) & \textbf{0.921 (1)} \\
      40\_vowels & 0.674 (11) & 0.382 (15) & 0.778 (8) & 0.034 (18) & 0.322 (16) & 0.833 (6) & 0.878 (3) & 0.873 (4) & 0.729 (9) & 0.833 (7) & 0.446 (14) & 0.288 (17) & 0.608 (12) & 0.685 (10) & 0.845 (5) & 0.569 (13) & \textbf{0.939 (1)} & 0.907 (2) \\
      41\_Waveform & 0.361 (5) & 0.318 (7) & 0.132 (15) & 0.047 (17) & 0.043 (18) & 0.209 (12) & 0.293 (8) & 0.239 (10) & 0.193 (13) & 0.222 (11) & 0.283 (9) & 0.079 (16) & 0.330 (6) & 0.366 (4) & 0.412 (3) & 0.155 (14) & 0.515 (2) & \textbf{0.544 (1)} \\
      42\_WBC & 0.883 (6) & 0.725 (14) & 0.842 (11) & 0.692 (15) & 0.423 (17) & 0.907 (4) & 0.881 (7) & 0.878 (9) & 0.780 (13) & 0.805 (12) & 0.381 (18) & 0.661 (16) & 0.873 (10) & 0.933 (3) & 0.906 (5) & 0.878 (8) & 0.935 (2) & \textbf{0.956 (1)} \\
      43\_WDBC & 0.962 (10) & 0.898 (12) & 0.892 (13) & 0.332 (18) & 0.641 (16) & 1.000 (2) & 1.000 (3) & 1.000 (4) & 0.882 (14) & 0.952 (11) & 0.724 (15) & 0.580 (17) & 0.974 (9) & \textbf{1.000 (1)} & 1.000 (5) & 0.981 (8) & 1.000 (6) & 0.997 (7) \\
      44\_Wilt & 0.347 (8) & 0.194 (10) & 0.108 (11) & 0.077 (14) & 0.067 (16) & 0.087 (13) & 0.366 (7) & 0.089 (12) & \textbf{0.846 (1)} & 0.075 (15) & 0.045 (17) & 0.036 (18) & 0.418 (6) & 0.607 (5) & 0.299 (9) & 0.786 (2) & 0.756 (3) & 0.751 (4) \\
      45\_wine & 0.960 (10) & 0.534 (14) & 0.983 (6) & 0.067 (18) & 0.147 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.787 (13) & 0.955 (11) & 0.391 (15) & 0.165 (16) & 0.967 (8) & 0.982 (7) & 0.999 (4) & 0.915 (12) & 0.993 (5) & 0.962 (9) \\
      46\_WPBC & 0.511 (8) & 0.346 (14) & 0.478 (11) & 0.206 (18) & 0.231 (16) & 0.463 (12) & 0.538 (2) & 0.497 (9) & 0.480 (10) & 0.354 (13) & 0.306 (15) & 0.223 (17) & 0.525 (5) & 0.520 (7) & 0.533 (3) & 0.529 (4) & \textbf{0.562 (1)} & 0.523 (6) \\
      47\_yeast & 0.420 (6) & 0.356 (14) & 0.363 (13) & 0.305 (17) & 0.317 (16) & 0.419 (8) & \textbf{0.442 (1)} & 0.421 (4) & 0.421 (5) & 0.369 (11) & 0.323 (15) & 0.291 (18) & 0.365 (12) & 0.414 (9) & 0.440 (2) & 0.429 (3) & 0.420 (7) & 0.413 (10) \\
      4\_breastw & 0.929 (7) & 0.852 (14) & 0.899 (12) & 0.951 (5) & 0.850 (15) & 0.954 (4) & 0.754 (16) & 0.883 (13) & 0.565 (18) & 0.942 (6) & 0.571 (17) & 0.925 (8) & 0.914 (11) & \textbf{0.968 (1)} & 0.918 (9) & 0.917 (10) & 0.962 (2) & 0.959 (3) \\
      5\_campaign & 0.372 (4) & 0.205 (15) & 0.241 (11) & 0.213 (14) & 0.240 (12) & 0.279 (6) & 0.217 (13) & 0.265 (7) & 0.186 (17) & 0.259 (9) & 0.262 (8) & 0.251 (10) & 0.344 (5) & 0.424 (2) & 0.152 (18) & 0.186 (16) & \textbf{0.489 (1)} & 0.417 (3) \\
      6\_cardio & 0.809 (8) & 0.547 (13) & 0.708 (10) & 0.510 (14) & 0.365 (18) & \textbf{0.901 (1)} & 0.864 (6) & 0.901 (2) & 0.423 (17) & 0.887 (4) & 0.429 (16) & 0.489 (15) & 0.726 (9) & 0.883 (5) & 0.699 (11) & 0.586 (12) & 0.889 (3) & 0.858 (7) \\
      7\_Cardiotocography & 0.611 (10) & 0.521 (13) & 0.601 (11) & 0.481 (15) & 0.355 (18) & 0.738 (3) & 0.621 (9) & 0.729 (5) & 0.485 (14) & 0.736 (4) & 0.382 (17) & 0.436 (16) & 0.630 (8) & 0.672 (6) & 0.643 (7) & 0.527 (12) & 0.750 (2) & \textbf{0.751 (1)} \\
      8\_celeba & 0.163 (9) & 0.095 (14) & 0.142 (11) & 0.085 (16) & 0.087 (15) & 0.238 (3) & 0.236 (4) & \textbf{0.244 (1)} & 0.106 (12) & 0.205 (7) & 0.036 (17) & 0.035 (18) & 0.165 (8) & 0.148 (10) & 0.219 (6) & 0.101 (13) & 0.221 (5) & 0.242 (2) \\
      9\_census & \textbf{0.324 (1)} & 0.114 (13) & 0.189 (9) & 0.062 (18) & 0.078 (16) & 0.234 (6) & 0.186 (10) & 0.205 (7) & 0.105 (14) & 0.198 (8) & 0.066 (17) & 0.103 (15) & 0.314 (2) & 0.266 (4) & 0.152 (11) & 0.131 (12) & 0.265 (5) & 0.282 (3) \\
      \midrule
      CIFAR10 & 0.578 (9) & 0.374 (15) & 0.408 (11) & 0.399 (12) & 0.114 (18) & 0.666 (4) & 0.614 (7) & 0.655 (5) & 0.350 (16) & 0.670 (2) & 0.288 (17) & 0.397 (13) & 0.559 (10) & 0.580 (8) & 0.650 (6) & 0.379 (14) & 0.667 (3) & \textbf{0.716 (1)} \\
      FashionMNIST & 0.599 (9) & 0.383 (15) & 0.437 (12) & 0.425 (14) & 0.275 (18) & 0.708 (4) & 0.694 (6) & 0.724 (3) & 0.363 (16) & 0.724 (2) & 0.437 (11) & 0.433 (13) & 0.582 (10) & 0.626 (8) & 0.705 (5) & 0.362 (17) & 0.686 (7) & \textbf{0.757 (1)} \\
      MNIST-C & 0.654 (8) & 0.438 (14) & 0.501 (12) & 0.221 (16) & 0.138 (18) & 0.799 (2) & \textbf{0.804 (1)} & 0.793 (3) & 0.628 (11) & 0.777 (4) & 0.474 (13) & 0.181 (17) & 0.653 (9) & 0.629 (10) & 0.770 (6) & 0.382 (15) & 0.760 (7) & 0.771 (5) \\
      MVTec-AD & 0.729 (3) & 0.511 (16) & 0.666 (10) & 0.494 (17) & 0.686 (8) & 0.707 (6) & 0.641 (12) & 0.686 (7) & 0.552 (14) & 0.727 (4) & 0.455 (18) & 0.527 (15) & 0.727 (5) & \textbf{0.780 (1)} & 0.661 (11) & 0.609 (13) & 0.767 (2) & 0.666 (9) \\
      SVHN & 0.081 (11) & 0.069 (14) & 0.080 (12) & 0.060 (17) & 0.057 (18) & 0.100 (2) & 0.097 (5) & 0.098 (4) & 0.099 (3) & 0.093 (7) & 0.066 (15) & 0.066 (16) & 0.082 (9) & 0.071 (13) & 0.094 (6) & 0.082 (10) & \textbf{0.102 (1)} & 0.089 (8) \\
      \midrule
      20news & 0.294 (9) & 0.188 (15) & 0.257 (13) & 0.083 (18) & 0.115 (17) & 0.426 (5) & 0.348 (7) & 0.437 (2) & 0.296 (8) & 0.432 (3) & 0.203 (14) & 0.153 (16) & 0.293 (10) & 0.273 (11) & 0.430 (4) & 0.264 (12) & \textbf{0.447 (1)} & 0.399 (6) \\
      agnews & 0.338 (8) & 0.202 (15) & 0.259 (13) & 0.086 (18) & 0.151 (17) & 0.523 (2) & 0.459 (6) & 0.508 (4) & 0.315 (10) & 0.492 (5) & 0.203 (14) & 0.296 (12) & 0.334 (9) & 0.301 (11) & \textbf{0.552 (1)} & 0.173 (16) & 0.443 (7) & 0.520 (3) \\
      amazon & 0.141 (10) & 0.093 (14) & 0.110 (13) & 0.049 (18) & 0.051 (17) & 0.224 (2) & 0.203 (4) & \textbf{0.224 (1)} & 0.158 (8) & 0.200 (5) & 0.084 (15) & 0.054 (16) & 0.145 (9) & 0.110 (12) & 0.195 (6) & 0.132 (11) & 0.182 (7) & 0.211 (3) \\
      imdb & 0.161 (10) & 0.080 (15) & 0.108 (13) & 0.046 (18) & 0.047 (17) & \textbf{0.334 (1)} & 0.260 (5) & 0.311 (2) & 0.212 (8) & 0.278 (4) & 0.095 (14) & 0.055 (16) & 0.169 (9) & 0.135 (11) & 0.284 (3) & 0.125 (12) & 0.229 (7) & 0.260 (6) \\
      yelp & 0.242 (9) & 0.114 (15) & 0.207 (11) & 0.053 (17) & 0.049 (18) & \textbf{0.462 (1)} & 0.359 (6) & 0.438 (2) & 0.284 (8) & 0.410 (4) & 0.149 (14) & 0.060 (16) & 0.240 (10) & 0.179 (13) & 0.413 (3) & 0.180 (12) & 0.343 (7) & 0.394 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering  % The average AUCROC performance on individual datasets under the $\nla=1$ setting.
  \caption{The average AUCROC performance on individual datasets under the $\nla=1$ setting.
  }
  \label{tab:rank_aucroc_1}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AA-BiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & Dual-MGAN & SOEL-NTL & DDAE & XGBoost & CatBoost & TabM & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.942 (9) & 0.835 (13) & 0.788 (15) & 0.829 (14) & 0.479 (18) & 0.984 (4) & 0.985 (3) & 0.986 (2) & 0.532 (17) & \textbf{0.993 (1)} & 0.759 (16) & 0.922 (10) & 0.972 (6) & 0.969 (7) & 0.919 (11) & 0.853 (12) & 0.982 (5) & 0.952 (8) \\
      11\_donors & 0.788 (12) & 0.846 (10) & 0.848 (9) & 0.779 (13) & 0.594 (16) & \textbf{0.988 (1)} & 0.920 (6) & 0.983 (2) & 0.697 (15) & 0.948 (4) & 0.580 (17) & 0.708 (14) & 0.863 (7) & 0.941 (5) & 0.843 (11) & 0.855 (8) & 0.534 (18) & 0.956 (3) \\
      12\_fault & 0.530 (14) & 0.673 (3) & 0.584 (9) & 0.590 (8) & 0.641 (5) & 0.530 (13) & 0.547 (10) & 0.535 (12) & 0.482 (17) & 0.543 (11) & 0.663 (4) & \textbf{0.705 (1)} & 0.515 (15) & 0.615 (7) & 0.482 (16) & 0.469 (18) & 0.690 (2) & 0.621 (6) \\
      13\_fraud & 0.924 (8) & 0.895 (11) & 0.840 (15) & 0.839 (16) & \textbf{0.964 (1)} & 0.910 (9) & 0.891 (12) & 0.928 (7) & 0.654 (18) & 0.933 (5) & 0.928 (6) & 0.947 (2) & 0.871 (13) & 0.943 (3) & 0.849 (14) & 0.740 (17) & 0.904 (10) & 0.940 (4) \\
      14\_glass & 0.822 (13) & 0.801 (14) & 0.873 (8) & 0.404 (18) & 0.719 (17) & 0.860 (11) & 0.872 (9) & 0.907 (5) & 0.744 (16) & 0.930 (3) & 0.863 (10) & 0.745 (15) & 0.876 (7) & 0.918 (4) & 0.905 (6) & 0.823 (12) & \textbf{0.950 (1)} & 0.934 (2) \\
      15\_Hepatitis & 0.664 (10) & 0.637 (13) & 0.677 (7) & 0.719 (5) & 0.604 (15) & 0.674 (8) & 0.560 (17) & 0.632 (14) & 0.568 (16) & 0.671 (9) & 0.534 (18) & 0.640 (12) & 0.655 (11) & \textbf{0.813 (1)} & 0.782 (3) & 0.786 (2) & 0.682 (6) & 0.778 (4) \\
      16\_http & 0.991 (15) & 0.999 (9) & 1.000 (5) & 0.844 (16) & 0.807 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 1.000 (6) & 0.997 (12) & 0.606 (18) & 0.995 (13) & 1.000 (7) & 0.999 (10) & 1.000 (4) & 0.994 (14) & 0.999 (11) & 1.000 (8) \\
      17\_InternetAds & 0.626 (9) & 0.684 (4) & 0.587 (11) & 0.698 (3) & 0.670 (6) & 0.537 (13) & 0.533 (14) & 0.530 (15) & 0.455 (17) & 0.582 (12) & 0.336 (18) & 0.673 (5) & 0.655 (7) & \textbf{0.785 (1)} & 0.462 (16) & 0.592 (10) & 0.642 (8) & 0.760 (2) \\
      18\_Ionosphere & 0.607 (14) & 0.771 (9) & 0.624 (13) & 0.879 (4) & 0.900 (2) & 0.595 (15) & 0.516 (18) & 0.568 (16) & 0.517 (17) & 0.870 (5) & 0.889 (3) & \textbf{0.927 (1)} & 0.675 (11) & 0.839 (8) & 0.655 (12) & 0.702 (10) & 0.867 (6) & 0.860 (7) \\
      19\_landsat & 0.620 (8) & 0.649 (3) & 0.502 (16) & 0.356 (18) & 0.494 (17) & 0.609 (9) & 0.602 (10) & 0.632 (5) & 0.642 (4) & 0.621 (7) & 0.663 (2) & 0.523 (13) & 0.580 (11) & 0.509 (15) & \textbf{0.674 (1)} & 0.515 (14) & 0.625 (6) & 0.572 (12) \\
      1\_ALOI & 0.567 (4) & 0.583 (2) & 0.541 (6) & 0.533 (9) & 0.536 (8) & 0.488 (16) & 0.495 (13) & 0.483 (17) & 0.491 (15) & 0.523 (11) & 0.539 (7) & 0.561 (5) & 0.493 (14) & 0.526 (10) & 0.479 (18) & 0.510 (12) & 0.575 (3) & \textbf{0.758 (1)} \\
      20\_letter & 0.686 (8) & 0.729 (5) & 0.597 (12) & 0.690 (7) & 0.700 (6) & 0.533 (17) & 0.636 (10) & 0.538 (14) & 0.537 (15) & 0.609 (11) & 0.876 (2) & 0.790 (4) & 0.562 (13) & 0.648 (9) & 0.534 (16) & 0.502 (18) & 0.876 (3) & \textbf{0.882 (1)} \\
      21\_Lymphography & 0.992 (3) & 0.816 (14) & 0.937 (9) & \textbf{0.998 (1)} & 0.936 (10) & 0.838 (12) & 0.707 (16) & 0.816 (13) & 0.629 (17) & 0.991 (4) & 0.333 (18) & 0.793 (15) & 0.951 (8) & 0.997 (2) & 0.839 (11) & 0.973 (7) & 0.976 (6) & 0.988 (5) \\
      22\_magic.gamma & 0.599 (13) & 0.725 (5) & 0.686 (8) & 0.522 (17) & 0.579 (14) & 0.651 (9) & 0.546 (16) & 0.644 (10) & 0.558 (15) & 0.754 (2) & 0.722 (6) & 0.730 (4) & 0.625 (11) & 0.715 (7) & 0.462 (18) & 0.610 (12) & 0.745 (3) & \textbf{0.777 (1)} \\
      23\_mammography & 0.830 (13) & 0.848 (11) & 0.861 (7) & 0.519 (17) & 0.755 (14) & \textbf{0.921 (1)} & 0.850 (9) & 0.911 (2) & 0.563 (16) & 0.898 (4) & 0.347 (18) & 0.852 (8) & 0.838 (12) & 0.894 (5) & 0.651 (15) & 0.876 (6) & 0.849 (10) & 0.905 (3) \\
      24\_mnist & 0.653 (13) & 0.684 (11) & 0.723 (8) & 0.804 (5) & 0.715 (10) & 0.610 (15) & 0.593 (16) & 0.642 (14) & 0.513 (18) & 0.806 (4) & 0.847 (2) & 0.803 (6) & 0.718 (9) & 0.829 (3) & 0.560 (17) & 0.671 (12) & 0.798 (7) & \textbf{0.933 (1)} \\
      25\_musk & 0.937 (8) & 0.841 (16) & 0.858 (14) & 0.882 (11) & 0.843 (15) & \textbf{0.999 (1)} & 0.756 (17) & 0.997 (3) & 0.689 (18) & 0.988 (5) & 0.946 (7) & 0.869 (12) & 0.923 (9) & 0.992 (4) & 0.948 (6) & 0.882 (10) & 0.859 (13) & 0.999 (2) \\
      26\_optdigits & 0.850 (10) & 0.727 (12) & 0.736 (11) & 0.539 (17) & 0.433 (18) & \textbf{0.989 (1)} & 0.859 (7) & 0.977 (2) & 0.542 (16) & 0.853 (9) & 0.579 (14) & 0.567 (15) & 0.880 (6) & 0.924 (4) & 0.891 (5) & 0.666 (13) & 0.858 (8) & 0.971 (3) \\
      27\_PageBlocks & 0.810 (8) & 0.845 (6) & 0.795 (11) & 0.803 (9) & 0.692 (12) & 0.608 (13) & 0.600 (14) & 0.581 (16) & 0.564 (17) & 0.853 (5) & 0.593 (15) & 0.898 (4) & 0.796 (10) & \textbf{0.950 (1)} & 0.493 (18) & 0.811 (7) & 0.947 (3) & 0.948 (2) \\
      28\_pendigits & 0.854 (7) & 0.827 (11) & 0.596 (17) & 0.916 (3) & 0.697 (15) & 0.857 (6) & 0.731 (14) & 0.843 (9) & 0.542 (18) & 0.838 (10) & 0.846 (8) & 0.888 (4) & 0.773 (13) & \textbf{0.929 (1)} & 0.782 (12) & 0.659 (16) & 0.864 (5) & 0.925 (2) \\
      29\_Pima & 0.574 (11) & 0.576 (10) & 0.563 (13) & 0.498 (16) & 0.606 (9) & 0.626 (6) & 0.567 (12) & 0.618 (7) & 0.480 (17) & 0.542 (15) & 0.550 (14) & 0.717 (2) & 0.635 (4) & \textbf{0.720 (1)} & 0.386 (18) & 0.634 (5) & 0.697 (3) & 0.615 (8) \\
      2\_annthyroid & 0.760 (10) & 0.692 (14) & 0.786 (8) & 0.540 (17) & 0.729 (12) & 0.793 (6) & 0.743 (11) & 0.796 (5) & 0.846 (4) & 0.771 (9) & 0.534 (18) & 0.591 (16) & 0.788 (7) & 0.865 (2) & 0.692 (13) & 0.690 (15) & 0.859 (3) & \textbf{0.878 (1)} \\
      30\_satellite & 0.627 (12) & 0.675 (10) & 0.598 (15) & 0.593 (17) & 0.701 (7) & 0.723 (5) & 0.597 (16) & 0.686 (9) & 0.612 (14) & 0.737 (2) & 0.731 (3) & 0.616 (13) & 0.646 (11) & 0.691 (8) & 0.718 (6) & 0.542 (18) & \textbf{0.752 (1)} & 0.727 (4) \\
      31\_satimage-2 & 0.987 (6) & 0.955 (12) & 0.911 (16) & 0.942 (14) & 0.969 (10) & 0.987 (7) & 0.997 (2) & 0.989 (5) & 0.426 (18) & 0.989 (4) & 0.908 (17) & 0.976 (9) & 0.931 (15) & 0.982 (8) & 0.956 (11) & 0.944 (13) & 0.993 (3) & \textbf{0.997 (1)} \\
      32\_shuttle & 0.809 (16) & 0.910 (12) & 0.908 (13) & 0.973 (8) & 0.618 (18) & 0.980 (6) & 0.981 (5) & 0.980 (7) & 0.709 (17) & 0.988 (2) & 0.951 (10) & 0.983 (3) & 0.966 (9) & 0.982 (4) & 0.878 (15) & 0.932 (11) & 0.903 (14) & \textbf{0.991 (1)} \\
      33\_skin & 0.602 (16) & 0.796 (7) & 0.885 (5) & 0.509 (17) & 0.493 (18) & 0.944 (2) & 0.786 (8) & \textbf{0.948 (1)} & 0.899 (4) & 0.917 (3) & 0.745 (11) & 0.717 (12) & 0.685 (14) & 0.635 (15) & 0.758 (9) & 0.802 (6) & 0.688 (13) & 0.750 (10) \\
      34\_smtp & 0.834 (8) & 0.882 (6) & 0.907 (4) & \textbf{0.925 (1)} & 0.559 (18) & 0.693 (15) & 0.878 (7) & 0.652 (17) & 0.785 (12) & 0.790 (11) & 0.826 (9) & 0.889 (5) & 0.717 (13) & 0.802 (10) & 0.683 (16) & 0.708 (14) & 0.922 (2) & 0.917 (3) \\
      35\_SpamBase & 0.523 (8) & 0.516 (10) & \textbf{0.624 (1)} & 0.468 (16) & 0.528 (7) & 0.512 (11) & 0.491 (14) & 0.511 (12) & 0.462 (17) & 0.547 (6) & 0.478 (15) & 0.556 (5) & 0.582 (3) & 0.607 (2) & 0.302 (18) & 0.521 (9) & 0.559 (4) & 0.504 (13) \\
      36\_speech & 0.499 (13) & 0.527 (5) & 0.480 (17) & 0.517 (7) & 0.506 (12) & 0.538 (4) & 0.488 (16) & 0.555 (2) & 0.488 (15) & 0.509 (10) & \textbf{0.570 (1)} & 0.509 (9) & 0.405 (18) & 0.514 (8) & 0.527 (6) & 0.553 (3) & 0.506 (11) & 0.490 (14) \\
      37\_Stamps & 0.807 (11) & 0.648 (16) & 0.743 (15) & 0.753 (13) & 0.748 (14) & 0.865 (7) & 0.849 (9) & 0.866 (6) & 0.579 (18) & \textbf{0.927 (1)} & 0.620 (17) & 0.874 (4) & 0.800 (12) & 0.879 (3) & 0.852 (8) & 0.817 (10) & 0.886 (2) & 0.868 (5) \\
      38\_thyroid & 0.953 (9) & 0.925 (10) & 0.978 (6) & 0.872 (14) & 0.916 (12) & 0.981 (5) & 0.830 (15) & 0.985 (4) & 0.694 (18) & \textbf{0.991 (1)} & 0.806 (16) & 0.916 (11) & 0.960 (8) & 0.988 (2) & 0.768 (17) & 0.902 (13) & 0.968 (7) & 0.986 (3) \\
      39\_vertebral & 0.584 (11) & 0.559 (15) & 0.605 (10) & 0.408 (16) & 0.372 (17) & 0.635 (5) & 0.578 (13) & 0.668 (3) & 0.676 (2) & 0.609 (9) & 0.629 (6) & 0.364 (18) & 0.623 (7) & 0.562 (14) & \textbf{0.696 (1)} & 0.613 (8) & 0.644 (4) & 0.583 (12) \\
      3\_backdoor & 0.729 (13) & 0.880 (5) & 0.779 (10) & 0.800 (9) & 0.882 (4) & 0.720 (14) & 0.768 (11) & 0.744 (12) & 0.702 (16) & 0.851 (6) & 0.911 (2) & 0.887 (3) & 0.814 (8) & 0.718 (15) & 0.559 (18) & 0.688 (17) & 0.843 (7) & \textbf{0.948 (1)} \\
      40\_vowels & 0.869 (6) & 0.720 (16) & 0.664 (17) & 0.561 (18) & 0.781 (11) & 0.879 (5) & 0.810 (10) & 0.894 (3) & 0.734 (15) & 0.863 (7) & 0.887 (4) & 0.820 (9) & 0.742 (14) & 0.830 (8) & 0.744 (13) & 0.777 (12) & \textbf{0.971 (1)} & 0.959 (2) \\
      41\_Waveform & 0.657 (12) & 0.659 (10) & 0.530 (18) & 0.573 (15) & 0.537 (17) & 0.731 (4) & 0.590 (14) & 0.734 (3) & 0.658 (11) & 0.653 (13) & 0.725 (6) & 0.721 (7) & 0.673 (9) & 0.697 (8) & 0.760 (2) & 0.567 (16) & 0.731 (5) & \textbf{0.825 (1)} \\
      42\_WBC & 0.919 (12) & 0.938 (11) & 0.843 (14) & 0.987 (3) & 0.915 (13) & 0.971 (8) & 0.713 (17) & 0.960 (10) & 0.627 (18) & 0.980 (7) & 0.729 (16) & 0.969 (9) & 0.988 (2) & 0.986 (4) & 0.812 (15) & \textbf{0.993 (1)} & 0.985 (5) & 0.982 (6) \\
      43\_WDBC & 0.980 (9) & 0.897 (15) & 0.796 (17) & 0.952 (13) & 0.980 (8) & \textbf{0.999 (1)} & 0.985 (6) & 0.999 (2) & 0.812 (16) & 0.938 (14) & 0.521 (18) & 0.956 (12) & 0.992 (4) & 0.989 (5) & 0.972 (11) & 0.982 (7) & 0.994 (3) & 0.977 (10) \\
      44\_Wilt & 0.572 (13) & 0.567 (14) & 0.677 (5) & 0.542 (15) & 0.298 (18) & 0.639 (8) & 0.614 (9) & 0.641 (7) & 0.902 (2) & 0.581 (12) & 0.403 (16) & 0.323 (17) & 0.612 (10) & 0.588 (11) & 0.692 (4) & 0.650 (6) & \textbf{0.910 (1)} & 0.880 (3) \\
      45\_wine & 0.885 (11) & 0.587 (17) & 0.698 (13) & 0.643 (14) & 0.615 (16) & 1.000 (2) & 1.000 (3) & \textbf{1.000 (1)} & 0.626 (15) & 0.987 (5) & 0.479 (18) & 0.732 (12) & 0.912 (9) & 0.908 (10) & 0.956 (7) & 0.992 (4) & 0.967 (6) & 0.943 (8) \\
      46\_WPBC & 0.495 (15) & 0.505 (12) & 0.497 (14) & 0.401 (18) & 0.485 (17) & 0.637 (3) & 0.536 (10) & 0.648 (2) & 0.594 (6) & \textbf{0.651 (1)} & 0.534 (11) & 0.491 (16) & 0.542 (9) & 0.503 (13) & 0.614 (5) & 0.620 (4) & 0.553 (8) & 0.562 (7) \\
      47\_yeast & 0.545 (7) & 0.468 (14) & 0.529 (9) & 0.477 (13) & 0.451 (16) & 0.592 (4) & 0.523 (10) & 0.595 (3) & 0.582 (5) & 0.553 (6) & 0.456 (15) & 0.393 (18) & 0.497 (12) & 0.435 (17) & 0.608 (2) & \textbf{0.614 (1)} & 0.503 (11) & 0.539 (8) \\
      4\_breastw & 0.832 (10) & 0.885 (9) & 0.705 (15) & 0.926 (7) & 0.920 (8) & 0.783 (12) & 0.523 (17) & 0.721 (14) & 0.547 (16) & 0.824 (11) & 0.745 (13) & 0.978 (3) & 0.936 (6) & 0.981 (2) & 0.463 (18) & \textbf{0.995 (1)} & 0.951 (4) & 0.950 (5) \\
      5\_campaign & 0.725 (3) & 0.585 (14) & 0.609 (11) & 0.610 (10) & 0.618 (9) & 0.627 (8) & 0.553 (16) & 0.601 (12) & 0.514 (17) & 0.591 (13) & 0.693 (5) & 0.705 (4) & 0.727 (2) & \textbf{0.793 (1)} & 0.498 (18) & 0.569 (15) & 0.642 (6) & 0.641 (7) \\
      6\_cardio & 0.691 (14) & 0.691 (13) & 0.637 (15) & 0.868 (4) & 0.783 (8) & 0.785 (7) & 0.583 (16) & 0.773 (9) & 0.463 (18) & \textbf{0.948 (1)} & 0.752 (11) & 0.904 (3) & 0.702 (12) & 0.915 (2) & 0.497 (17) & 0.768 (10) & 0.790 (6) & 0.847 (5) \\
      7\_Cardiotocography & 0.611 (11) & 0.590 (12) & 0.576 (13) & 0.664 (6) & 0.558 (14) & 0.661 (7) & 0.540 (16) & 0.679 (5) & 0.516 (17) & \textbf{0.751 (1)} & 0.554 (15) & 0.709 (2) & 0.659 (8) & 0.700 (3) & 0.480 (18) & 0.652 (10) & 0.656 (9) & 0.681 (4) \\
      8\_celeba & 0.705 (6) & 0.537 (16) & 0.709 (4) & 0.774 (3) & 0.664 (7) & 0.647 (8) & 0.562 (15) & 0.628 (9) & 0.598 (12) & 0.617 (11) & 0.587 (13) & 0.624 (10) & 0.708 (5) & 0.822 (2) & 0.531 (17) & 0.569 (14) & 0.325 (18) & \textbf{0.823 (1)} \\
      9\_census & 0.570 (10) & 0.552 (13) & 0.656 (6) & 0.508 (16) & 0.596 (8) & 0.533 (14) & 0.565 (12) & 0.580 (9) & 0.502 (17) & 0.533 (15) & 0.567 (11) & 0.686 (4) & 0.749 (2) & \textbf{0.765 (1)} & 0.467 (18) & 0.683 (5) & 0.609 (7) & 0.746 (3) \\
      \midrule
      CIFAR10 & 0.764 (9) & 0.769 (8) & 0.674 (16) & 0.847 (5) & 0.744 (12) & 0.681 (15) & 0.615 (17) & 0.722 (13) & 0.486 (18) & 0.834 (6) & 0.827 (7) & 0.880 (4) & 0.699 (14) & 0.888 (2) & 0.753 (10) & 0.746 (11) & 0.886 (3) & \textbf{0.903 (1)} \\
      FashionMNIST & 0.747 (10) & 0.749 (9) & 0.668 (15) & 0.821 (7) & 0.825 (6) & 0.661 (16) & 0.616 (17) & 0.726 (12) & 0.536 (18) & 0.819 (8) & 0.849 (5) & 0.893 (3) & 0.689 (14) & 0.897 (2) & 0.734 (11) & 0.697 (13) & 0.871 (4) & \textbf{0.906 (1)} \\
      MNIST-C & 0.776 (7) & 0.693 (14) & 0.646 (17) & 0.680 (15) & 0.652 (16) & 0.767 (8) & 0.747 (10) & 0.805 (3) & 0.590 (18) & 0.817 (2) & 0.787 (6) & 0.716 (11) & 0.703 (13) & 0.790 (5) & 0.794 (4) & 0.704 (12) & 0.761 (9) & \textbf{0.838 (1)} \\
      MVTec-AD & 0.689 (7) & 0.583 (17) & 0.667 (9) & 0.753 (4) & \textbf{0.841 (1)} & 0.603 (14) & 0.564 (18) & 0.594 (15) & 0.586 (16) & 0.751 (5) & 0.658 (10) & 0.654 (11) & 0.627 (12) & 0.833 (2) & 0.617 (13) & 0.705 (6) & 0.758 (3) & 0.688 (8) \\
      SVHN & 0.536 (8) & 0.533 (11) & 0.523 (15) & 0.514 (17) & 0.510 (18) & 0.562 (2) & 0.533 (12) & 0.534 (9) & 0.534 (10) & 0.538 (7) & 0.543 (4) & \textbf{0.567 (1)} & 0.531 (14) & 0.542 (5) & 0.532 (13) & 0.519 (16) & 0.546 (3) & 0.542 (6) \\
      \midrule
      20news & 0.661 (11) & 0.588 (17) & 0.617 (15) & 0.479 (18) & 0.702 (5) & 0.655 (12) & 0.643 (13) & 0.695 (7) & 0.615 (16) & 0.731 (2) & 0.670 (10) & 0.726 (3) & 0.620 (14) & 0.698 (6) & 0.691 (9) & 0.695 (8) & 0.705 (4) & \textbf{0.743 (1)} \\
      agnews & 0.681 (10) & 0.618 (14) & 0.594 (16) & 0.665 (11) & 0.740 (5) & 0.659 (12) & 0.649 (13) & 0.700 (8) & 0.574 (17) & 0.757 (4) & 0.772 (3) & \textbf{0.849 (1)} & 0.602 (15) & 0.736 (6) & 0.695 (9) & 0.567 (18) & 0.734 (7) & 0.802 (2) \\
      amazon & 0.583 (7) & 0.517 (15) & 0.559 (10) & 0.508 (17) & 0.492 (18) & \textbf{0.649 (1)} & 0.569 (9) & 0.643 (2) & 0.633 (3) & 0.628 (4) & 0.542 (12) & 0.530 (13) & 0.570 (8) & 0.549 (11) & 0.613 (5) & 0.510 (16) & 0.518 (14) & 0.608 (6) \\
      imdb & 0.564 (8) & 0.524 (12) & 0.518 (16) & 0.456 (18) & 0.465 (17) & 0.621 (4) & 0.584 (7) & 0.627 (2) & 0.589 (6) & 0.622 (3) & 0.562 (9) & 0.523 (14) & 0.559 (10) & 0.519 (15) & \textbf{0.632 (1)} & 0.555 (11) & 0.524 (13) & 0.621 (5) \\
      yelp & 0.623 (8) & 0.530 (16) & 0.606 (11) & 0.481 (18) & 0.513 (17) & 0.679 (5) & 0.638 (7) & \textbf{0.739 (1)} & 0.594 (12) & 0.724 (3) & 0.575 (13) & 0.565 (14) & 0.609 (10) & 0.621 (9) & 0.734 (2) & 0.677 (6) & 0.563 (15) & 0.704 (4) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average of AUCROC performance on individual datasets under $N_{la}=3$ setting}
  \label{tab:rank_aucroc_3}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.973 (8) & 0.930 (11) & 0.914 (13) & 0.896 (14) & 0.491 (18) & 0.996 (6) & 0.997 (4) & 0.996 (5) & 0.705 (17) & 0.997 (3) & 0.774 (16) & 0.926 (12) & 0.947 (10) & 0.972 (9) & 0.992 (7) & 0.895 (15) & 0.998 (2) & \textbf{0.999 (1)} \\
      11\_donors & 0.933 (11) & 0.938 (10) & 0.956 (9) & 0.647 (16) & 0.552 (17) & \textbf{0.998 (1)} & 0.977 (6) & 0.997 (2) & 0.783 (14) & 0.966 (7) & 0.464 (18) & 0.690 (15) & 0.961 (8) & 0.978 (5) & 0.932 (12) & 0.910 (13) & 0.982 (4) & 0.989 (3) \\
      12\_fault & 0.562 (12) & 0.680 (2) & 0.613 (7) & 0.467 (18) & 0.642 (4) & 0.576 (10) & 0.544 (13) & 0.566 (11) & 0.484 (16) & 0.585 (9) & 0.654 (3) & \textbf{0.699 (1)} & 0.525 (15) & 0.611 (8) & 0.526 (14) & 0.475 (17) & 0.639 (5) & 0.621 (6) \\
      13\_fraud & 0.940 (7) & 0.938 (8) & 0.911 (16) & 0.804 (18) & \textbf{0.964 (1)} & 0.931 (10) & 0.911 (17) & 0.932 (9) & 0.917 (14) & 0.951 (2) & 0.921 (13) & 0.948 (3) & 0.947 (4) & 0.946 (5) & 0.916 (15) & 0.924 (12) & 0.941 (6) & 0.929 (11) \\
      14\_glass & 0.974 (4) & 0.897 (11) & 0.934 (8) & 0.600 (18) & 0.721 (17) & 0.863 (13) & 0.880 (12) & 0.924 (10) & 0.792 (15) & 0.933 (9) & 0.837 (14) & 0.747 (16) & 0.938 (7) & \textbf{0.989 (1)} & 0.975 (3) & 0.962 (6) & 0.979 (2) & 0.971 (5) \\
      15\_Hepatitis & 0.726 (12) & 0.690 (14) & 0.764 (9) & 0.738 (11) & 0.606 (16) & 0.816 (5) & 0.691 (13) & 0.768 (8) & 0.491 (18) & 0.748 (10) & 0.556 (17) & 0.641 (15) & 0.790 (7) & \textbf{0.882 (1)} & 0.802 (6) & 0.817 (4) & 0.820 (3) & 0.875 (2) \\
      16\_http & 0.974 (16) & 0.999 (11) & 1.000 (9) & 0.996 (13) & 0.821 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 1.000 (10) & 0.997 (12) & 0.578 (18) & 0.995 (14) & 0.974 (15) & 1.000 (7) & 1.000 (4) & 1.000 (6) & 1.000 (8) & 1.000 (5) \\
      17\_InternetAds & 0.653 (10) & 0.689 (3) & 0.658 (9) & 0.608 (11) & 0.670 (7) & 0.567 (13) & 0.563 (14) & 0.546 (15) & 0.497 (16) & 0.607 (12) & 0.357 (18) & 0.671 (6) & 0.666 (8) & \textbf{0.782 (1)} & 0.449 (17) & 0.673 (4) & 0.673 (5) & 0.755 (2) \\
      18\_Ionosphere & 0.743 (12) & 0.774 (10) & 0.844 (7) & 0.782 (9) & 0.900 (2) & 0.563 (14) & 0.544 (15) & 0.543 (16) & 0.459 (18) & 0.846 (6) & 0.888 (3) & \textbf{0.934 (1)} & 0.756 (11) & 0.851 (5) & 0.505 (17) & 0.685 (13) & 0.804 (8) & 0.869 (4) \\
      19\_landsat & 0.677 (9) & 0.684 (8) & 0.535 (14) & 0.359 (18) & 0.495 (16) & 0.713 (3) & 0.626 (12) & 0.710 (4) & 0.639 (11) & 0.691 (7) & 0.655 (10) & 0.518 (15) & 0.564 (13) & 0.709 (5) & \textbf{0.756 (1)} & 0.485 (17) & 0.735 (2) & 0.708 (6) \\
      1\_ALOI & 0.581 (3) & 0.576 (4) & 0.537 (9) & 0.530 (10) & 0.542 (7) & 0.492 (15) & 0.539 (8) & 0.488 (17) & 0.487 (18) & 0.528 (11) & 0.549 (6) & 0.561 (5) & 0.527 (12) & 0.527 (13) & 0.495 (14) & 0.488 (16) & 0.613 (2) & \textbf{0.723 (1)} \\
      20\_letter & 0.830 (4) & 0.731 (6) & 0.685 (8) & 0.411 (18) & 0.701 (7) & 0.573 (16) & 0.663 (10) & 0.580 (13) & 0.579 (14) & 0.600 (11) & 0.874 (3) & 0.790 (5) & 0.591 (12) & 0.673 (9) & 0.574 (15) & 0.564 (17) & 0.884 (2) & \textbf{0.915 (1)} \\
      21\_Lymphography & 0.883 (13) & 0.870 (15) & 0.952 (9) & 0.872 (14) & 0.939 (10) & 0.977 (8) & 0.917 (12) & 0.987 (6) & 0.720 (17) & 0.997 (2) & 0.319 (18) & 0.837 (16) & 0.933 (11) & \textbf{0.997 (1)} & 0.977 (7) & 0.989 (5) & 0.992 (4) & 0.994 (3) \\
      22\_magic.gamma & 0.672 (10) & 0.729 (5) & 0.642 (11) & 0.453 (18) & 0.617 (13) & 0.729 (6) & 0.542 (17) & 0.685 (9) & 0.548 (16) & 0.756 (3) & 0.723 (7) & 0.733 (4) & 0.634 (12) & 0.704 (8) & 0.575 (14) & 0.567 (15) & \textbf{0.774 (1)} & 0.769 (2) \\
      23\_mammography & 0.837 (12) & 0.864 (10) & 0.897 (5) & 0.264 (17) & 0.779 (14) & 0.908 (3) & 0.882 (8) & 0.894 (6) & 0.725 (16) & 0.888 (7) & 0.256 (18) & 0.856 (11) & 0.812 (13) & 0.905 (4) & 0.766 (15) & 0.879 (9) & 0.915 (2) & \textbf{0.916 (1)} \\
      24\_mnist & 0.861 (5) & 0.719 (12) & 0.744 (11) & 0.877 (4) & 0.716 (15) & 0.760 (10) & 0.687 (17) & 0.716 (14) & 0.602 (18) & 0.853 (6) & 0.848 (7) & 0.807 (8) & 0.768 (9) & 0.902 (2) & 0.687 (16) & 0.717 (13) & 0.884 (3) & \textbf{0.975 (1)} \\
      25\_musk & 0.915 (13) & 0.919 (12) & 0.969 (11) & 0.652 (18) & 0.825 (16) & \textbf{1.000 (1)} & 1.000 (4) & 1.000 (2) & 0.764 (17) & 0.993 (6) & 0.978 (10) & 0.865 (15) & 0.991 (9) & 0.991 (8) & 0.993 (7) & 0.907 (14) & 0.999 (5) & 1.000 (3) \\
      26\_optdigits & 0.945 (8) & 0.885 (11) & 0.769 (13) & 0.639 (15) & 0.432 (18) & \textbf{0.999 (1)} & 0.988 (5) & 0.998 (2) & 0.686 (14) & 0.984 (7) & 0.546 (17) & 0.579 (16) & 0.917 (10) & 0.985 (6) & 0.935 (9) & 0.777 (12) & 0.991 (4) & 0.997 (3) \\
      27\_PageBlocks & 0.889 (5) & 0.868 (7) & 0.885 (6) & 0.631 (16) & 0.762 (11) & 0.732 (14) & 0.719 (15) & 0.732 (13) & 0.602 (17) & 0.854 (8) & 0.733 (12) & 0.903 (4) & 0.840 (9) & 0.949 (3) & 0.560 (18) & 0.767 (10) & 0.955 (2) & \textbf{0.962 (1)} \\
      28\_pendigits & 0.943 (9) & 0.939 (10) & 0.739 (15) & 0.786 (14) & 0.682 (17) & 0.978 (5) & 0.960 (8) & 0.972 (6) & 0.637 (18) & 0.983 (2) & 0.805 (13) & 0.888 (12) & 0.896 (11) & 0.981 (3) & 0.968 (7) & 0.709 (16) & 0.980 (4) & \textbf{0.988 (1)} \\
      29\_Pima & 0.643 (6) & 0.583 (12) & 0.656 (4) & 0.479 (18) & 0.605 (10) & 0.632 (7) & 0.543 (15) & 0.617 (8) & 0.481 (17) & 0.579 (13) & 0.616 (9) & \textbf{0.728 (1)} & 0.585 (11) & 0.716 (2) & 0.520 (16) & 0.566 (14) & 0.685 (3) & 0.653 (5) \\
      2\_annthyroid & 0.873 (4) & 0.708 (13) & 0.788 (7) & 0.559 (17) & 0.774 (9) & 0.694 (14) & 0.770 (10) & 0.738 (12) & 0.781 (8) & 0.757 (11) & 0.540 (18) & 0.599 (16) & 0.819 (5) & 0.923 (2) & 0.648 (15) & 0.791 (6) & \textbf{0.948 (1)} & 0.915 (3) \\
      30\_satellite & 0.688 (6) & 0.674 (7) & 0.632 (12) & 0.582 (16) & 0.701 (5) & 0.658 (10) & 0.609 (15) & 0.664 (9) & 0.544 (18) & \textbf{0.783 (1)} & 0.759 (2) & 0.627 (13) & 0.637 (11) & 0.672 (8) & 0.612 (14) & 0.548 (17) & 0.746 (3) & 0.707 (4) \\
      31\_satimage-2 & 0.982 (5) & 0.982 (4) & 0.958 (14) & 0.942 (15) & 0.970 (10) & 0.976 (9) & 0.979 (6) & 0.966 (11) & 0.760 (18) & 0.996 (2) & 0.892 (17) & 0.977 (8) & 0.927 (16) & 0.978 (7) & 0.961 (12) & 0.960 (13) & 0.996 (3) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.965 (12) & 0.985 (6) & 0.986 (5) & 0.920 (14) & 0.669 (18) & 0.980 (10) & 0.980 (9) & 0.981 (8) & 0.861 (17) & 0.989 (4) & 0.917 (15) & 0.983 (7) & 0.971 (11) & 0.991 (3) & 0.932 (13) & 0.911 (16) & \textbf{0.997 (1)} & 0.995 (2) \\
      33\_skin & 0.698 (16) & 0.897 (9) & 0.906 (6) & 0.572 (17) & 0.475 (18) & 0.952 (2) & \textbf{0.969 (1)} & 0.951 (3) & 0.888 (10) & 0.933 (5) & 0.711 (14) & 0.699 (15) & 0.831 (11) & 0.905 (7) & 0.943 (4) & 0.801 (13) & 0.818 (12) & 0.900 (8) \\
      34\_smtp & 0.990 (7) & 0.995 (4) & 0.874 (15) & 0.927 (10) & 0.575 (18) & 0.921 (12) & 0.988 (8) & 0.873 (16) & 0.995 (5) & 0.928 (9) & 0.705 (17) & 0.889 (14) & 0.997 (3) & \textbf{1.000 (1)} & 0.921 (11) & 0.912 (13) & 0.993 (6) & 1.000 (2) \\
      35\_SpamBase & 0.595 (4) & 0.522 (14) & 0.544 (11) & 0.437 (17) & 0.528 (12) & 0.583 (6) & 0.550 (10) & 0.556 (9) & 0.480 (16) & 0.624 (2) & 0.482 (15) & 0.557 (8) & 0.585 (5) & 0.568 (7) & 0.428 (18) & 0.525 (13) & 0.595 (3) & \textbf{0.628 (1)} \\
      36\_speech & 0.557 (8) & 0.537 (10) & 0.523 (11) & 0.466 (18) & 0.506 (16) & 0.601 (2) & 0.498 (17) & \textbf{0.611 (1)} & 0.513 (14) & 0.573 (5) & 0.518 (13) & 0.508 (15) & 0.558 (7) & 0.543 (9) & 0.598 (3) & 0.522 (12) & 0.582 (4) & 0.562 (6) \\
      37\_Stamps & 0.896 (8) & 0.730 (15) & 0.896 (7) & 0.664 (17) & 0.750 (14) & 0.925 (6) & 0.835 (12) & 0.944 (3) & 0.662 (18) & \textbf{0.953 (1)} & 0.708 (16) & 0.866 (10) & 0.852 (11) & 0.946 (2) & 0.874 (9) & 0.826 (13) & 0.941 (4) & 0.936 (5) \\
      38\_thyroid & 0.967 (8) & 0.947 (9) & 0.971 (7) & 0.741 (17) & 0.918 (12) & 0.994 (3) & 0.933 (10) & \textbf{0.995 (1)} & 0.723 (18) & 0.994 (2) & 0.835 (16) & 0.927 (11) & 0.890 (13) & 0.992 (4) & 0.855 (14) & 0.846 (15) & 0.989 (5) & 0.988 (6) \\
      39\_vertebral & 0.587 (14) & 0.607 (13) & 0.717 (4) & 0.557 (15) & 0.375 (18) & 0.648 (12) & 0.700 (5) & 0.684 (7) & 0.738 (3) & 0.651 (11) & 0.538 (16) & 0.383 (17) & 0.676 (9) & 0.680 (8) & \textbf{0.760 (1)} & 0.673 (10) & 0.758 (2) & 0.687 (6) \\
      3\_backdoor & 0.880 (12) & 0.900 (5) & 0.893 (8) & 0.298 (18) & 0.884 (11) & 0.904 (3) & 0.904 (4) & 0.890 (9) & 0.629 (17) & 0.898 (6) & 0.895 (7) & 0.887 (10) & 0.871 (13) & 0.852 (14) & 0.835 (15) & 0.762 (16) & 0.953 (2) & \textbf{0.965 (1)} \\
      40\_vowels & 0.937 (5) & 0.762 (16) & 0.869 (10) & 0.444 (18) & 0.782 (14) & 0.946 (4) & 0.885 (8) & 0.959 (3) & 0.774 (15) & 0.936 (6) & 0.880 (9) & 0.826 (13) & 0.827 (12) & 0.907 (7) & 0.859 (11) & 0.728 (17) & \textbf{0.988 (1)} & 0.981 (2) \\
      41\_Waveform & 0.794 (8) & 0.703 (15) & 0.572 (17) & 0.574 (16) & 0.534 (18) & 0.830 (6) & 0.726 (11) & 0.821 (7) & 0.784 (9) & 0.838 (5) & 0.722 (13) & 0.722 (12) & 0.761 (10) & 0.840 (4) & 0.859 (2) & 0.720 (14) & 0.850 (3) & \textbf{0.889 (1)} \\
      42\_WBC & 0.821 (16) & 0.954 (10) & 0.824 (15) & 0.958 (9) & 0.913 (12) & \textbf{0.990 (1)} & 0.907 (13) & 0.987 (2) & 0.655 (18) & 0.982 (6) & 0.797 (17) & 0.970 (8) & 0.825 (14) & 0.986 (3) & 0.983 (5) & 0.945 (11) & 0.986 (4) & 0.976 (7) \\
      43\_WDBC & 0.972 (11) & 0.938 (14) & 0.936 (15) & 0.880 (16) & 0.980 (9) & \textbf{1.000 (1)} & 1.000 (3) & 1.000 (2) & 0.785 (17) & 0.980 (10) & 0.531 (18) & 0.953 (13) & 0.967 (12) & 0.999 (5) & 0.998 (7) & 0.980 (8) & 1.000 (4) & 0.999 (6) \\
      44\_Wilt & 0.727 (7) & 0.649 (12) & 0.642 (13) & 0.477 (15) & 0.465 (16) & 0.655 (11) & 0.701 (9) & 0.663 (10) & 0.961 (3) & 0.613 (14) & 0.374 (17) & 0.325 (18) & 0.706 (8) & 0.728 (6) & 0.757 (5) & 0.888 (4) & 0.965 (2) & \textbf{0.966 (1)} \\
      45\_wine & 0.923 (11) & 0.733 (15) & 0.903 (12) & 0.370 (18) & 0.621 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.789 (13) & 0.991 (6) & 0.495 (17) & 0.743 (14) & 0.942 (9) & 0.982 (7) & 0.996 (4) & 0.939 (10) & 0.995 (5) & 0.979 (8) \\
      46\_WPBC & 0.555 (11) & 0.523 (15) & 0.557 (10) & 0.460 (18) & 0.484 (17) & \textbf{0.665 (1)} & 0.573 (8) & 0.650 (2) & 0.617 (6) & 0.638 (5) & 0.546 (14) & 0.494 (16) & 0.550 (13) & 0.554 (12) & 0.647 (4) & 0.648 (3) & 0.614 (7) & 0.573 (9) \\
      47\_yeast & 0.579 (7) & 0.487 (14) & 0.580 (6) & 0.444 (17) & 0.452 (16) & 0.616 (3) & 0.520 (12) & 0.617 (2) & 0.580 (5) & 0.572 (9) & 0.452 (15) & 0.386 (18) & 0.512 (13) & 0.526 (11) & 0.616 (4) & \textbf{0.635 (1)} & 0.557 (10) & 0.576 (8) \\
      4\_breastw & 0.891 (9) & 0.894 (8) & 0.843 (12) & 0.798 (13) & 0.921 (6) & 0.846 (11) & 0.617 (17) & 0.764 (15) & 0.486 (18) & 0.903 (7) & 0.795 (14) & \textbf{0.978 (1)} & 0.865 (10) & 0.976 (2) & 0.670 (16) & 0.953 (3) & 0.948 (4) & 0.925 (5) \\
      5\_campaign & 0.729 (4) & 0.595 (14) & 0.700 (7) & 0.645 (12) & 0.675 (9) & 0.657 (10) & 0.543 (17) & 0.649 (11) & 0.519 (18) & 0.596 (13) & 0.689 (8) & 0.703 (6) & 0.704 (5) & \textbf{0.816 (1)} & 0.563 (16) & 0.582 (15) & 0.774 (2) & 0.733 (3) \\
      6\_cardio & 0.882 (8) & 0.749 (15) & 0.787 (12) & 0.852 (9) & 0.787 (11) & 0.933 (4) & 0.747 (16) & 0.909 (6) & 0.464 (18) & \textbf{0.958 (1)} & 0.758 (14) & 0.904 (7) & 0.763 (13) & 0.956 (2) & 0.659 (17) & 0.793 (10) & 0.932 (5) & 0.944 (3) \\
      7\_Cardiotocography & 0.744 (8) & 0.631 (13) & 0.620 (14) & 0.812 (5) & 0.560 (17) & 0.815 (4) & 0.599 (15) & 0.775 (7) & 0.568 (16) & 0.833 (2) & 0.553 (18) & 0.711 (11) & 0.728 (9) & \textbf{0.837 (1)} & 0.684 (12) & 0.716 (10) & 0.802 (6) & 0.829 (3) \\
      8\_celeba & 0.812 (6) & 0.620 (15) & 0.769 (9) & 0.780 (8) & 0.669 (14) & 0.845 (2) & 0.738 (11) & 0.816 (5) & 0.610 (17) & 0.727 (12) & 0.545 (18) & 0.614 (16) & 0.791 (7) & 0.838 (3) & 0.836 (4) & 0.679 (13) & 0.765 (10) & \textbf{0.890 (1)} \\
      9\_census & 0.745 (4) & 0.583 (12) & 0.681 (7) & 0.423 (18) & 0.635 (8) & 0.599 (10) & 0.585 (11) & 0.631 (9) & 0.527 (17) & 0.574 (13) & 0.567 (14) & 0.685 (6) & 0.810 (2) & \textbf{0.812 (1)} & 0.548 (16) & 0.549 (15) & 0.710 (5) & 0.793 (3) \\
      \midrule
      CIFAR10 & 0.838 (8) & 0.780 (12) & 0.752 (14) & 0.875 (6) & 0.744 (16) & 0.790 (11) & 0.719 (17) & 0.813 (9) & 0.490 (18) & 0.899 (4) & 0.745 (15) & 0.880 (5) & 0.807 (10) & 0.904 (3) & 0.844 (7) & 0.767 (13) & 0.915 (2) & \textbf{0.935 (1)} \\
      FashionMNIST & 0.859 (7) & 0.779 (14) & 0.745 (16) & 0.884 (6) & 0.821 (12) & 0.806 (13) & 0.739 (17) & 0.836 (10) & 0.565 (18) & 0.890 (5) & 0.834 (11) & 0.893 (4) & 0.836 (9) & 0.902 (2) & 0.846 (8) & 0.748 (15) & 0.901 (3) & \textbf{0.929 (1)} \\
      MNIST-C & 0.836 (8) & 0.748 (13) & 0.726 (14) & 0.705 (17) & 0.642 (18) & 0.868 (5) & 0.860 (6) & 0.877 (3) & 0.761 (12) & 0.880 (2) & 0.780 (11) & 0.716 (16) & 0.816 (10) & 0.835 (9) & 0.877 (4) & 0.717 (15) & 0.856 (7) & \textbf{0.886 (1)} \\
      MVTec-AD & 0.735 (6) & 0.612 (16) & 0.734 (7) & 0.706 (10) & 0.841 (2) & 0.656 (13) & 0.596 (18) & 0.649 (14) & 0.601 (17) & 0.779 (4) & 0.627 (15) & 0.664 (12) & 0.725 (8) & \textbf{0.848 (1)} & 0.687 (11) & 0.713 (9) & 0.805 (3) & 0.739 (5) \\
      SVHN & 0.545 (11) & 0.539 (14) & 0.544 (12) & 0.525 (16) & 0.511 (18) & \textbf{0.583 (1)} & 0.556 (6) & 0.570 (2) & 0.544 (13) & 0.546 (8) & 0.536 (15) & 0.567 (3) & 0.546 (10) & 0.546 (9) & 0.566 (4) & 0.525 (17) & 0.563 (5) & 0.551 (7) \\
      \midrule
      20news & 0.736 (7) & 0.614 (16) & 0.665 (14) & 0.555 (18) & 0.698 (12) & 0.760 (6) & 0.708 (11) & 0.764 (5) & 0.670 (13) & 0.783 (2) & 0.662 (15) & 0.727 (9) & 0.716 (10) & 0.735 (8) & 0.771 (4) & 0.598 (17) & 0.772 (3) & \textbf{0.793 (1)} \\
      agnews & 0.740 (11) & 0.663 (15) & 0.637 (17) & 0.663 (16) & 0.750 (10) & 0.781 (7) & 0.698 (13) & 0.789 (5) & 0.681 (14) & 0.824 (3) & 0.750 (9) & 0.848 (2) & 0.721 (12) & 0.773 (8) & 0.811 (4) & 0.598 (18) & 0.785 (6) & \textbf{0.867 (1)} \\
      amazon & 0.617 (8) & 0.530 (15) & 0.573 (13) & 0.495 (18) & 0.506 (17) & \textbf{0.733 (1)} & 0.621 (7) & 0.709 (3) & 0.665 (4) & 0.665 (5) & 0.571 (14) & 0.527 (16) & 0.616 (9) & 0.593 (11) & 0.713 (2) & 0.601 (10) & 0.593 (12) & 0.657 (6) \\
      imdb & 0.626 (8) & 0.528 (14) & 0.589 (11) & 0.467 (17) & 0.470 (16) & 0.734 (3) & 0.623 (9) & 0.750 (2) & 0.697 (6) & 0.709 (5) & 0.578 (13) & 0.524 (15) & 0.629 (7) & 0.579 (12) & \textbf{0.764 (1)} & 0.454 (18) & 0.623 (10) & 0.734 (4) \\
      yelp & 0.730 (8) & 0.562 (16) & 0.618 (14) & 0.553 (17) & 0.517 (18) & 0.856 (2) & 0.740 (7) & 0.819 (4) & 0.788 (6) & 0.836 (3) & 0.649 (13) & 0.570 (15) & 0.717 (9) & 0.711 (10) & \textbf{0.861 (1)} & 0.680 (12) & 0.693 (11) & 0.817 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average AUCROC performance on individual datasets under $N_{la}=5$ setting}
  \label{tab:rank_aucroc_5}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.972 (10) & 0.941 (12) & 0.980 (8) & 0.903 (15) & 0.411 (18) & 0.997 (6) & 0.997 (4) & 0.997 (5) & 0.795 (17) & 0.998 (3) & 0.843 (16) & 0.919 (13) & 0.954 (11) & 0.977 (9) & 0.997 (7) & 0.912 (14) & 0.999 (2) & \textbf{0.999 (1)} \\
      11\_donors & 0.941 (12) & 0.969 (8) & 0.968 (9) & 0.552 (18) & 0.570 (17) & 0.999 (2) & \textbf{0.999 (1)} & 0.997 (3) & 0.898 (13) & 0.990 (6) & 0.574 (16) & 0.678 (15) & 0.955 (11) & 0.976 (7) & 0.958 (10) & 0.887 (14) & 0.996 (4) & 0.991 (5) \\
      12\_fault & 0.588 (12) & 0.685 (2) & 0.614 (9) & 0.478 (17) & 0.642 (5) & 0.624 (7) & 0.563 (15) & 0.603 (11) & 0.469 (18) & 0.586 (13) & 0.662 (3) & \textbf{0.705 (1)} & 0.552 (16) & 0.618 (8) & 0.603 (10) & 0.566 (14) & 0.651 (4) & 0.641 (6) \\
      13\_fraud & 0.929 (12) & 0.919 (13) & 0.962 (3) & 0.894 (16) & 0.965 (2) & 0.934 (11) & 0.892 (17) & 0.942 (6) & 0.904 (15) & \textbf{0.970 (1)} & 0.935 (10) & 0.949 (5) & 0.911 (14) & 0.959 (4) & 0.940 (8) & 0.878 (18) & 0.939 (9) & 0.940 (7) \\
      14\_glass & 0.977 (4) & 0.916 (9) & 0.948 (8) & 0.566 (18) & 0.723 (17) & 0.876 (13) & 0.882 (12) & 0.916 (10) & 0.875 (14) & 0.905 (11) & 0.866 (15) & 0.747 (16) & 0.956 (7) & \textbf{0.994 (1)} & 0.971 (5) & 0.971 (6) & 0.986 (2) & 0.978 (3) \\
      15\_Hepatitis & 0.821 (7) & 0.732 (12) & 0.773 (10) & 0.704 (14) & 0.612 (17) & 0.866 (4) & 0.755 (11) & 0.835 (6) & 0.678 (15) & 0.711 (13) & 0.573 (18) & 0.662 (16) & 0.862 (5) & \textbf{0.909 (1)} & 0.820 (8) & 0.812 (9) & 0.883 (2) & 0.881 (3) \\
      16\_http & 0.983 (14) & 0.999 (11) & 1.000 (9) & 0.877 (16) & 0.774 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 1.000 (10) & 0.997 (12) & 0.556 (18) & 0.995 (13) & 0.982 (15) & 1.000 (8) & 1.000 (5) & 1.000 (6) & 1.000 (7) & 1.000 (3) \\
      17\_InternetAds & 0.728 (4) & 0.690 (6) & 0.665 (11) & 0.579 (12) & 0.670 (9) & 0.561 (13) & 0.551 (15) & 0.561 (14) & 0.540 (16) & 0.667 (10) & 0.352 (18) & 0.675 (7) & 0.719 (5) & 0.832 (2) & 0.448 (17) & 0.674 (8) & 0.741 (3) & \textbf{0.838 (1)} \\
      18\_Ionosphere & 0.770 (11) & 0.799 (9) & 0.921 (2) & 0.745 (12) & 0.900 (3) & 0.633 (14) & 0.573 (16) & 0.618 (15) & 0.436 (18) & 0.842 (7) & 0.870 (5) & \textbf{0.934 (1)} & 0.799 (10) & 0.899 (4) & 0.481 (17) & 0.692 (13) & 0.800 (8) & 0.868 (6) \\
      19\_landsat & 0.716 (6) & 0.697 (9) & 0.559 (14) & 0.367 (18) & 0.495 (16) & 0.711 (8) & 0.647 (13) & 0.715 (7) & 0.724 (5) & 0.670 (11) & 0.667 (12) & 0.510 (15) & 0.688 (10) & 0.770 (2) & \textbf{0.773 (1)} & 0.487 (17) & 0.757 (4) & 0.766 (3) \\
      1\_ALOI & 0.603 (3) & 0.577 (4) & 0.547 (8) & 0.522 (12) & 0.546 (9) & 0.483 (17) & 0.521 (13) & 0.492 (16) & 0.474 (18) & 0.535 (11) & 0.544 (10) & 0.558 (5) & 0.557 (6) & 0.555 (7) & 0.495 (15) & 0.509 (14) & 0.619 (2) & \textbf{0.705 (1)} \\
      20\_letter & 0.872 (3) & 0.740 (6) & 0.736 (7) & 0.432 (18) & 0.701 (9) & 0.645 (14) & 0.659 (10) & 0.657 (11) & 0.625 (16) & 0.650 (12) & 0.865 (4) & 0.793 (5) & 0.638 (15) & 0.718 (8) & 0.645 (13) & 0.556 (17) & 0.917 (2) & \textbf{0.935 (1)} \\
      21\_Lymphography & 0.908 (14) & 0.911 (13) & 0.974 (10) & 0.871 (15) & 0.938 (12) & 0.996 (7) & 0.984 (9) & 0.996 (5) & 0.794 (17) & \textbf{0.999 (1)} & 0.385 (18) & 0.867 (16) & 0.969 (11) & 0.998 (2) & 0.996 (6) & 0.995 (8) & 0.996 (4) & 0.996 (3) \\
      22\_magic.gamma & 0.681 (9) & 0.722 (6) & 0.664 (11) & 0.465 (18) & 0.650 (12) & 0.740 (4) & 0.609 (15) & 0.705 (7) & 0.545 (17) & 0.768 (3) & 0.686 (8) & 0.732 (5) & 0.642 (13) & 0.675 (10) & 0.638 (14) & 0.573 (16) & 0.792 (2) & \textbf{0.804 (1)} \\
      23\_mammography & 0.864 (11) & 0.896 (9) & 0.925 (4) & 0.385 (17) & 0.773 (16) & \textbf{0.930 (1)} & 0.911 (7) & 0.923 (5) & 0.786 (15) & 0.899 (8) & 0.351 (18) & 0.856 (12) & 0.833 (13) & 0.927 (3) & 0.830 (14) & 0.879 (10) & 0.922 (6) & 0.927 (2) \\
      24\_mnist & 0.876 (5) & 0.756 (14) & 0.773 (12) & 0.849 (6) & 0.716 (17) & 0.823 (8) & 0.754 (15) & 0.790 (11) & 0.605 (18) & 0.913 (3) & 0.845 (7) & 0.806 (10) & 0.816 (9) & 0.913 (4) & 0.762 (13) & 0.718 (16) & 0.930 (2) & \textbf{0.979 (1)} \\
      25\_musk & 0.999 (9) & 0.958 (13) & 0.959 (12) & 0.621 (18) & 0.888 (14) & \textbf{1.000 (1)} & 1.000 (3) & 1.000 (4) & 0.856 (17) & 1.000 (2) & 0.989 (11) & 0.865 (16) & 1.000 (6) & 1.000 (8) & 0.997 (10) & 0.882 (15) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.976 (9) & 0.937 (11) & 0.752 (14) & 0.722 (15) & 0.436 (18) & \textbf{0.999 (1)} & 0.992 (5) & 0.999 (2) & 0.835 (12) & 0.988 (7) & 0.572 (16) & 0.569 (17) & 0.945 (10) & 0.991 (6) & 0.982 (8) & 0.762 (13) & 0.997 (4) & 0.998 (3) \\
      27\_PageBlocks & 0.911 (4) & 0.868 (7) & 0.846 (8) & 0.769 (12) & 0.809 (11) & 0.734 (15) & 0.738 (14) & 0.757 (13) & 0.554 (18) & 0.811 (10) & 0.711 (16) & 0.902 (5) & 0.878 (6) & 0.944 (3) & 0.601 (17) & 0.826 (9) & 0.955 (2) & \textbf{0.959 (1)} \\
      28\_pendigits & 0.974 (10) & 0.960 (11) & 0.840 (15) & 0.840 (16) & 0.703 (18) & 0.996 (3) & 0.993 (6) & 0.994 (5) & 0.737 (17) & 0.995 (4) & 0.842 (14) & 0.890 (12) & 0.978 (9) & 0.993 (7) & 0.990 (8) & 0.868 (13) & 0.996 (2) & \textbf{0.996 (1)} \\
      29\_Pima & 0.611 (11) & 0.599 (13) & 0.663 (7) & 0.459 (18) & 0.608 (12) & 0.667 (6) & 0.568 (15) & 0.671 (5) & 0.497 (17) & 0.618 (10) & 0.586 (14) & \textbf{0.727 (1)} & 0.636 (8) & 0.717 (2) & 0.566 (16) & 0.628 (9) & 0.710 (3) & 0.704 (4) \\
      2\_annthyroid & 0.930 (4) & 0.748 (14) & 0.831 (9) & 0.546 (17) & 0.774 (12) & 0.757 (13) & 0.839 (8) & 0.779 (11) & 0.853 (6) & 0.807 (10) & 0.509 (18) & 0.600 (16) & 0.848 (7) & 0.950 (2) & 0.690 (15) & 0.883 (5) & \textbf{0.973 (1)} & 0.945 (3) \\
      30\_satellite & 0.728 (7) & 0.717 (9) & 0.641 (14) & 0.584 (16) & 0.701 (12) & 0.760 (5) & 0.707 (11) & 0.770 (4) & 0.534 (18) & \textbf{0.798 (1)} & 0.744 (6) & 0.631 (15) & 0.693 (13) & 0.724 (8) & 0.716 (10) & 0.550 (17) & 0.797 (2) & 0.774 (3) \\
      31\_satimage-2 & 0.978 (8) & 0.984 (4) & 0.970 (11) & 0.936 (15) & 0.970 (12) & 0.977 (9) & 0.978 (7) & 0.979 (6) & 0.806 (18) & 0.996 (3) & 0.917 (16) & 0.977 (10) & 0.907 (17) & 0.984 (5) & 0.954 (13) & 0.948 (14) & 0.997 (2) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.984 (6) & 0.981 (9) & 0.990 (4) & 0.956 (14) & 0.510 (18) & 0.980 (10) & 0.981 (7) & 0.981 (8) & 0.922 (15) & 0.989 (5) & 0.895 (17) & 0.980 (11) & 0.968 (13) & 0.991 (3) & 0.977 (12) & 0.901 (16) & \textbf{0.999 (1)} & 0.997 (2) \\
      33\_skin & 0.837 (14) & 0.915 (8) & 0.913 (9) & 0.432 (18) & 0.497 (17) & 0.951 (4) & 0.931 (6) & 0.951 (3) & 0.882 (11) & 0.935 (5) & 0.586 (16) & 0.726 (15) & 0.862 (13) & 0.955 (2) & \textbf{0.964 (1)} & 0.888 (10) & 0.866 (12) & 0.918 (7) \\
      34\_smtp & 0.990 (7) & 0.995 (5) & 0.874 (15) & 0.932 (10) & 0.575 (18) & 0.921 (12) & 0.988 (8) & 0.873 (16) & 0.998 (3) & 0.928 (11) & 0.836 (17) & 0.885 (14) & 0.997 (4) & \textbf{1.000 (1)} & 0.920 (13) & 0.947 (9) & 0.993 (6) & 1.000 (2) \\
      35\_SpamBase & 0.620 (8) & 0.534 (12) & 0.633 (6) & 0.491 (17) & 0.528 (14) & 0.662 (4) & 0.534 (11) & 0.636 (5) & 0.503 (16) & 0.663 (3) & 0.486 (18) & 0.557 (10) & 0.608 (9) & 0.632 (7) & 0.519 (15) & 0.529 (13) & 0.665 (2) & \textbf{0.720 (1)} \\
      36\_speech & 0.589 (11) & 0.547 (13) & 0.598 (10) & 0.400 (18) & 0.506 (16) & \textbf{0.700 (1)} & 0.566 (12) & 0.680 (3) & 0.625 (6) & 0.625 (7) & 0.544 (14) & 0.508 (15) & 0.606 (9) & 0.616 (8) & 0.683 (2) & 0.495 (17) & 0.646 (5) & 0.654 (4) \\
      37\_Stamps & 0.938 (6) & 0.772 (14) & 0.905 (8) & 0.658 (18) & 0.752 (15) & 0.931 (7) & 0.887 (10) & 0.940 (5) & 0.748 (16) & 0.950 (3) & 0.693 (17) & 0.857 (11) & 0.857 (12) & \textbf{0.954 (1)} & 0.897 (9) & 0.842 (13) & 0.951 (2) & 0.942 (4) \\
      38\_thyroid & 0.970 (8) & 0.967 (10) & 0.968 (9) & 0.810 (18) & 0.917 (13) & 0.997 (2) & \textbf{0.997 (1)} & 0.996 (5) & 0.875 (17) & 0.996 (4) & 0.884 (16) & 0.925 (11) & 0.909 (15) & 0.993 (7) & 0.918 (12) & 0.916 (14) & 0.996 (3) & 0.995 (6) \\
      39\_vertebral & 0.732 (12) & 0.650 (14) & 0.840 (3) & 0.561 (15) & 0.373 (18) & 0.793 (8) & 0.780 (10) & 0.810 (6) & 0.721 (13) & 0.763 (11) & 0.546 (16) & 0.378 (17) & 0.799 (7) & 0.810 (5) & 0.852 (2) & 0.840 (4) & \textbf{0.857 (1)} & 0.792 (9) \\
      3\_backdoor & 0.908 (8) & 0.936 (3) & 0.904 (9) & 0.374 (18) & 0.884 (12) & 0.919 (6) & 0.866 (15) & 0.920 (5) & 0.682 (17) & 0.912 (7) & 0.894 (10) & 0.884 (13) & 0.874 (14) & 0.926 (4) & 0.884 (11) & 0.805 (16) & 0.972 (2) & \textbf{0.983 (1)} \\
      40\_vowels & 0.961 (7) & 0.811 (15) & 0.954 (9) & 0.472 (18) & 0.784 (17) & 0.973 (4) & 0.966 (5) & 0.979 (3) & 0.823 (14) & 0.966 (6) & 0.895 (11) & 0.836 (13) & 0.879 (12) & 0.933 (10) & 0.958 (8) & 0.799 (16) & \textbf{0.994 (1)} & 0.992 (2) \\
      41\_Waveform & 0.804 (8) & 0.728 (12) & 0.619 (16) & 0.561 (17) & 0.534 (18) & 0.870 (6) & 0.792 (10) & 0.864 (7) & 0.720 (14) & 0.901 (2) & 0.733 (11) & 0.719 (15) & 0.795 (9) & 0.881 (5) & 0.894 (4) & 0.724 (13) & 0.898 (3) & \textbf{0.920 (1)} \\
      42\_WBC & 0.899 (15) & 0.956 (11) & 0.893 (16) & 0.962 (10) & 0.916 (14) & \textbf{0.991 (1)} & 0.951 (12) & 0.988 (5) & 0.740 (18) & 0.983 (7) & 0.818 (17) & 0.975 (8) & 0.931 (13) & 0.990 (4) & 0.987 (6) & 0.973 (9) & 0.990 (3) & 0.991 (2) \\
      43\_WDBC & 0.989 (10) & 0.960 (14) & 0.928 (15) & 0.885 (16) & 0.980 (12) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.842 (17) & 0.983 (11) & 0.638 (18) & 0.965 (13) & 0.995 (9) & 1.000 (4) & 1.000 (7) & 0.998 (8) & 1.000 (5) & 1.000 (6) \\
      44\_Wilt & 0.784 (8) & 0.721 (11) & 0.726 (10) & 0.500 (16) & 0.503 (15) & 0.693 (13) & 0.746 (9) & 0.697 (12) & 0.960 (4) & 0.616 (14) & 0.388 (17) & 0.329 (18) & 0.788 (7) & 0.844 (5) & 0.812 (6) & 0.970 (3) & \textbf{0.976 (1)} & 0.971 (2) \\
      45\_wine & 0.927 (12) & 0.808 (14) & 0.949 (10) & 0.408 (18) & 0.630 (16) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.844 (13) & 0.997 (6) & 0.456 (17) & 0.748 (15) & 0.940 (11) & 0.995 (7) & 1.000 (4) & 0.953 (9) & 0.998 (5) & 0.992 (8) \\
      46\_WPBC & 0.613 (10) & 0.546 (15) & 0.618 (9) & 0.443 (18) & 0.485 (17) & 0.709 (2) & 0.589 (12) & \textbf{0.710 (1)} & 0.566 (13) & 0.664 (5) & 0.559 (14) & 0.513 (16) & 0.611 (11) & 0.629 (8) & 0.691 (3) & 0.642 (6) & 0.673 (4) & 0.631 (7) \\
      47\_yeast & 0.586 (5) & 0.499 (14) & 0.536 (13) & 0.454 (16) & 0.455 (15) & 0.614 (3) & 0.558 (10) & 0.615 (2) & 0.583 (7) & 0.584 (6) & 0.442 (17) & 0.380 (18) & 0.540 (12) & 0.554 (11) & 0.612 (4) & \textbf{0.616 (1)} & 0.579 (8) & 0.576 (9) \\
      4\_breastw & 0.942 (7) & 0.905 (10) & 0.888 (12) & 0.905 (9) & 0.918 (8) & 0.900 (11) & 0.665 (17) & 0.814 (14) & 0.532 (18) & 0.944 (6) & 0.765 (15) & 0.978 (2) & 0.828 (13) & \textbf{0.981 (1)} & 0.738 (16) & 0.948 (5) & 0.973 (3) & 0.965 (4) \\
      5\_campaign & 0.761 (4) & 0.615 (14) & 0.689 (9) & 0.642 (11) & 0.622 (13) & 0.690 (8) & 0.573 (16) & 0.670 (10) & 0.533 (18) & 0.626 (12) & 0.694 (7) & 0.705 (6) & 0.725 (5) & \textbf{0.831 (1)} & 0.551 (17) & 0.581 (15) & 0.811 (2) & 0.768 (3) \\
      6\_cardio & 0.928 (6) & 0.785 (15) & 0.826 (12) & 0.841 (10) & 0.788 (14) & 0.948 (5) & 0.808 (13) & 0.928 (7) & 0.557 (18) & \textbf{0.968 (1)} & 0.747 (16) & 0.911 (8) & 0.887 (9) & 0.965 (2) & 0.735 (17) & 0.837 (11) & 0.958 (4) & 0.959 (3) \\
      7\_Cardiotocography & 0.780 (8) & 0.685 (13) & 0.673 (15) & 0.792 (7) & 0.560 (17) & 0.837 (4) & 0.687 (12) & 0.819 (6) & 0.611 (16) & \textbf{0.881 (1)} & 0.546 (18) & 0.687 (11) & 0.773 (9) & 0.827 (5) & 0.751 (10) & 0.681 (14) & 0.850 (3) & 0.865 (2) \\
      8\_celeba & 0.835 (7) & 0.692 (13) & 0.772 (11) & 0.815 (9) & 0.668 (15) & 0.877 (3) & 0.767 (12) & 0.860 (4) & 0.625 (16) & 0.782 (10) & 0.556 (18) & 0.622 (17) & 0.830 (8) & 0.836 (6) & \textbf{0.905 (1)} & 0.685 (14) & 0.854 (5) & 0.905 (2) \\
      9\_census & 0.780 (4) & 0.604 (11) & 0.738 (6) & 0.476 (18) & 0.599 (12) & 0.652 (9) & 0.575 (13) & 0.646 (10) & 0.551 (16) & 0.715 (7) & 0.566 (15) & 0.686 (8) & 0.798 (3) & \textbf{0.829 (1)} & 0.573 (14) & 0.512 (17) & 0.765 (5) & 0.815 (2) \\
      \midrule
      CIFAR10 & 0.884 (6) & 0.801 (12) & 0.785 (14) & 0.879 (8) & 0.747 (16) & 0.856 (10) & 0.761 (15) & 0.849 (11) & 0.650 (18) & 0.901 (4) & 0.682 (17) & 0.879 (7) & 0.871 (9) & 0.917 (3) & 0.887 (5) & 0.798 (13) & 0.931 (2) & \textbf{0.945 (1)} \\
      FashionMNIST & 0.880 (7) & 0.797 (14) & 0.787 (16) & 0.879 (9) & 0.818 (12) & 0.861 (11) & 0.812 (13) & 0.880 (8) & 0.690 (18) & 0.899 (4) & 0.792 (15) & 0.894 (5) & 0.872 (10) & 0.917 (3) & 0.894 (6) & 0.740 (17) & 0.919 (2) & \textbf{0.939 (1)} \\
      MNIST-C & 0.861 (9) & 0.769 (13) & 0.775 (12) & 0.717 (16) & 0.651 (18) & 0.902 (3) & 0.903 (2) & 0.902 (4) & 0.846 (11) & 0.881 (7) & 0.750 (14) & 0.715 (17) & 0.858 (10) & 0.863 (8) & 0.899 (5) & 0.745 (15) & 0.892 (6) & \textbf{0.904 (1)} \\
      MVTec-AD & 0.792 (5) & 0.637 (17) & 0.760 (8) & 0.701 (13) & 0.841 (2) & 0.728 (9) & 0.646 (15) & 0.706 (12) & 0.645 (16) & 0.794 (4) & 0.603 (18) & 0.668 (14) & 0.785 (6) & \textbf{0.858 (1)} & 0.726 (10) & 0.726 (11) & 0.834 (3) & 0.766 (7) \\
      SVHN & 0.562 (11) & 0.543 (14) & 0.552 (13) & 0.527 (17) & 0.514 (18) & \textbf{0.599 (1)} & 0.577 (5) & 0.587 (2) & 0.570 (6) & 0.564 (10) & 0.541 (15) & 0.568 (7) & 0.564 (9) & 0.561 (12) & 0.582 (4) & 0.536 (16) & 0.586 (3) & 0.566 (8) \\
      \midrule
      20news & 0.771 (7) & 0.635 (17) & 0.706 (13) & 0.498 (18) & 0.698 (14) & 0.809 (5) & 0.731 (10) & 0.808 (6) & 0.713 (12) & 0.811 (4) & 0.638 (16) & 0.729 (11) & 0.763 (8) & 0.762 (9) & 0.813 (3) & 0.663 (15) & \textbf{0.820 (1)} & 0.814 (2) \\
      agnews & 0.787 (9) & 0.691 (15) & 0.682 (16) & 0.652 (17) & 0.761 (11) & 0.850 (4) & 0.756 (12) & 0.836 (6) & 0.723 (14) & 0.865 (3) & 0.726 (13) & 0.848 (5) & 0.779 (10) & 0.820 (8) & 0.887 (2) & 0.634 (18) & 0.835 (7) & \textbf{0.893 (1)} \\
      amazon & 0.629 (12) & 0.546 (15) & 0.608 (13) & 0.506 (17) & 0.486 (18) & \textbf{0.775 (1)} & 0.673 (7) & 0.764 (2) & 0.716 (5) & 0.725 (4) & 0.629 (11) & 0.529 (16) & 0.638 (10) & 0.643 (9) & 0.754 (3) & 0.585 (14) & 0.662 (8) & 0.715 (6) \\
      imdb & 0.663 (10) & 0.555 (14) & 0.571 (13) & 0.442 (18) & 0.443 (17) & 0.751 (4) & 0.678 (8) & 0.775 (2) & 0.710 (6) & 0.738 (5) & 0.591 (12) & 0.522 (16) & 0.675 (9) & 0.634 (11) & \textbf{0.793 (1)} & 0.542 (15) & 0.688 (7) & 0.764 (3) \\
      yelp & 0.758 (8) & 0.592 (15) & 0.629 (12) & 0.525 (17) & 0.501 (18) & 0.866 (2) & 0.751 (10) & 0.849 (3) & 0.791 (6) & 0.837 (4) & 0.621 (14) & 0.568 (16) & 0.755 (9) & 0.746 (11) & \textbf{0.869 (1)} & 0.625 (13) & 0.766 (7) & 0.833 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}

\begin{table*}
  \centering
  \caption{The average of AUCROC performance on individual datasets under $N_{la}=10$ setting}
  \label{tab:rank_aucroc_10}
  \resizebox{\textwidth}{!}{
    \begin{tabular}{lcccccccccccccccccc}
      \toprule
      Dataset & XGBOD & DeepSAD & REPEN & AABiGAN & GANomaly & DevNet & FEAWAD & PReNet & RoSAS & DualMGAN & SOEL-NTL & AnoDDAE & XGB & CatB & TabMCls & TabR-S & TabPFN & LimiX \\
      \midrule
      10\_cover & 0.997 (8) & 0.968 (12) & 0.992 (10) & 0.847 (17) & 0.431 (18) & 0.999 (5) & 0.999 (6) & 0.999 (3) & 0.900 (15) & 0.999 (4) & 0.872 (16) & 0.929 (14) & 0.991 (11) & 0.995 (9) & 0.998 (7) & 0.961 (13) & 0.999 (2) & \textbf{1.000 (1)} \\
      11\_donors & 0.988 (8) & 0.991 (7) & 0.982 (10) & 0.609 (16) & 0.534 (18) & 0.999 (3) & \textbf{0.999 (1)} & 0.999 (2) & 0.937 (13) & 0.993 (6) & 0.578 (17) & 0.696 (15) & 0.934 (14) & 0.985 (9) & 0.969 (11) & 0.952 (12) & 0.997 (4) & 0.994 (5) \\
      12\_fault & 0.650 (7) & 0.688 (4) & 0.647 (8) & 0.487 (17) & 0.642 (10) & 0.631 (12) & 0.585 (15) & 0.630 (13) & 0.470 (18) & 0.645 (9) & 0.662 (6) & \textbf{0.700 (1)} & 0.595 (14) & 0.684 (5) & 0.633 (11) & 0.548 (16) & 0.694 (2) & 0.689 (3) \\
      13\_fraud & 0.962 (4) & 0.945 (10) & 0.927 (14) & 0.735 (18) & 0.964 (3) & 0.956 (5) & 0.928 (13) & 0.948 (8) & 0.946 (9) & 0.954 (6) & 0.923 (16) & 0.951 (7) & \textbf{0.968 (1)} & 0.965 (2) & 0.927 (15) & 0.838 (17) & 0.929 (12) & 0.943 (11) \\
      14\_glass & 0.995 (4) & 0.947 (11) & 0.968 (9) & 0.658 (18) & 0.723 (17) & 0.891 (15) & 0.961 (10) & 0.918 (12) & 0.994 (5) & 0.912 (13) & 0.899 (14) & 0.743 (16) & 0.988 (7) & \textbf{0.998 (1)} & 0.992 (6) & 0.987 (8) & 0.996 (2) & 0.995 (3) \\
      15\_Hepatitis & 0.929 (3) & 0.831 (12) & 0.889 (9) & 0.731 (15) & 0.617 (17) & 0.921 (6) & 0.870 (10) & 0.910 (7) & 0.799 (14) & 0.812 (13) & 0.596 (18) & 0.682 (16) & 0.923 (5) & \textbf{0.944 (1)} & 0.909 (8) & 0.857 (11) & 0.943 (2) & 0.928 (4) \\
      16\_http & 0.983 (15) & 1.000 (10) & 1.000 (9) & 0.996 (13) & 0.887 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (4) & 1.000 (11) & 0.997 (12) & 0.695 (18) & 0.995 (14) & 0.982 (16) & 1.000 (8) & 1.000 (5) & 1.000 (7) & 1.000 (6) & 1.000 (3) \\
      17\_InternetAds & 0.749 (5) & 0.711 (8) & 0.771 (4) & 0.613 (12) & 0.670 (11) & 0.608 (13) & 0.593 (15) & 0.600 (14) & 0.549 (16) & 0.735 (6) & 0.434 (18) & 0.677 (10) & 0.721 (7) & 0.820 (2) & 0.535 (17) & 0.690 (9) & 0.797 (3) & \textbf{0.854 (1)} \\
      18\_Ionosphere & 0.877 (7) & 0.824 (11) & \textbf{0.937 (1)} & 0.731 (12) & 0.901 (5) & 0.729 (13) & 0.658 (16) & 0.717 (14) & 0.423 (18) & 0.869 (8) & 0.893 (6) & 0.931 (2) & 0.858 (10) & 0.927 (3) & 0.606 (17) & 0.667 (15) & 0.862 (9) & 0.916 (4) \\
      19\_landsat & 0.786 (4) & 0.739 (7) & 0.567 (14) & 0.350 (18) & 0.496 (17) & 0.713 (10) & 0.731 (8) & 0.740 (6) & 0.662 (13) & 0.667 (12) & 0.675 (11) & 0.514 (15) & 0.721 (9) & 0.807 (2) & 0.778 (5) & 0.509 (16) & 0.806 (3) & \textbf{0.816 (1)} \\
      1\_ALOI & 0.642 (2) & 0.568 (5) & 0.540 (11) & 0.506 (13) & 0.553 (9) & 0.493 (16) & 0.559 (6) & 0.499 (15) & 0.483 (18) & 0.536 (12) & 0.542 (10) & 0.558 (7) & 0.576 (4) & 0.554 (8) & 0.484 (17) & 0.505 (14) & 0.627 (3) & \textbf{0.711 (1)} \\
      20\_letter & 0.890 (3) & 0.768 (8) & 0.834 (5) & 0.377 (18) & 0.703 (16) & 0.745 (11) & 0.736 (13) & 0.765 (9) & 0.717 (15) & 0.727 (14) & 0.878 (4) & 0.793 (7) & 0.754 (10) & 0.797 (6) & 0.739 (12) & 0.653 (17) & \textbf{0.954 (1)} & 0.951 (2) \\
      21\_Lymphography & 0.977 (13) & 0.987 (12) & 0.994 (11) & 0.824 (17) & 0.942 (14) & 1.000 (8) & \textbf{1.000 (1)} & 1.000 (2) & 0.874 (15) & 0.998 (9) & 0.561 (18) & 0.870 (16) & 1.000 (6) & 1.000 (7) & 1.000 (3) & 0.995 (10) & 1.000 (5) & 1.000 (4) \\
      22\_magic.gamma & 0.726 (8) & 0.739 (6) & 0.710 (9) & 0.517 (18) & 0.618 (15) & 0.772 (4) & 0.668 (14) & 0.745 (5) & 0.570 (17) & 0.775 (3) & 0.677 (12) & 0.733 (7) & 0.676 (13) & 0.707 (10) & 0.692 (11) & 0.573 (16) & 0.822 (2) & \textbf{0.836 (1)} \\
      23\_mammography & 0.875 (12) & 0.907 (8) & 0.929 (4) & 0.360 (17) & 0.781 (16) & 0.929 (5) & 0.931 (3) & 0.922 (6) & 0.857 (14) & 0.907 (7) & 0.238 (18) & 0.859 (13) & 0.833 (15) & 0.899 (10) & 0.879 (11) & 0.902 (9) & 0.936 (2) & \textbf{0.938 (1)} \\
      24\_mnist & 0.921 (4) & 0.805 (13) & 0.831 (11) & 0.877 (7) & 0.715 (16) & 0.870 (8) & 0.782 (14) & 0.837 (10) & 0.574 (18) & 0.907 (5) & 0.863 (9) & 0.806 (12) & 0.892 (6) & 0.930 (3) & 0.760 (15) & 0.632 (17) & 0.954 (2) & \textbf{0.984 (1)} \\
      25\_musk & 1.000 (8) & 0.983 (12) & 0.996 (11) & 0.432 (18) & 0.874 (15) & 1.000 (2) & 1.000 (4) & 1.000 (6) & 0.862 (17) & 1.000 (3) & 0.948 (14) & 0.869 (16) & 1.000 (9) & \textbf{1.000 (1)} & 0.998 (10) & 0.949 (13) & 1.000 (7) & 1.000 (5) \\
      26\_optdigits & 0.986 (8) & 0.980 (9) & 0.856 (12) & 0.584 (16) & 0.433 (18) & 0.998 (3) & 0.997 (5) & 0.998 (4) & 0.749 (14) & 0.994 (7) & 0.589 (15) & 0.581 (17) & 0.975 (11) & 0.995 (6) & 0.977 (10) & 0.838 (13) & 0.998 (2) & \textbf{0.998 (1)} \\
      27\_PageBlocks & 0.942 (5) & 0.916 (6) & 0.946 (4) & 0.615 (18) & 0.748 (16) & 0.862 (11) & 0.832 (13) & 0.873 (10) & 0.786 (15) & 0.900 (9) & 0.646 (17) & 0.904 (7) & 0.904 (8) & 0.955 (3) & 0.793 (14) & 0.861 (12) & 0.966 (2) & \textbf{0.971 (1)} \\
      28\_pendigits & 0.986 (11) & 0.992 (9) & 0.956 (12) & 0.818 (16) & 0.710 (18) & 0.996 (3) & 0.994 (7) & 0.996 (4) & 0.771 (17) & 0.993 (8) & 0.859 (15) & 0.891 (14) & 0.992 (10) & 0.996 (5) & 0.995 (6) & 0.953 (13) & \textbf{0.998 (1)} & 0.998 (2) \\
      29\_Pima & 0.646 (12) & 0.625 (14) & 0.724 (6) & 0.516 (18) & 0.609 (15) & 0.746 (2) & 0.627 (13) & 0.745 (3) & 0.559 (17) & 0.690 (8) & 0.591 (16) & 0.721 (7) & 0.679 (9) & 0.735 (5) & 0.665 (11) & 0.666 (10) & \textbf{0.752 (1)} & 0.744 (4) \\
      2\_annthyroid & 0.953 (4) & 0.776 (13) & 0.885 (9) & 0.632 (16) & 0.769 (15) & 0.808 (12) & 0.936 (6) & 0.814 (11) & 0.912 (7) & 0.840 (10) & 0.510 (18) & 0.597 (17) & 0.901 (8) & 0.972 (2) & 0.772 (14) & 0.945 (5) & \textbf{0.983 (1)} & 0.970 (3) \\
      30\_satellite & 0.778 (5) & 0.750 (8) & 0.671 (14) & 0.593 (16) & 0.702 (13) & 0.785 (4) & 0.729 (10) & 0.774 (6) & 0.586 (17) & \textbf{0.813 (1)} & 0.725 (11) & 0.626 (15) & 0.724 (12) & 0.745 (9) & 0.762 (7) & 0.555 (18) & 0.809 (2) & 0.804 (3) \\
      31\_satimage-2 & 0.983 (8) & 0.989 (7) & 0.994 (4) & 0.911 (18) & 0.972 (13) & 0.994 (5) & 0.981 (11) & 0.994 (6) & 0.924 (17) & 0.997 (2) & 0.943 (16) & 0.978 (12) & 0.963 (14) & 0.983 (9) & 0.981 (10) & 0.953 (15) & 0.997 (3) & \textbf{0.998 (1)} \\
      32\_shuttle & 0.994 (3) & 0.990 (5) & 0.989 (6) & 0.914 (16) & 0.764 (18) & 0.979 (11) & 0.979 (12) & 0.981 (9) & 0.987 (8) & 0.988 (7) & 0.870 (17) & 0.980 (10) & 0.967 (14) & 0.991 (4) & 0.978 (13) & 0.916 (15) & \textbf{0.999 (1)} & 0.999 (2) \\
      33\_skin & 0.894 (14) & 0.957 (5) & 0.909 (13) & 0.434 (18) & 0.474 (17) & 0.950 (9) & 0.981 (2) & 0.953 (8) & 0.970 (4) & 0.939 (11) & 0.725 (15) & 0.711 (16) & 0.915 (12) & 0.981 (3) & \textbf{0.988 (1)} & 0.957 (7) & 0.947 (10) & 0.957 (6) \\
      34\_smtp & 0.990 (7) & 0.995 (5) & 0.874 (15) & 0.932 (10) & 0.575 (18) & 0.921 (12) & 0.988 (8) & 0.873 (16) & 0.998 (3) & 0.928 (11) & 0.836 (17) & 0.885 (14) & 0.997 (4) & \textbf{1.000 (1)} & 0.919 (13) & 0.947 (9) & 0.993 (6) & 1.000 (2) \\
      35\_SpamBase & 0.712 (6) & 0.559 (13) & 0.682 (8) & 0.447 (18) & 0.528 (15) & 0.776 (3) & 0.595 (12) & 0.744 (4) & 0.493 (16) & 0.695 (7) & 0.461 (17) & 0.558 (14) & 0.673 (9) & 0.725 (5) & 0.653 (10) & 0.620 (11) & 0.829 (2) & \textbf{0.848 (1)} \\
      36\_speech & 0.663 (5) & 0.568 (14) & 0.600 (11) & 0.414 (18) & 0.507 (17) & \textbf{0.715 (1)} & 0.577 (13) & 0.645 (6) & 0.623 (9) & 0.688 (3) & 0.555 (15) & 0.508 (16) & 0.625 (8) & 0.606 (10) & 0.693 (2) & 0.584 (12) & 0.641 (7) & 0.673 (4) \\
      37\_Stamps & 0.969 (2) & 0.874 (13) & 0.961 (6) & 0.610 (18) & 0.758 (16) & 0.954 (8) & 0.939 (10) & 0.956 (7) & 0.868 (14) & 0.963 (4) & 0.697 (17) & 0.863 (15) & 0.946 (9) & 0.967 (3) & 0.939 (11) & 0.923 (12) & \textbf{0.973 (1)} & 0.961 (5) \\
      38\_thyroid & 0.996 (7) & 0.981 (11) & 0.993 (9) & 0.883 (17) & 0.919 (16) & 0.998 (3) & 0.997 (4) & 0.997 (5) & 0.937 (14) & 0.995 (8) & 0.859 (18) & 0.921 (15) & 0.992 (10) & 0.997 (6) & 0.979 (12) & 0.947 (13) & \textbf{0.998 (1)} & 0.998 (2) \\
      39\_vertebral & 0.845 (6) & 0.716 (14) & 0.840 (7) & 0.491 (16) & 0.374 (17) & 0.807 (12) & 0.826 (10) & 0.827 (9) & 0.781 (13) & 0.822 (11) & 0.573 (15) & 0.371 (18) & 0.859 (5) & 0.885 (3) & 0.885 (4) & 0.828 (8) & \textbf{0.905 (1)} & 0.897 (2) \\
      3\_backdoor & 0.953 (6) & 0.955 (5) & 0.929 (10) & 0.516 (18) & 0.886 (14) & 0.961 (4) & 0.963 (3) & 0.951 (7) & 0.749 (17) & 0.928 (11) & 0.883 (15) & 0.888 (13) & 0.949 (8) & 0.938 (9) & 0.909 (12) & 0.793 (16) & 0.980 (2) & \textbf{0.993 (1)} \\
      40\_vowels & 0.964 (8) & 0.871 (14) & 0.977 (7) & 0.405 (18) & 0.787 (17) & 0.979 (6) & 0.980 (5) & 0.984 (3) & 0.910 (13) & 0.963 (9) & 0.914 (11) & 0.848 (15) & 0.911 (12) & 0.957 (10) & 0.984 (4) & 0.841 (16) & \textbf{0.997 (1)} & 0.995 (2) \\
      41\_Waveform & 0.879 (8) & 0.784 (11) & 0.735 (12) & 0.548 (17) & 0.536 (18) & 0.905 (7) & 0.828 (10) & 0.907 (5) & 0.705 (16) & 0.907 (6) & 0.720 (14) & 0.712 (15) & 0.874 (9) & 0.916 (4) & 0.923 (3) & 0.722 (13) & 0.938 (2) & \textbf{0.938 (1)} \\
      42\_WBC & 0.947 (14) & 0.978 (9) & 0.967 (12) & 0.961 (13) & 0.923 (16) & 0.992 (4) & 0.923 (15) & 0.990 (6) & 0.877 (17) & 0.973 (11) & 0.852 (18) & 0.975 (10) & 0.978 (8) & 0.995 (2) & 0.990 (5) & 0.988 (7) & 0.995 (3) & \textbf{0.997 (1)} \\
      43\_WDBC & 0.996 (11) & 0.994 (13) & 0.995 (12) & 0.812 (18) & 0.982 (14) & 1.000 (2) & 1.000 (3) & 1.000 (4) & 0.965 (16) & 0.997 (10) & 0.926 (17) & 0.978 (15) & 0.999 (9) & \textbf{1.000 (1)} & 1.000 (5) & 0.999 (8) & 1.000 (6) & 1.000 (7) \\
      44\_Wilt & 0.852 (7) & 0.822 (9) & 0.726 (11) & 0.581 (15) & 0.437 (16) & 0.693 (13) & 0.789 (10) & 0.694 (12) & \textbf{0.987 (1)} & 0.649 (14) & 0.417 (17) & 0.318 (18) & 0.866 (6) & 0.924 (5) & 0.838 (8) & 0.978 (4) & 0.986 (2) & 0.983 (3) \\
      45\_wine & 0.974 (12) & 0.916 (13) & 0.998 (7) & 0.313 (18) & 0.650 (17) & \textbf{1.000 (1)} & 1.000 (2) & 1.000 (3) & 0.891 (14) & 0.995 (9) & 0.704 (16) & 0.752 (15) & 0.989 (10) & 0.998 (6) & 1.000 (4) & 0.975 (11) & 0.999 (5) & 0.996 (8) \\
      46\_WPBC & 0.675 (9) & 0.590 (14) & 0.630 (12) & 0.388 (18) & 0.486 (17) & 0.720 (3) & 0.682 (8) & \textbf{0.740 (1)} & 0.614 (13) & 0.656 (11) & 0.574 (15) & 0.500 (16) & 0.682 (7) & 0.673 (10) & 0.704 (5) & 0.711 (4) & 0.729 (2) & 0.698 (6) \\
      47\_yeast & 0.574 (10) & 0.515 (13) & 0.507 (14) & 0.434 (17) & 0.457 (16) & 0.622 (2) & 0.574 (9) & \textbf{0.627 (1)} & 0.589 (8) & 0.558 (11) & 0.462 (15) & 0.383 (18) & 0.532 (12) & 0.591 (7) & 0.619 (3) & 0.617 (4) & 0.594 (6) & 0.596 (5) \\
      4\_breastw & 0.971 (7) & 0.919 (14) & 0.948 (10) & 0.973 (6) & 0.919 (13) & 0.969 (8) & 0.697 (17) & 0.883 (15) & 0.569 (18) & 0.974 (5) & 0.749 (16) & 0.978 (4) & 0.938 (11) & \textbf{0.988 (1)} & 0.935 (12) & 0.960 (9) & 0.986 (2) & 0.982 (3) \\
      5\_campaign & 0.792 (4) & 0.634 (13) & 0.704 (8) & 0.585 (15) & 0.653 (12) & 0.721 (6) & 0.606 (14) & 0.701 (9) & 0.559 (17) & 0.676 (11) & 0.695 (10) & 0.708 (7) & 0.776 (5) & 0.855 (2) & 0.552 (18) & 0.582 (16) & \textbf{0.880 (1)} & 0.820 (3) \\
      6\_cardio & 0.964 (7) & 0.872 (14) & 0.917 (10) & 0.867 (15) & 0.792 (16) & 0.983 (3) & 0.942 (8) & 0.982 (4) & 0.625 (18) & 0.986 (2) & 0.791 (17) & 0.913 (11) & 0.925 (9) & 0.981 (6) & 0.880 (13) & 0.890 (12) & \textbf{0.986 (1)} & 0.982 (5) \\
      7\_Cardiotocography & 0.828 (7) & 0.759 (11) & 0.795 (10) & 0.738 (13) & 0.565 (18) & 0.892 (3) & 0.747 (12) & 0.878 (5) & 0.629 (16) & 0.886 (4) & 0.608 (17) & 0.711 (15) & 0.826 (8) & 0.871 (6) & 0.808 (9) & 0.737 (14) & 0.906 (2) & \textbf{0.910 (1)} \\
      8\_celeba & 0.863 (6) & 0.751 (13) & 0.822 (11) & 0.770 (12) & 0.730 (14) & 0.912 (4) & 0.843 (10) & 0.905 (5) & 0.657 (16) & 0.845 (9) & 0.612 (18) & 0.624 (17) & 0.855 (8) & 0.860 (7) & \textbf{0.929 (1)} & 0.714 (15) & 0.913 (3) & 0.921 (2) \\
      9\_census & 0.845 (2) & 0.646 (12) & 0.778 (6) & 0.448 (18) & 0.599 (15) & 0.735 (8) & 0.638 (13) & 0.692 (9) & 0.516 (17) & 0.773 (7) & 0.550 (16) & 0.688 (10) & 0.838 (4) & \textbf{0.853 (1)} & 0.681 (11) & 0.601 (14) & 0.819 (5) & 0.842 (3) \\
      \midrule
      CIFAR10 & 0.925 (6) & 0.829 (15) & 0.833 (14) & 0.880 (11) & 0.745 (17) & 0.921 (7) & 0.845 (12) & 0.908 (9) & 0.766 (16) & 0.941 (3) & 0.642 (18) & 0.882 (10) & 0.917 (8) & 0.928 (5) & 0.941 (4) & 0.840 (13) & 0.951 (2) & \textbf{0.957 (1)} \\
      FashionMNIST & 0.917 (6) & 0.837 (14) & 0.840 (13) & 0.891 (11) & 0.821 (15) & 0.910 (9) & 0.883 (12) & 0.916 (7) & 0.771 (18) & 0.934 (3) & 0.781 (17) & 0.894 (10) & 0.910 (8) & 0.922 (5) & 0.932 (4) & 0.798 (16) & 0.939 (2) & \textbf{0.950 (1)} \\
      MNIST-C & 0.896 (9) & 0.819 (13) & 0.839 (12) & 0.721 (16) & 0.650 (18) & 0.926 (2) & \textbf{0.929 (1)} & 0.922 (3) & 0.891 (10) & 0.919 (5) & 0.729 (15) & 0.716 (17) & 0.897 (8) & 0.881 (11) & 0.913 (7) & 0.794 (14) & 0.918 (6) & 0.921 (4) \\
      MVTec-AD & 0.847 (3) & 0.669 (17) & 0.805 (9) & 0.680 (14) & 0.841 (5) & 0.815 (7) & 0.723 (13) & 0.791 (10) & 0.673 (15) & 0.841 (6) & 0.607 (18) & 0.670 (16) & 0.845 (4) & \textbf{0.886 (1)} & 0.789 (11) & 0.769 (12) & 0.879 (2) & 0.811 (8) \\
      SVHN & 0.584 (10) & 0.553 (15) & 0.583 (11) & 0.525 (17) & 0.515 (18) & \textbf{0.623 (1)} & 0.605 (5) & 0.616 (3) & 0.605 (6) & 0.610 (4) & 0.536 (16) & 0.567 (12) & 0.588 (9) & 0.558 (13) & 0.602 (7) & 0.556 (14) & 0.621 (2) & 0.600 (8) \\
      \midrule
      20news & 0.805 (8) & 0.688 (16) & 0.752 (12) & 0.477 (18) & 0.702 (15) & \textbf{0.866 (1)} & 0.788 (10) & 0.852 (4) & 0.777 (11) & 0.852 (5) & 0.633 (17) & 0.734 (13) & 0.809 (7) & 0.802 (9) & 0.855 (2) & 0.716 (14) & 0.852 (3) & 0.841 (6) \\
      agnews & 0.843 (8) & 0.731 (15) & 0.752 (13) & 0.647 (18) & 0.745 (14) & 0.904 (3) & 0.828 (10) & 0.898 (4) & 0.794 (12) & 0.895 (5) & 0.682 (16) & 0.848 (7) & 0.833 (9) & 0.825 (11) & 0.919 (2) & 0.651 (17) & 0.881 (6) & \textbf{0.922 (1)} \\
      amazon & 0.704 (10) & 0.603 (14) & 0.625 (13) & 0.482 (17) & 0.476 (18) & \textbf{0.806 (1)} & 0.731 (7) & 0.803 (2) & 0.716 (9) & 0.774 (5) & 0.591 (15) & 0.529 (16) & 0.721 (8) & 0.655 (12) & 0.776 (4) & 0.685 (11) & 0.743 (6) & 0.777 (3) \\
      imdb & 0.722 (10) & 0.579 (15) & 0.631 (12) & 0.416 (18) & 0.449 (17) & \textbf{0.857 (1)} & 0.749 (8) & 0.841 (2) & 0.774 (7) & 0.820 (4) & 0.583 (14) & 0.523 (16) & 0.732 (9) & 0.715 (11) & 0.836 (3) & 0.585 (13) & 0.781 (6) & 0.816 (5) \\
      yelp & 0.804 (9) & 0.625 (15) & 0.716 (13) & 0.549 (17) & 0.508 (18) & \textbf{0.895 (1)} & 0.775 (10) & 0.892 (2) & 0.859 (6) & 0.886 (4) & 0.675 (14) & 0.566 (16) & 0.811 (8) & 0.754 (11) & 0.886 (3) & 0.723 (12) & 0.853 (7) & 0.882 (5) \\
      \bottomrule
    \end{tabular}
  }
\end{table*}
